An Operator Inference Oriented Approach for Mechanical Systems

Model-order reduction techniques allow the construction of low-dimensional surrogate models that can accelerate engineering design processes. Often, these techniques are intrusive, meaning that they require direct access to underlying high-fidelity models. Accessing these models is laborious or may not even be possible in some cases. Therefore, there is an interest in developing non-intrusive model reduction techniques to construct low-dimensional models directly from simulated or experimental data. In this work, we focus on a recent data-driven methodology, namely operator inference, that aims at inferring the reduced operators using only trajectories of high-fidelity models. We present an extension of operator inference for mechanical systems, preserving the second-order structure. We also study a particular case in which complete information about the external forces is available. In this formulation, the reduced operators having certain properties inspired by the original system matrices are enforced by adding constraints to the optimization problem. We illustrate the presented methodology using three numerical examples.

==> fig/tikz/g_d_c.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.4940 0.1840 0.5560}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.4in,
height=1in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.003,
xlabel style={font=\color{white!15!black},yshift=5pt},
xlabel={$t$},
ymin=-0.0001,
ymax=0.0001,
ylabel style={font=\color{white!15!black},yshift=3pt},
ylabel={$\mathrm{x}_{out} (t)$},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
1e-06	7.65539206497903e-10\\
2e-06	4.28483437423632e-09\\
3e-06	1.28766533085081e-08\\
4e-06	2.86911832945482e-08\\
5e-06	5.37237410369027e-08\\
6e-06	8.97500979014914e-08\\
7e-06	1.382964001381e-07\\
8e-06	2.00601474728017e-07\\
9e-06	2.77601525611843e-07\\
1e-05	3.69923375111359e-07\\
1.1e-05	4.77892939101371e-07\\
1.2e-05	6.0155098767134e-07\\
1.3e-05	7.40677526517061e-07\\
1.4e-05	8.94820781978148e-07\\
1.5e-05	1.06333164585889e-06\\
1.6e-05	1.24540154368669e-06\\
1.7e-05	1.44010389902299e-06\\
1.8e-05	1.64643726699583e-06\\
1.9e-05	1.86336943019624e-06\\
2e-05	2.08988048712178e-06\\
2.1e-05	2.32500403353376e-06\\
2.2e-05	2.56786484242411e-06\\
2.3e-05	2.81771237876989e-06\\
2.4e-05	3.0739490068897e-06\\
2.5e-05	3.3361525150114e-06\\
2.6e-05	3.6040922225062e-06\\
2.7e-05	3.87773861248384e-06\\
2.8e-05	4.15726617537142e-06\\
2.9e-05	4.44304976340774e-06\\
3e-05	4.73565455455818e-06\\
3.1e-05	5.03582026151702e-06\\
3.2e-05	5.34444003383221e-06\\
3.3e-05	5.66253495349769e-06\\
3.4e-05	5.99122482934247e-06\\
3.5e-05	6.33169636296343e-06\\
3.6e-05	6.68516954303103e-06\\
3.7e-05	7.05286340672542e-06\\
3.8e-05	7.43596206011463e-06\\
3.9e-05	7.83558204756999e-06\\
4e-05	8.25274187942479e-06\\
4.1e-05	8.68833465017558e-06\\
4.2e-05	9.14310437043309e-06\\
4.3e-05	9.61762669878362e-06\\
4.4e-05	1.01122944349326e-05\\
4.5e-05	1.06273081578584e-05\\
4.6e-05	1.11626720687697e-05\\
4.7e-05	1.17181951017616e-05\\
4.8e-05	1.2293497059676e-05\\
4.9e-05	1.28880195369621e-05\\
5e-05	1.35010411205291e-05\\
5.1e-05	1.4131696382263e-05\\
5.2e-05	1.47789979530166e-05\\
5.3e-05	1.54418610213571e-05\\
5.4e-05	1.6119129430888e-05\\
5.5e-05	1.68096026410359e-05\\
5.6e-05	1.75120627031021e-05\\
5.7e-05	1.82253005331104e-05\\
5.8e-05	1.89481407028072e-05\\
5.9e-05	1.96794641341153e-05\\
6e-05	2.04182280667624e-05\\
6.1e-05	2.11634828579693e-05\\
6.2e-05	2.19143851899311e-05\\
6.3e-05	2.26702074629612e-05\\
6.4e-05	2.34303431870881e-05\\
6.5e-05	2.41943083862316e-05\\
6.6e-05	2.49617390671828e-05\\
6.7e-05	2.57323849926845e-05\\
6.8e-05	2.65061000255993e-05\\
6.9e-05	2.72828294723692e-05\\
7e-05	2.80625948603216e-05\\
7.1e-05	2.88454767103637e-05\\
7.2e-05	2.96315958443325e-05\\
7.3e-05	3.04210938545207e-05\\
7.4e-05	3.12141133089169e-05\\
7.5e-05	3.201077831487e-05\\
7.6e-05	3.28111759792463e-05\\
7.7e-05	3.36153393167361e-05\\
7.8e-05	3.44232320474451e-05\\
7.9e-05	3.5234735709819e-05\\
8e-05	3.60496393862265e-05\\
8.1e-05	3.68676323040334e-05\\
8.2e-05	3.76882994377004e-05\\
8.3e-05	3.85111201940593e-05\\
8.4e-05	3.93354701274266e-05\\
8.5e-05	4.01606255896732e-05\\
8.6e-05	4.09857710965372e-05\\
8.7e-05	4.18100091613135e-05\\
8.8e-05	4.26323722432506e-05\\
8.9e-05	4.34518364468037e-05\\
9e-05	4.42673365300303e-05\\
9.1e-05	4.50777817929058e-05\\
9.2e-05	4.58820723673152e-05\\
9.3e-05	4.66791154682836e-05\\
9.4e-05	4.74678411456082e-05\\
9.5e-05	4.82472171365536e-05\\
9.6e-05	4.90162624251322e-05\\
9.7e-05	4.97740591943451e-05\\
9.8e-05	5.0519762882147e-05\\
9.9e-05	5.12526101455296e-05\\
0.0001	5.19719245735168e-05\\
0.000101	5.26771200884694e-05\\
0.000102	5.3367702015179e-05\\
0.000103	5.40432658926752e-05\\
0.000104	5.47034941394178e-05\\
0.000105	5.53481507673329e-05\\
0.000106	5.59770743645141e-05\\
0.000107	5.6590169634632e-05\\
0.000108	5.71873977889943e-05\\
0.000109	5.77687661348456e-05\\
0.00011	5.83343171921657e-05\\
0.000111	5.88841176970251e-05\\
0.000112	5.94182478185373e-05\\
0.000113	5.99367909213325e-05\\
0.000114	6.04398241570591e-05\\
0.000115	6.09274101557084e-05\\
0.000116	6.13995900255292e-05\\
0.000117	6.18563778449741e-05\\
0.000118	6.22977567602111e-05\\
0.000119	6.27236767695951e-05\\
0.00012	6.31340542047823e-05\\
0.000121	6.35287728857343e-05\\
0.000122	6.39076868592914e-05\\
0.000123	6.42706246040997e-05\\
0.000124	6.46173945267022e-05\\
0.000125	6.4947791556972e-05\\
0.000126	6.52616046067004e-05\\
0.000127	6.5558624652101e-05\\
0.000128	6.5838653172545e-05\\
0.000129	6.61015106898207e-05\\
0.00013	6.63470451401014e-05\\
0.000131	6.65751398374826e-05\\
0.000132	6.67857207908639e-05\\
0.000133	6.69787631751711e-05\\
0.000134	6.71542967728792e-05\\
0.000135	6.73124102501297e-05\\
0.000136	6.74532541548385e-05\\
0.000137	6.75770425771893e-05\\
0.000138	6.76840534394474e-05\\
0.000139	6.7774627435041e-05\\
0.00014	6.78491656620222e-05\\
0.000141	6.79081260445874e-05\\
0.000142	6.79520186559869e-05\\
0.000143	6.79814000963463e-05\\
0.000144	6.79968670896262e-05\\
0.000145	6.79990494932491e-05\\
0.000146	6.79886029136202e-05\\
0.000147	6.79662011376361e-05\\
0.000148	6.79325285783172e-05\\
0.000149	6.78882729373156e-05\\
0.00015	6.78341182641754e-05\\
0.000151	6.77707385859522e-05\\
0.000152	6.76987922489057e-05\\
0.000153	6.76189170993726e-05\\
0.000154	6.75317265930575e-05\\
0.000155	6.74378069023528e-05\\
0.000156	6.73377150507484e-05\\
0.000157	6.72319780824065e-05\\
0.000158	6.71210932355436e-05\\
0.000159	6.70055290694106e-05\\
0.00016	6.68857274595898e-05\\
0.000161	6.67621063626892e-05\\
0.000162	6.66350632235719e-05\\
0.000163	6.65049788920933e-05\\
0.000164	6.63722218971494e-05\\
0.000165	6.62371529284919e-05\\
0.000166	6.61001293671135e-05\\
0.000167	6.59615097165178e-05\\
0.000168	6.58216577866778e-05\\
0.000169	6.56809465020285e-05\\
0.00017	6.5539761211984e-05\\
0.000171	6.53985024083294e-05\\
0.000172	6.52575877665585e-05\\
0.000173	6.51174534578308e-05\\
0.000174	6.49785546939587e-05\\
0.000175	6.48413654985481e-05\\
0.000176	6.47063777132521e-05\\
0.000177	6.45740992772188e-05\\
0.000178	6.44450518311687e-05\\
0.000179	6.43197677226493e-05\\
0.00018	6.41987864977424e-05\\
0.000181	6.40826509837458e-05\\
0.000182	6.39719030699866e-05\\
0.000183	6.38670793062083e-05\\
0.000184	6.37687064337902e-05\\
0.000185	6.3677296970156e-05\\
0.000186	6.35933449559426e-05\\
0.000187	6.35173219729153e-05\\
0.000188	6.34496735240233e-05\\
0.000189	6.33908158601281e-05\\
0.00019	6.33411333170523e-05\\
0.000191	6.33009762161161e-05\\
0.000192	6.3270659358258e-05\\
0.000193	6.32504611297351e-05\\
0.000194	6.32406232141113e-05\\
0.000195	6.32413508937787e-05\\
0.000196	6.32528139027975e-05\\
0.000197	6.32751477838023e-05\\
0.000198	6.33084556838256e-05\\
0.000199	6.33528105188323e-05\\
0.0002	6.34082574236166e-05\\
0.000201	6.34748164035582e-05\\
0.000202	6.35524850970202e-05\\
0.000203	6.36412415622135e-05\\
0.000204	6.37410470000145e-05\\
0.000205	6.38518483342369e-05\\
0.000206	6.39735805732936e-05\\
0.000207	6.41061688912131e-05\\
0.000208	6.42495303720892e-05\\
0.000209	6.44035753788686e-05\\
0.00021	6.45682085157444e-05\\
0.000211	6.47433291714326e-05\\
0.000212	6.49288316395837e-05\\
0.000213	6.5124604830247e-05\\
0.000214	6.53305315942972e-05\\
0.000215	6.55464876985458e-05\\
0.000216	6.57723404949519e-05\\
0.000217	6.6007947340047e-05\\
0.000218	6.62531538230737e-05\\
0.000219	6.65077918701633e-05\\
0.00022	6.67716777903525e-05\\
0.000221	6.70446103339263e-05\\
0.000222	6.73263688280661e-05\\
0.000223	6.7616711455422e-05\\
0.000224	6.79153737320883e-05\\
0.000225	6.82220672387393e-05\\
0.000226	6.85364786467298e-05\\
0.000227	6.88582690757518e-05\\
0.000228	6.91870738059592e-05\\
0.000229	6.95225023609096e-05\\
0.00023	6.98641389634678e-05\\
0.000231	7.02115433602449e-05\\
0.000232	7.05642519965676e-05\\
0.000233	7.09217795184941e-05\\
0.000234	7.1283620566619e-05\\
0.000235	7.16492518229309e-05\\
0.000236	7.20181342628327e-05\\
0.000237	7.23897155637331e-05\\
0.000238	7.27634326154601e-05\\
0.000239	7.31387140801389e-05\\
0.00024	7.35149829462364e-05\\
0.000241	7.3891659026853e-05\\
0.000242	7.42681613523573e-05\\
0.000243	7.4643910415414e-05\\
0.000244	7.50183302289297e-05\\
0.000245	7.53908501673021e-05\\
0.000246	7.57609065654072e-05\\
0.000247	7.61279440607388e-05\\
0.000248	7.64914166688657e-05\\
0.000249	7.6850788593396e-05\\
0.00025	7.72055347762136e-05\\
0.000251	7.75551412040059e-05\\
0.000252	7.78991049905378e-05\\
0.000253	7.82369342628498e-05\\
0.000254	7.85681478812038e-05\\
0.000255	7.88922750292306e-05\\
0.000256	7.92088547101797e-05\\
0.000257	7.95174351893653e-05\\
0.000258	7.98175734200895e-05\\
0.000259	8.01088344920658e-05\\
0.00026	8.03907911362621e-05\\
0.000261	8.06630233197865e-05\\
0.000262	8.09251179575134e-05\\
0.000263	8.11766687651172e-05\\
0.000264	8.14172762700223e-05\\
0.000265	8.16465479937787e-05\\
0.000266	8.18640988105993e-05\\
0.000267	8.20695514835108e-05\\
0.000268	8.22625373710046e-05\\
0.000269	8.24426972941627e-05\\
0.00027	8.26096825464502e-05\\
0.000271	8.27631560265305e-05\\
0.000272	8.29027934680635e-05\\
0.000273	8.30282847400797e-05\\
0.000274	8.31393351868219e-05\\
0.000275	8.32356669773491e-05\\
0.000276	8.33170204324247e-05\\
0.000277	8.33831552993737e-05\\
0.000278	8.34338519445649e-05\\
0.000279	8.34689124380502e-05\\
0.00028	8.34881615054416e-05\\
0.000281	8.34914473281875e-05\\
0.000282	8.34786421750794e-05\\
0.000283	8.34496428547212e-05\\
0.000284	8.34043709810383e-05\\
0.000285	8.33427730510225e-05\\
0.000286	8.3264820336244e-05\\
0.000287	8.31705085965438e-05\\
0.000288	8.30598576261325e-05\\
0.000289	8.29329106484854e-05\\
0.00029	8.27897335773655e-05\\
0.000291	8.26304141661879e-05\\
0.000292	8.24550610676169e-05\\
0.000293	8.22638028288472e-05\\
0.000294	8.20567868463714e-05\\
0.000295	8.18341783061244e-05\\
0.000296	8.1596159131791e-05\\
0.000297	8.13429269648119e-05\\
0.000298	8.10746941953672e-05\\
0.000299	8.0791687063229e-05\\
0.0003	8.04941448422329e-05\\
0.000301	8.0182319120935e-05\\
0.000302	7.98564731863257e-05\\
0.000303	7.95168815160129e-05\\
0.000304	7.91638293785417e-05\\
0.000305	7.87976125400296e-05\\
0.000306	7.84185370698387e-05\\
0.000307	7.80269192370973e-05\\
0.000308	7.7623085485069e-05\\
0.000309	7.72073724701722e-05\\
0.00031	7.67801271486616e-05\\
0.000311	7.63417068947407e-05\\
0.000312	7.58924796311077e-05\\
0.000313	7.54328239547819e-05\\
0.000314	7.49631292394506e-05\\
0.000315	7.44837956984137e-05\\
0.000316	7.3995234391559e-05\\
0.000317	7.34978671634966e-05\\
0.000318	7.29921265000891e-05\\
0.000319	7.24784552949795e-05\\
0.00032	7.1957306518377e-05\\
0.000321	7.14291427849543e-05\\
0.000322	7.08944358185362e-05\\
0.000323	7.03536658158926e-05\\
0.000324	6.98073207126541e-05\\
0.000325	6.92558953586408e-05\\
0.000326	6.86998906102181e-05\\
0.000327	6.81398123510359e-05\\
0.000328	6.75761704521834e-05\\
0.000329	6.70094776857486e-05\\
0.00033	6.64402486047037e-05\\
0.000331	6.58689984042684e-05\\
0.000332	6.52962417780608e-05\\
0.000333	6.47224917836601e-05\\
0.000334	6.41482587296397e-05\\
0.000335	6.35740490968557e-05\\
0.000336	6.30003645035863e-05\\
0.000337	6.24277007242913e-05\\
0.000338	6.18565467682093e-05\\
0.000339	6.12873840238581e-05\\
0.00034	6.07206854718342e-05\\
0.000341	6.01569149680525e-05\\
0.000342	5.95965265960165e-05\\
0.000343	5.90399640866539e-05\\
0.000344	5.84876603008685e-05\\
0.000345	5.79400367703161e-05\\
0.000346	5.73975032891121e-05\\
0.000347	5.68604575499045e-05\\
0.000348	5.632928481548e-05\\
0.000349	5.58043576184789e-05\\
0.00035	5.52860354800673e-05\\
0.000351	5.47746646403185e-05\\
0.000352	5.42705777920208e-05\\
0.000353	5.37740938120063e-05\\
0.000354	5.32855174834174e-05\\
0.000355	5.28051392051091e-05\\
0.000356	5.23332346840853e-05\\
0.000357	5.1870064609836e-05\\
0.000358	5.14158743092533e-05\\
0.000359	5.09708933838014e-05\\
0.00036	5.05353353304212e-05\\
0.000361	5.01093971504681e-05\\
0.000362	4.96932589505855e-05\\
0.000363	4.92870835419703e-05\\
0.000364	4.88910160437294e-05\\
0.000365	4.85051834981857e-05\\
0.000366	4.81296945048068e-05\\
0.000367	4.7764638881143e-05\\
0.000368	4.74100873575554e-05\\
0.000369	4.70660913136812e-05\\
0.00037	4.67326825626106e-05\\
0.000371	4.64098731895394e-05\\
0.000372	4.60976554492711e-05\\
0.000373	4.57960017274339e-05\\
0.000374	4.55048645676743e-05\\
0.000375	4.5224176767378e-05\\
0.000376	4.49538515417497e-05\\
0.000377	4.46937827562942e-05\\
0.000378	4.44438452251278e-05\\
0.000379	4.42038950728273e-05\\
0.00038	4.39737701550164e-05\\
0.000381	4.37532905334249e-05\\
0.000382	4.35422589989309e-05\\
0.000383	4.33404616369071e-05\\
0.000384	4.3147668427355e-05\\
0.000385	4.29636338734401e-05\\
0.000386	4.27880976505557e-05\\
0.000387	4.26207852695829e-05\\
0.000388	4.2461408746883e-05\\
0.000389	4.23096672753812e-05\\
0.00039	4.21652478903342e-05\\
0.000391	4.20278261254721e-05\\
0.000392	4.18970666546147e-05\\
0.000393	4.177262391614e-05\\
0.000394	4.16541427172425e-05\\
0.000395	4.15412588172151e-05\\
0.000396	4.14335994886095e-05\\
0.000397	4.13307840573562e-05\\
0.000398	4.12324244224473e-05\\
0.000399	4.1138125557887e-05\\
0.0004	4.10474859989264e-05\\
0.000401	4.09600983164622e-05\\
0.000402	4.08755495826085e-05\\
0.000403	4.07934218320104e-05\\
0.000404	4.07132925222892e-05\\
0.000405	4.06347349983206e-05\\
0.000406	4.05573189636136e-05\\
0.000407	4.04806109630563e-05\\
0.000408	4.04041748796219e-05\\
0.000409	4.03275724484259e-05\\
0.00041	4.02503637896785e-05\\
0.000411	4.01721079627125e-05\\
0.000412	4.00923635412914e-05\\
0.000413	4.00106892109636e-05\\
0.000414	3.99266443872768e-05\\
0.000415	3.98397898542141e-05\\
0.000416	3.97496884203207e-05\\
0.000417	3.96559055906118e-05\\
0.000418	3.95580102505963e-05\\
0.000419	3.94555753595628e-05\\
0.00042	3.93481786486828e-05\\
0.000421	3.9235403320455e-05\\
0.000422	3.91168387446761e-05\\
0.000423	3.89920811472872e-05\\
0.000424	3.88607342873248e-05\\
0.000425	3.87224101185948e-05\\
0.000426	3.8576729431746e-05\\
0.000427	3.8423322473961e-05\\
0.000428	3.82618295427169e-05\\
0.000429	3.80919015517388e-05\\
0.00043	3.79132005666029e-05\\
0.000431	3.77254003091541e-05\\
0.000432	3.75281866293008e-05\\
0.000433	3.73212579444507e-05\\
0.000434	3.71043256462116e-05\\
0.000435	3.68771144756161e-05\\
0.000436	3.66393628674209e-05\\
0.000437	3.63908232655597e-05\\
0.000438	3.61312624109872e-05\\
0.000439	3.58604616045151e-05\\
0.00044	3.55782169462589e-05\\
0.000441	3.52843395545195e-05\\
0.000442	3.49786557657809e-05\\
0.000443	3.46610073185418e-05\\
0.000444	3.43312515224234e-05\\
0.000445	3.39892614148739e-05\\
0.000446	3.36349259064078e-05\\
0.000447	3.32681499160996e-05\\
0.000448	3.28888544975831e-05\\
0.000449	3.2496976956509e-05\\
0.00045	3.20924709589348e-05\\
0.000451	3.16753066308239e-05\\
0.000452	3.12454706473584e-05\\
0.000453	3.0802966311512e-05\\
0.000454	3.03478136199234e-05\\
0.000455	2.98800493149014e-05\\
0.000456	2.93997269201203e-05\\
0.000457	2.89069167584729e-05\\
0.000458	2.84017059493628e-05\\
0.000459	2.78841983837546e-05\\
0.00046	2.73545146742733e-05\\
0.000461	2.68127920787714e-05\\
0.000462	2.62591843949057e-05\\
0.000463	2.5693861824498e-05\\
0.000464	2.51170108056501e-05\\
0.000465	2.45288338119453e-05\\
0.000466	2.39295491173387e-05\\
0.000467	2.33193905267141e-05\\
0.000468	2.26986070714212e-05\\
0.000469	2.20674626705031e-05\\
0.00047	2.14262357576669e-05\\
0.000471	2.07752188753961e-05\\
0.000472	2.01147182369215e-05\\
0.000473	1.94450532580881e-05\\
0.000474	1.87665560603969e-05\\
0.000475	1.80795709477221e-05\\
0.000476	1.73844538583808e-05\\
0.000477	1.6681571795355e-05\\
0.000478	1.59713022365635e-05\\
0.000479	1.52540325280937e-05\\
0.00048	1.45301592623032e-05\\
0.000481	1.38000876436423e-05\\
0.000482	1.30642308439667e-05\\
0.000483	1.23230093499525e-05\\
0.000484	1.15768503041042e-05\\
0.000485	1.08261868416531e-05\\
0.000486	1.00714574244565e-05\\
0.000487	9.31310517378214e-06\\
0.000488	8.55157720270998e-06\\
0.000489	7.78732394963581e-06\\
0.00049	7.02079851321363e-06\\
0.000491	6.25245598986505e-06\\
0.000492	5.4827528138807e-06\\
0.000493	4.71214610095868e-06\\
0.000494	3.94109299498836e-06\\
0.000495	3.17005001876036e-06\\
0.000496	2.39947242830827e-06\\
0.000497	1.62981357151632e-06\\
0.000498	8.61524250715467e-07\\
0.000499	9.50520899715806e-08\\
0.0005	-6.69159093084831e-07\\
0.000501	-1.4306699100189e-06\\
0.000502	-2.18904601888588e-06\\
0.000503	-2.94385873496166e-06\\
0.000504	-3.69468563459907e-06\\
0.000505	-4.44111115085658e-06\\
0.000506	-5.18272716032742e-06\\
0.000507	-5.91913355957483e-06\\
0.000508	-6.64993883037529e-06\\
0.000509	-7.37476059197768e-06\\
0.00051	-8.09322613942139e-06\\
0.000511	-8.8049729660116e-06\\
0.000512	-9.50964926892304e-06\\
0.000513	-1.02069144360209e-05\\
0.000514	-1.08964395129067e-05\\
0.000515	-1.15779076483752e-05\\
0.000516	-1.22510145174301e-05\\
0.000517	-1.2915468720241e-05\\
0.000518	-1.35709921564354e-05\\
0.000519	-1.42173203733925e-05\\
0.00052	-1.48542028882415e-05\\
0.000521	-1.54814034825711e-05\\
0.000522	-1.60987004699123e-05\\
0.000523	-1.67058869353764e-05\\
0.000524	-1.73027709478717e-05\\
0.000525	-1.78891757446456e-05\\
0.000526	-1.84649398889277e-05\\
0.000527	-1.90299174007364e-05\\
0.000528	-1.95839778619135e-05\\
0.000529	-2.01270064957171e-05\\
0.00053	-2.06589042222391e-05\\
0.000531	-2.11795876901566e-05\\
0.000532	-2.16889892862091e-05\\
0.000533	-2.21870571229888e-05\\
0.000534	-2.26737550064623e-05\\
0.000535	-2.31490623837855e-05\\
0.000536	-2.36129742727752e-05\\
0.000537	-2.40655011735033e-05\\
0.000538	-2.45066689632322e-05\\
0.000539	-2.49365187749948e-05\\
0.00054	-2.53551068608512e-05\\
0.000541	-2.5762504439926e-05\\
0.000542	-2.61587975320163e-05\\
0.000543	-2.6544086776673e-05\\
0.000544	-2.69184872383473e-05\\
0.000545	-2.72821281972688e-05\\
0.000546	-2.76351529264529e-05\\
0.000547	-2.79777184543406e-05\\
0.000548	-2.83099953133336e-05\\
0.000549	-2.86321672736211e-05\\
0.00055	-2.89444310624428e-05\\
0.000551	-2.92469960681446e-05\\
0.000552	-2.95400840291696e-05\\
0.000553	-2.98239287073432e-05\\
0.000554	-3.0098775545642e-05\\
0.000555	-3.03648813098872e-05\\
0.000556	-3.06225137146659e-05\\
0.000557	-3.08719510330743e-05\\
0.000558	-3.11134816907132e-05\\
0.000559	-3.13474038436979e-05\\
0.00056	-3.15740249413158e-05\\
0.000561	-3.17936612732802e-05\\
0.000562	-3.20066375024012e-05\\
0.000563	-3.2213286182808e-05\\
0.000564	-3.24139472647428e-05\\
0.000565	-3.26089675862465e-05\\
0.000566	-3.27987003528851e-05\\
0.000567	-3.29835046059878e-05\\
0.000568	-3.31637446806927e-05\\
0.000569	-3.33397896543674e-05\\
0.00057	-3.35120127867632e-05\\
0.000571	-3.36807909525532e-05\\
0.000572	-3.38465040676537e-05\\
0.000573	-3.40095345099772e-05\\
0.000574	-3.4170266536019e-05\\
0.000575	-3.43290856939257e-05\\
0.000576	-3.44863782344111e-05\\
0.000577	-3.46425305201131e-05\\
0.000578	-3.4797928434708e-05\\
0.000579	-3.49529567923139e-05\\
0.00058	-3.51079987484314e-05\\
0.000581	-3.52634352129097e-05\\
0.000582	-3.54196442661138e-05\\
0.000583	-3.55770005787223e-05\\
0.000584	-3.57358748362884e-05\\
0.000585	-3.58966331689527e-05\\
0.000586	-3.60596365874054e-05\\
0.000587	-3.62252404254743e-05\\
0.000588	-3.63937937904368e-05\\
0.000589	-3.65656390214257e-05\\
0.00059	-3.67411111570376e-05\\
0.000591	-3.6920537412543e-05\\
0.000592	-3.71042366678323e-05\\
0.000593	-3.72925189665328e-05\\
0.000594	-3.7485685027467e-05\\
0.000595	-3.76840257689415e-05\\
0.000596	-3.78878218470721e-05\\
0.000597	-3.80973432086545e-05\\
0.000598	-3.83128486598207e-05\\
0.000599	-3.85345854510233e-05\\
0.0006	-3.87627888795722e-05\\
0.000601	-3.89976819102589e-05\\
0.000602	-3.92394748153093e-05\\
0.000603	-3.94883648341665e-05\\
0.000604	-3.97445358542397e-05\\
0.000605	-4.00081581130678e-05\\
0.000606	-4.02793879229931e-05\\
0.000607	-4.05583674186691e-05\\
0.000608	-4.08452243283548e-05\\
0.000609	-4.11400717691911e-05\\
0.00061	-4.14430080672734e-05\\
0.000611	-4.17541166025845e-05\\
0.000612	-4.20734656794147e-05\\
0.000613	-4.24011084221325e-05\\
0.000614	-4.27370826967802e-05\\
0.000615	-4.30814110582154e-05\\
0.000616	-4.34341007230664e-05\\
0.000617	-4.37951435680102e-05\\
0.000618	-4.4164516153498e-05\\
0.000619	-4.45421797723153e-05\\
0.00062	-4.49280805229256e-05\\
0.000621	-4.53221494068467e-05\\
0.000622	-4.57243024498935e-05\\
0.000623	-4.61344408463936e-05\\
0.000624	-4.65524511261415e-05\\
0.000625	-4.69782053431566e-05\\
0.000626	-4.74115612859157e-05\\
0.000627	-4.7852362708051e-05\\
0.000628	-4.83004395791582e-05\\
0.000629	-4.87556083547109e-05\\
0.00063	-4.92176722647284e-05\\
0.000631	-4.96864216201796e-05\\
0.000632	-5.01616341367519e-05\\
0.000633	-5.06430752749957e-05\\
0.000634	-5.11304985965316e-05\\
0.000635	-5.16236461353541e-05\\
0.000636	-5.21222487839163e-05\\
0.000637	-5.26260266930548e-05\\
0.000638	-5.31346896854747e-05\\
0.000639	-5.36479376819121e-05\\
0.00064	-5.41654611396945e-05\\
0.000641	-5.46869415027907e-05\\
0.000642	-5.52120516631034e-05\\
0.000643	-5.5740456432124e-05\\
0.000644	-5.62718130226671e-05\\
0.000645	-5.68057715397922e-05\\
0.000646	-5.73419754806313e-05\\
0.000647	-5.78800622422018e-05\\
0.000648	-5.84196636368762e-05\\
0.000649	-5.89604064145465e-05\\
0.00065	-5.95019127911324e-05\\
0.000651	-6.00438009824508e-05\\
0.000652	-6.05856857430613e-05\\
0.000653	-6.11271789090402e-05\\
0.000654	-6.16678899442153e-05\\
0.000655	-6.22074264888221e-05\\
0.000656	-6.27453949101312e-05\\
0.000657	-6.32814008539298e-05\\
0.000658	-6.38150497963732e-05\\
0.000659	-6.43459475951046e-05\\
0.00066	-6.48737010391229e-05\\
0.000661	-6.53979183962945e-05\\
0.000662	-6.59182099580322e-05\\
0.000663	-6.6434188580047e-05\\
0.000664	-6.6945470218664e-05\\
0.000665	-6.7451674461662e-05\\
0.000666	-6.79524250531862e-05\\
0.000667	-6.84473504116978e-05\\
0.000668	-6.89360841405683e-05\\
0.000669	-6.94182655303446e-05\\
0.00067	-6.98935400523218e-05\\
0.000671	-7.0361559842479e-05\\
0.000672	-7.08219841754581e-05\\
0.000673	-7.12744799277481e-05\\
0.000674	-7.17187220298175e-05\\
0.000675	-7.21543939063447e-05\\
0.000676	-7.25811879043387e-05\\
0.000677	-7.29988057083799e-05\\
0.000678	-7.34069587427817e-05\\
0.000679	-7.38053685599335e-05\\
0.00068	-7.41937672147157e-05\\
0.000681	-7.4571897624256e-05\\
0.000682	-7.4939513912874e-05\\
0.000683	-7.5296381741545e-05\\
0.000684	-7.56422786217778e-05\\
0.000685	-7.5976994213235e-05\\
0.000686	-7.63003306049944e-05\\
0.000687	-7.66121025798059e-05\\
0.000688	-7.69121378612572e-05\\
0.000689	-7.72002773431803e-05\\
0.00069	-7.74763753012382e-05\\
0.000691	-7.7740299586081e-05\\
0.000692	-7.7991931797991e-05\\
0.000693	-7.82311674424122e-05\\
0.000694	-7.84579160663455e-05\\
0.000695	-7.86721013750154e-05\\
0.000696	-7.8873661328808e-05\\
0.000697	-7.90625482199729e-05\\
0.000698	-7.92387287290961e-05\\
0.000699	-7.94021839608335e-05\\
0.0007	-7.95529094590334e-05\\
0.000701	-7.96909152008392e-05\\
0.000702	-7.98162255699063e-05\\
0.000703	-7.99288793083391e-05\\
0.000704	-8.00289294475927e-05\\
0.000705	-8.01164432181097e-05\\
0.000706	-8.01915019379593e-05\\
0.000707	-8.02542008802564e-05\\
0.000708	-8.03046491197784e-05\\
0.000709	-8.03429693586597e-05\\
0.00071	-8.0369297731634e-05\\
0.000711	-8.03837835908151e-05\\
0.000712	-8.03865892705564e-05\\
0.000713	-8.03778898324289e-05\\
0.000714	-8.0357872790999e-05\\
0.000715	-8.03267378205383e-05\\
0.000716	-8.02846964433304e-05\\
0.000717	-8.02319716998487e-05\\
0.000718	-8.01687978015768e-05\\
0.000719	-8.0095419766735e-05\\
0.00072	-8.00120930397974e-05\\
0.000721	-7.99190830951523e-05\\
0.000722	-7.98166650257855e-05\\
0.000723	-7.97051231173931e-05\\
0.000724	-7.95847504089179e-05\\
0.000725	-7.94558482399638e-05\\
0.000726	-7.93187257860741e-05\\
0.000727	-7.91736995823938e-05\\
0.000728	-7.90210930367564e-05\\
0.000729	-7.8861235932725e-05\\
0.00073	-7.86944639236906e-05\\
0.000731	-7.85211180186108e-05\\
0.000732	-7.83415440604889e-05\\
0.000733	-7.81560921981998e-05\\
0.000734	-7.79651163527802e-05\\
0.000735	-7.77689736788294e-05\\
0.000736	-7.7568024022179e-05\\
0.000737	-7.73626293744577e-05\\
0.000738	-7.71531533257172e-05\\
0.000739	-7.6939960515794e-05\\
0.00074	-7.67234160855629e-05\\
0.000741	-7.6503885128726e-05\\
0.000742	-7.62817321452897e-05\\
0.000743	-7.605732049742e-05\\
0.000744	-7.58310118688201e-05\\
0.000745	-7.56031657282311e-05\\
0.000746	-7.53741387981762e-05\\
0.000747	-7.51442845295952e-05\\
0.000748	-7.49139525834692e-05\\
0.000749	-7.46834883199638e-05\\
0.00075	-7.44532322961514e-05\\
0.000751	-7.42235197728831e-05\\
0.000752	-7.39946802317715e-05\\
0.000753	-7.37670369027524e-05\\
0.000754	-7.3540906303195e-05\\
0.000755	-7.33165977889641e-05\\
0.000756	-7.3094413118299e-05\\
0.000757	-7.2874646028856e-05\\
0.000758	-7.26575818287145e-05\\
0.000759	-7.24434970016373e-05\\
0.00076	-7.22326588273317e-05\\
0.000761	-7.20253250169125e-05\\
0.000762	-7.18217433641969e-05\\
0.000763	-7.16221514129577e-05\\
0.000764	-7.14267761407447e-05\\
0.000765	-7.12358336593597e-05\\
0.000766	-7.1049528932485e-05\\
0.000767	-7.08680555104602e-05\\
0.000768	-7.06915952826654e-05\\
0.000769	-7.05203182474506e-05\\
0.00077	-7.03543823000359e-05\\
0.000771	-7.01939330382457e-05\\
0.000772	-7.00391035864163e-05\\
0.000773	-6.98900144373579e-05\\
0.000774	-6.97467733126546e-05\\
0.000775	-6.96094750411104e-05\\
0.000776	-6.94782014556073e-05\\
0.000777	-6.93530213081253e-05\\
0.000778	-6.92339902031569e-05\\
0.000779	-6.91211505492994e-05\\
0.00078	-6.90145315292312e-05\\
0.000781	-6.89141490877449e-05\\
0.000782	-6.88200059380199e-05\\
0.000783	-6.87320915858365e-05\\
0.000784	-6.86503823718762e-05\\
0.000785	-6.8574841531789e-05\\
0.000786	-6.85054192741514e-05\\
0.000787	-6.84420528759712e-05\\
0.000788	-6.83846667958211e-05\\
0.000789	-6.83331728042143e-05\\
0.00079	-6.82874701313035e-05\\
0.000791	-6.82474456314931e-05\\
0.000792	-6.82129739650116e-05\\
0.000793	-6.81839177960106e-05\\
0.000794	-6.81601280071762e-05\\
0.000795	-6.81414439303995e-05\\
0.000796	-6.81276935934737e-05\\
0.000797	-6.811869398229e-05\\
0.000798	-6.81142513184776e-05\\
0.000799	-6.81141613519656e-05\\
0.0008	-6.81182096683275e-05\\
0.000801	-6.81261720103206e-05\\
0.000802	-6.81378146134724e-05\\
0.000803	-6.81528945551005e-05\\
0.000804	-6.81711601165501e-05\\
0.000805	-6.81923511579807e-05\\
0.000806	-6.82161995054868e-05\\
0.000807	-6.82424293498164e-05\\
0.000808	-6.82707576564146e-05\\
0.000809	-6.83008945860542e-05\\
0.00081	-6.83325439256973e-05\\
0.000811	-6.83654035288347e-05\\
0.000812	-6.83991657649299e-05\\
0.000813	-6.84335179771199e-05\\
0.000814	-6.84681429477888e-05\\
0.000815	-6.85027193711709e-05\\
0.000816	-6.8536922332537e-05\\
0.000817	-6.85704237930665e-05\\
0.000818	-6.86028930799489e-05\\
0.000819	-6.86339973807981e-05\\
0.00082	-6.86634022418815e-05\\
0.000821	-6.86907720692287e-05\\
0.000822	-6.87157706320906e-05\\
0.000823	-6.87380615677962e-05\\
0.000824	-6.87573088874907e-05\\
0.000825	-6.87731774817575e-05\\
0.000826	-6.87853336255647e-05\\
0.000827	-6.87934454815706e-05\\
0.000828	-6.87971836012124e-05\\
0.000829	-6.87962214225957e-05\\
0.00083	-6.87902357646284e-05\\
0.000831	-6.87789073163926e-05\\
0.000832	-6.87619211211851e-05\\
0.000833	-6.87389670542597e-05\\
0.000834	-6.87097402937074e-05\\
0.000835	-6.86739417835039e-05\\
0.000836	-6.86312786881977e-05\\
0.000837	-6.85814648382708e-05\\
0.000838	-6.85242211656743e-05\\
0.000839	-6.84592761286152e-05\\
0.00084	-6.83863661250829e-05\\
0.000841	-6.83052358942281e-05\\
0.000842	-6.82156389051673e-05\\
0.000843	-6.8117337732383e-05\\
0.000844	-6.80101044172842e-05\\
0.000845	-6.78937208151005e-05\\
0.000846	-6.77679789267815e-05\\
0.000847	-6.76326812151888e-05\\
0.000848	-6.74876409052677e-05\\
0.000849	-6.73326822674753e-05\\
0.00085	-6.71676408842156e-05\\
0.000851	-6.69923638987307e-05\\
0.000852	-6.68067102462429e-05\\
0.000853	-6.66105508667542e-05\\
0.000854	-6.64037688994408e-05\\
0.000855	-6.61862598581453e-05\\
0.000856	-6.59579317879271e-05\\
0.000857	-6.57187054022521e-05\\
0.000858	-6.54685142008575e-05\\
0.000859	-6.52073045679697e-05\\
0.00086	-6.49350358509437e-05\\
0.000861	-6.46516804190729e-05\\
0.000862	-6.43572237027549e-05\\
0.000863	-6.40516642128116e-05\\
0.000864	-6.3735013540176e-05\\
0.000865	-6.34072963358131e-05\\
0.000866	-6.30685502712166e-05\\
0.000867	-6.27188259793976e-05\\
0.000868	-6.23581869767316e-05\\
0.000869	-6.19867095656936e-05\\
0.00087	-6.16044827188608e-05\\
0.000871	-6.12116079442363e-05\\
0.000872	-6.08081991324074e-05\\
0.000873	-6.03943823856486e-05\\
0.000874	-5.99702958295055e-05\\
0.000875	-5.95360894070235e-05\\
0.000876	-5.90919246561933e-05\\
0.000877	-5.86379744708271e-05\\
0.000878	-5.8174422845502e-05\\
0.000879	-5.7701464604824e-05\\
0.00088	-5.72193051176796e-05\\
0.000881	-5.67281599967814e-05\\
0.000882	-5.6228254784194e-05\\
0.000883	-5.57198246231742e-05\\
0.000884	-5.52031139170927e-05\\
0.000885	-5.46783759757783e-05\\
0.000886	-5.414587265003e-05\\
0.000887	-5.36058739547236e-05\\
0.000888	-5.30586576812886e-05\\
0.000889	-5.25045089999571e-05\\
0.00089	-5.1943720052616e-05\\
0.000891	-5.1376589536678e-05\\
0.000892	-5.08034222807982e-05\\
0.000893	-5.02245288128999e-05\\
0.000894	-4.96402249213201e-05\\
0.000895	-4.90508312095606e-05\\
0.000896	-4.84566726454824e-05\\
0.000897	-4.78580781053889e-05\\
0.000898	-4.72553799138636e-05\\
0.000899	-4.66489133798319e-05\\
0.0009	-4.603901632968e-05\\
0.000901	-4.54260286379196e-05\\
0.000902	-4.48102917562459e-05\\
0.000903	-4.41921482414415e-05\\
0.000904	-4.35719412829587e-05\\
0.000905	-4.29500142306513e-05\\
0.000906	-4.23267101234942e-05\\
0.000907	-4.1702371219731e-05\\
0.000908	-4.10773385292687e-05\\
0.000909	-4.04519513487709e-05\\
0.00091	-3.98265468002314e-05\\
0.000911	-3.92014593734714e-05\\
0.000912	-3.85770204733591e-05\\
0.000913	-3.79535579721507e-05\\
0.000914	-3.73313957677281e-05\\
0.000915	-3.67108533481304e-05\\
0.000916	-3.60922453631297e-05\\
0.000917	-3.54758812032326e-05\\
0.000918	-3.4862064586852e-05\\
0.000919	-3.42510931559994e-05\\
0.00092	-3.36432580812017e-05\\
0.000921	-3.30388436759894e-05\\
0.000922	-3.24381270216453e-05\\
0.000923	-3.18413776025271e-05\\
0.000924	-3.12488569526299e-05\\
0.000925	-3.06608183136839e-05\\
0.000926	-3.00775063054197e-05\\
0.000927	-2.9499156608267e-05\\
0.000928	-2.89259956590976e-05\\
0.000929	-2.83582403602513e-05\\
0.00093	-2.77960978024235e-05\\
0.000931	-2.72397650016268e-05\\
0.000932	-2.66894286507609e-05\\
0.000933	-2.61452648859638e-05\\
0.000934	-2.56074390682738e-05\\
0.000935	-2.50761055807313e-05\\
0.000936	-2.45514076413825e-05\\
0.000937	-2.40334771323001e-05\\
0.000938	-2.35224344450507e-05\\
0.000939	-2.3018388342664e-05\\
0.00094	-2.25214358385023e-05\\
0.000941	-2.20316620920375e-05\\
0.000942	-2.15491403218783e-05\\
0.000943	-2.10739317360284e-05\\
0.000944	-2.06060854796711e-05\\
0.000945	-2.01456386003986e-05\\
0.000946	-1.96926160311312e-05\\
0.000947	-1.92470305906025e-05\\
0.000948	-1.88088830016057e-05\\
0.000949	-1.83781619268185e-05\\
0.00095	-1.79548440223493e-05\\
0.000951	-1.75388940087727e-05\\
0.000952	-1.71302647597395e-05\\
0.000953	-1.67288974078816e-05\\
0.000954	-1.63347214680389e-05\\
0.000955	-1.59476549774614e-05\\
0.000956	-1.55676046529677e-05\\
0.000957	-1.51944660646694e-05\\
0.000958	-1.48281238261741e-05\\
0.000959	-1.44684518008225e-05\\
0.00096	-1.41153133238248e-05\\
0.000961	-1.37685614397932e-05\\
0.000962	-1.34280391554887e-05\\
0.000963	-1.30935797072266e-05\\
0.000964	-1.27650068427012e-05\\
0.000965	-1.24421351166277e-05\\
0.000966	-1.21247701999146e-05\\
0.000967	-1.18127092017216e-05\\
0.000968	-1.15057410040724e-05\\
0.000969	-1.1203646608326e-05\\
0.00097	-1.09061994931308e-05\\
0.000971	-1.06131659831346e-05\\
0.000972	-1.03243056280416e-05\\
0.000973	-1.00393715912448e-05\\
0.000974	-9.75811104758581e-06\\
0.000975	-9.48026558945381e-06\\
0.000976	-9.20557164073951e-06\\
0.000977	-8.93376087782394e-06\\
0.000978	-8.66456065710821e-06\\
0.000979	-8.39769444823852e-06\\
0.00098	-8.13288227250666e-06\\
0.000981	-7.86984114557237e-06\\
0.000982	-7.60828552397239e-06\\
0.000983	-7.34792775455411e-06\\
0.000984	-7.08847852629444e-06\\
0.000985	-6.82964732363267e-06\\
0.000986	-6.57114288077926e-06\\
0.000987	-6.31267363613552e-06\\
0.000988	-6.05394818628367e-06\\
0.000989	-5.79467573868852e-06\\
0.00099	-5.53456656258322e-06\\
0.000991	-5.27333243719461e-06\\
0.000992	-5.01068709679561e-06\\
0.000993	-4.74634667175457e-06\\
0.000994	-4.48003012508651e-06\\
0.000995	-4.2114596837027e-06\\
0.000996	-3.94036126388727e-06\\
0.000997	-3.6664648902211e-06\\
0.000998	-3.38950510750845e-06\\
0.000999	-3.10922138495858e-06\\
0.001	-2.82535851220912e-06\\
0.001001	-2.53766698647521e-06\\
0.001002	-2.24590339044475e-06\\
0.001003	-1.94983076024105e-06\\
0.001004	-1.64921894310924e-06\\
0.001005	-1.34384494418318e-06\\
0.001006	-1.03349326202793e-06\\
0.001007	-7.17956212357084e-07\\
0.001008	-3.97034239658574e-07\\
0.001009	-7.05362161666059e-08\\
0.00101	2.61720272045294e-07\\
0.001011	5.9990865236834e-07\\
0.001012	9.44193106544611e-07\\
0.001013	1.29472832561242e-06\\
0.001014	1.65165927905349e-06\\
0.001015	2.01512099857575e-06\\
0.001016	2.38523837663275e-06\\
0.001017	2.76212598007101e-06\\
0.001018	3.14588787896445e-06\\
0.001019	3.53661749098452e-06\\
0.00102	3.93439744132309e-06\\
0.001021	4.33929943847414e-06\\
0.001022	4.75138416585051e-06\\
0.001023	5.17070118949903e-06\\
0.001024	5.59728888184896e-06\\
0.001025	6.03117436171609e-06\\
0.001026	6.47237345045526e-06\\
0.001027	6.92089064444059e-06\\
0.001028	7.37671910372762e-06\\
0.001029	7.8398406570363e-06\\
0.00103	8.31022582286648e-06\\
0.001031	8.7878338468438e-06\\
0.001032	9.27261275506676e-06\\
0.001033	9.76449942351272e-06\\
0.001034	1.02634196632379e-05\\
0.001035	1.07692883213823e-05\\
0.001036	1.12820093976771e-05\\
0.001037	1.18014761764282e-05\\
0.001038	1.23275713736285e-05\\
0.001039	1.28601672991366e-05\\
0.00104	1.33991260335353e-05\\
0.001041	1.39442996195693e-05\\
0.001042	1.44955302677382e-05\\
0.001043	1.50526505758999e-05\\
0.001044	1.56154837624268e-05\\
0.001045	1.61838439127306e-05\\
0.001046	1.67575362386653e-05\\
0.001047	1.73363573505862e-05\\
0.001048	1.79200955415316e-05\\
0.001049	1.85085310832732e-05\\
0.00105	1.91014365336746e-05\\
0.001051	1.96985770550645e-05\\
0.001052	2.02997107430258e-05\\
0.001053	2.0904588965281e-05\\
0.001054	2.15129567100444e-05\\
0.001055	2.21245529434876e-05\\
0.001056	2.27391109756558e-05\\
0.001057	2.33563588344592e-05\\
0.001058	2.39760196470519e-05\\
0.001059	2.45978120281882e-05\\
0.00106	2.5221450474856e-05\\
0.001061	2.58466457667557e-05\\
0.001062	2.64731053718883e-05\\
0.001063	2.71005338567985e-05\\
0.001064	2.77286333007347e-05\\
0.001065	2.83571037132597e-05\\
0.001066	2.89856434545387e-05\\
0.001067	2.96139496578364e-05\\
0.001068	3.02417186534471e-05\\
0.001069	3.08686463935637e-05\\
0.00107	3.14944288773186e-05\\
0.001071	3.21187625754976e-05\\
0.001072	3.27413448541357e-05\\
0.001073	3.33618743965065e-05\\
0.001074	3.39800516227435e-05\\
0.001075	3.45955791065807e-05\\
0.001076	3.5208161988442e-05\\
0.001077	3.58175083844136e-05\\
0.001078	3.64233297903176e-05\\
0.001079	3.70253414804341e-05\\
0.00108	3.76232629001248e-05\\
0.001081	3.82168180518838e-05\\
0.001082	3.88057358741119e-05\\
0.001083	3.93897506121913e-05\\
0.001084	3.99686021811403e-05\\
0.001085	4.05420365194414e-05\\
0.001086	4.11098059333784e-05\\
0.001087	4.16716694315085e-05\\
0.001088	4.22273930486223e-05\\
0.001089	4.27767501588493e-05\\
0.00109	4.33195217773116e-05\\
0.001091	4.38554968500144e-05\\
0.001092	4.4384472531402e-05\\
0.001093	4.49062544493193e-05\\
0.001094	4.5420656956856e-05\\
0.001095	4.5927503370853e-05\\
0.001096	4.64266261965856e-05\\
0.001097	4.69178673384492e-05\\
0.001098	4.74010782962137e-05\\
0.001099	4.78761203467054e-05\\
0.0011	4.83428647105282e-05\\
0.001101	4.88011927037664e-05\\
0.001102	4.92509958743475e-05\\
0.001103	4.96921761229954e-05\\
0.001104	5.01246458084795e-05\\
0.001105	5.05483278372099e-05\\
0.001106	5.09631557369446e-05\\
0.001107	5.13690737146624e-05\\
0.001108	5.1766036698427e-05\\
0.001109	5.21540103633594e-05\\
0.00111	5.25329711415825e-05\\
0.001111	5.29029062163047e-05\\
0.001112	5.32638134999839e-05\\
0.001113	5.36157015967715e-05\\
0.001114	5.39585897491977e-05\\
0.001115	5.42925077693768e-05\\
0.001116	5.46174959547419e-05\\
0.001117	5.49336049886225e-05\\
0.001118	5.5240895825725e-05\\
0.001119	5.55394395628648e-05\\
0.00112	5.58293172950646e-05\\
0.001121	5.611061995742e-05\\
0.001122	5.63834481528657e-05\\
0.001123	5.66479119662661e-05\\
0.001124	5.69041307650409e-05\\
0.001125	5.71522329867984e-05\\
0.001126	5.73923559141876e-05\\
0.001127	5.7624645437474e-05\\
0.001128	5.7849255805095e-05\\
0.001129	5.80663493627256e-05\\
0.00113	5.82760962811426e-05\\
0.001131	5.84786742734659e-05\\
0.001132	5.86742683020941e-05\\
0.001133	5.88630702759052e-05\\
0.001134	5.90452787380436e-05\\
0.001135	5.9221098544926e-05\\
0.001136	5.93907405368222e-05\\
0.001137	5.9554421200649e-05\\
0.001138	5.97123623253741e-05\\
0.001139	5.98647906506207e-05\\
0.00114	6.00119375088739e-05\\
0.001141	6.01540384619966e-05\\
0.001142	6.02913329324111e-05\\
0.001143	6.04240638296116e-05\\
0.001144	6.05524771724463e-05\\
0.001145	6.06768217078355e-05\\
0.001146	6.07973485263648e-05\\
0.001147	6.09143106754239e-05\\
0.001148	6.10279627702722e-05\\
0.001149	6.11385606037222e-05\\
0.00115	6.12463607549112e-05\\
0.001151	6.13516201978295e-05\\
0.001152	6.14545959099967e-05\\
0.001153	6.15555444819636e-05\\
0.001154	6.16547217280817e-05\\
0.001155	6.17523822992182e-05\\
0.001156	6.18487792978018e-05\\
0.001157	6.19441638958609e-05\\
0.001158	6.20387849564831e-05\\
0.001159	6.21328886593335e-05\\
0.00116	6.2226718130621e-05\\
0.001161	6.23205130781535e-05\\
0.001162	6.24145094318575e-05\\
0.001163	6.25089389903934e-05\\
0.001164	6.26040290742275e-05\\
0.001165	6.27000021857719e-05\\
0.001166	6.27970756769404e-05\\
0.001167	6.28954614246962e-05\\
0.001168	6.29953655149218e-05\\
0.001169	6.30969879351699e-05\\
0.00117	6.3200522276607e-05\\
0.001171	6.33061554457099e-05\\
0.001172	6.34140673859714e-05\\
0.001173	6.35244308101122e-05\\
0.001174	6.36374109430806e-05\\
0.001175	6.37531652763332e-05\\
0.001176	6.38718433336013e-05\\
0.001177	6.39935864486198e-05\\
0.001178	6.41185275549995e-05\\
0.001179	6.42467909886452e-05\\
0.00118	6.43784923029037e-05\\
0.001181	6.45137380968401e-05\\
0.001182	6.46526258567573e-05\\
0.001183	6.47952438112928e-05\\
0.001184	6.49416708001954e-05\\
0.001185	6.50919761571161e-05\\
0.001186	6.52462196064531e-05\\
0.001187	6.54044511745084e-05\\
0.001188	6.55667111149669e-05\\
0.001189	6.5733029848944e-05\\
0.00119	6.59034279195525e-05\\
0.001191	6.60779159612067e-05\\
0.001192	6.62564946835859e-05\\
0.001193	6.64391548703812e-05\\
0.001194	6.66258773927263e-05\\
0.001195	6.68166332373839e-05\\
0.001196	6.70113835495406e-05\\
0.001197	6.72100796903057e-05\\
0.001198	6.74126633086718e-05\\
0.001199	6.76190664279516e-05\\
0.0012	6.78292115464402e-05\\
0.001201	6.80430117522702e-05\\
0.001202	6.82603708521665e-05\\
0.001203	6.84811835140227e-05\\
0.001204	6.87053354229837e-05\\
0.001205	6.89327034508815e-05\\
0.001206	6.91631558386499e-05\\
0.001207	6.93965523915825e-05\\
0.001208	6.9632744686988e-05\\
0.001209	6.98715762940361e-05\\
0.00121	7.01128830053579e-05\\
0.001211	7.03564930801487e-05\\
0.001212	7.06022274982881e-05\\
0.001213	7.08499002252017e-05\\
0.001214	7.10993184869103e-05\\
0.001215	7.13502830549711e-05\\
0.001216	7.1602588540775e-05\\
0.001217	7.18560236988274e-05\\
0.001218	7.21103717384312e-05\\
0.001219	7.23654106434286e-05\\
0.00122	7.26209134993643e-05\\
0.001221	7.28766488276911e-05\\
0.001222	7.31323809263953e-05\\
0.001223	7.33878702166065e-05\\
0.001224	7.36428735945485e-05\\
0.001225	7.3897144788407e-05\\
0.001226	7.4150434719472e-05\\
0.001227	7.44024918671164e-05\\
0.001228	7.46530626369003e-05\\
0.001229	7.49018917313578e-05\\
0.00123	7.51487225228148e-05\\
0.001231	7.53932974277905e-05\\
0.001232	7.5635358282268e-05\\
0.001233	7.5874646717386e-05\\
0.001234	7.61109045349169e-05\\
0.001235	7.6343874082053e-05\\
0.001236	7.6573298624791e-05\\
0.001237	7.67989227195041e-05\\
0.001238	7.70204925820572e-05\\
0.001239	7.72377564540146e-05\\
0.00124	7.74504649652776e-05\\
0.001241	7.76583714927667e-05\\
0.001242	7.78612325144731e-05\\
0.001243	7.80588079584713e-05\\
0.001244	7.82508615463095e-05\\
0.001245	7.84371611304008e-05\\
0.001246	7.86174790248018e-05\\
0.001247	7.87915923290126e-05\\
0.001248	7.8959283244219e-05\\
0.001249	7.91203393816551e-05\\
0.00125	7.92745540625673e-05\\
0.001251	7.9421726609452e-05\\
0.001252	7.95616626280424e-05\\
0.001253	7.96941742797576e-05\\
0.001254	7.98190805441468e-05\\
0.001255	7.99362074710992e-05\\
0.001256	8.00453884223482e-05\\
0.001257	8.01464643020514e-05\\
0.001258	8.02392837760229e-05\\
0.001259	8.03237034794525e-05\\
0.00126	8.0399588212714e-05\\
0.001261	8.04668111251331e-05\\
0.001262	8.05252538863807e-05\\
0.001263	8.05748068453625e-05\\
0.001264	8.0615369176287e-05\\
0.001265	8.06468490118579e-05\\
0.001266	8.06691635633112e-05\\
0.001267	8.06822392272426e-05\\
0.001268	8.06860116790285e-05\\
0.001269	8.06804259528358e-05\\
0.00127	8.06654365080137e-05\\
0.001271	8.06410072819116e-05\\
0.001272	8.06071117289494e-05\\
0.001273	8.05637328460539e-05\\
0.001274	8.05108631843333e-05\\
0.001275	8.0448504847074e-05\\
0.001276	8.03766694740063e-05\\
0.001277	8.0295378212001e-05\\
0.001278	8.02046616721447e-05\\
0.001279	8.01045598733992e-05\\
0.00128	7.99951221728103e-05\\
0.001281	7.98764071824909e-05\\
0.001282	7.97484826734605e-05\\
0.001283	7.96114254665783e-05\\
0.001284	7.94653213106066e-05\\
0.001285	7.93102647477394e-05\\
0.001286	7.91463589667168e-05\\
0.001287	7.89737156438273e-05\\
0.001288	7.87924547719236e-05\\
0.001289	7.86027044778432e-05\\
0.00129	7.84046008283998e-05\\
0.001291	7.819828762534e-05\\
0.001292	7.79839161894661e-05\\
0.001293	7.77616451343465e-05\\
0.001294	7.75316401298618e-05\\
0.001295	7.72940736560459e-05\\
0.001296	7.70491247474621e-05\\
0.001297	7.67969787285882e-05\\
0.001298	7.65378269405183e-05\\
0.001299	7.6271866459496e-05\\
0.0013	7.59992998075695e-05\\
0.001301	7.57203346559123e-05\\
0.001302	7.54351835211337e-05\\
0.001303	7.51440634551157e-05\\
0.001304	7.48471957287514e-05\\
0.001305	7.45448055101601e-05\\
0.001306	7.42371215377287e-05\\
0.001307	7.39243757885632e-05\\
0.001308	7.36068031427412e-05\\
0.001309	7.32846410439498e-05\\
0.00131	7.29581291569129e-05\\
0.001311	7.26275090222425e-05\\
0.001312	7.22930237090794e-05\\
0.001313	7.19549174661195e-05\\
0.001314	7.16134353714718e-05\\
0.001315	7.12688229819741e-05\\
0.001316	7.09213259823676e-05\\
0.001317	7.05711898349337e-05\\
0.001318	7.02186594300066e-05\\
0.001319	6.98639787379833e-05\\
0.00132	6.95073904632394e-05\\
0.001321	6.91491357005607e-05\\
0.001322	6.87894535944921e-05\\
0.001323	6.84285810022139e-05\\
0.001324	6.80667521603286e-05\\
0.001325	6.77041983561628e-05\\
0.001326	6.73411476039391e-05\\
0.001327	6.69778243263786e-05\\
0.001328	6.66144490421229e-05\\
0.001329	6.62512380595566e-05\\
0.00133	6.58884031773598e-05\\
0.001331	6.55261513922888e-05\\
0.001332	6.51646846145403e-05\\
0.001333	6.4804199391208e-05\\
0.001334	6.4444886638114e-05\\
0.001335	6.40869313805409e-05\\
0.001336	6.37305125031001e-05\\
0.001337	6.33758025091888e-05\\
0.001338	6.3022967290312e-05\\
0.001339	6.26721659056817e-05\\
0.00134	6.2323550372296e-05\\
0.001341	6.1977265465889e-05\\
0.001342	6.16334485329275e-05\\
0.001343	6.12922293140366e-05\\
0.001344	6.09537297790059e-05\\
0.001345	6.06180639736856e-05\\
0.001346	6.02853378788525e-05\\
0.001347	5.99556492813387e-05\\
0.001348	5.96290876575226e-05\\
0.001349	5.93057340694361e-05\\
0.00135	5.89856610734965e-05\\
0.001351	5.86689326420658e-05\\
0.001352	5.83556040978538e-05\\
0.001353	5.8045722061329e-05\\
0.001354	5.77393244110776e-05\\
0.001355	5.7436440257257e-05\\
0.001356	5.71370899280598e-05\\
0.001357	5.68412849692675e-05\\
0.001358	5.65490281567796e-05\\
0.001359	5.62603135221775e-05\\
0.00136	5.59751263911509e-05\\
0.001361	5.56934434348063e-05\\
0.001362	5.54152327336586e-05\\
0.001363	5.51404538542758e-05\\
0.001364	5.486905793835e-05\\
0.001365	5.46009878041352e-05\\
0.001366	5.43361780599837e-05\\
0.001367	5.40745552298829e-05\\
0.001368	5.38160378906841e-05\\
0.001369	5.35605368208955e-05\\
0.00137	5.33079551606977e-05\\
0.001371	5.30581885830371e-05\\
0.001372	5.28111254754305e-05\\
0.001373	5.25666471322823e-05\\
0.001374	5.23246279572987e-05\\
0.001375	5.20849356758038e-05\\
0.001376	5.18474315565413e-05\\
0.001377	5.16119706426934e-05\\
0.001378	5.13784019916783e-05\\
0.001379	5.11465689234694e-05\\
0.00138	5.09163092769492e-05\\
0.001381	5.06874556740102e-05\\
0.001382	5.04598357909061e-05\\
0.001383	5.02332726365633e-05\\
0.001384	5.00075848373418e-05\\
0.001385	4.97825869278908e-05\\
0.001386	4.95580896475873e-05\\
0.001387	4.93339002422331e-05\\
0.001388	4.91098227704591e-05\\
0.001389	4.88856584144643e-05\\
0.00139	4.8661205794573e-05\\
0.001391	4.84362612872344e-05\\
0.001392	4.82106193458892e-05\\
0.001393	4.79840728243652e-05\\
0.001394	4.77564133022249e-05\\
0.001395	4.75274314116735e-05\\
0.001396	4.72969171654815e-05\\
0.001397	4.7064660285535e-05\\
0.001398	4.68304505314476e-05\\
0.001399	4.65940780288585e-05\\
0.0014	4.6355333596851e-05\\
0.001401	4.61140090741106e-05\\
0.001402	4.58698976432755e-05\\
0.001403	4.56227941531005e-05\\
0.001404	4.53724954378734e-05\\
0.001405	4.51188006337285e-05\\
0.001406	4.48615114913231e-05\\
0.001407	4.46004326845192e-05\\
0.001408	4.43353721145135e-05\\
0.001409	4.40661412090999e-05\\
0.00141	4.37925552165567e-05\\
0.001411	4.35144334937971e-05\\
0.001412	4.32315997882995e-05\\
0.001413	4.29438825135158e-05\\
0.001414	4.26511150172596e-05\\
0.001415	4.23531358427986e-05\\
0.001416	4.20497889821752e-05\\
0.001417	4.17409241214864e-05\\
0.001418	4.14263968776964e-05\\
0.001419	4.1106069026733e-05\\
0.00142	4.07798087224367e-05\\
0.001421	4.04474907061539e-05\\
0.001422	4.01089965065889e-05\\
0.001423	3.97642146297058e-05\\
0.001424	3.94130407383398e-05\\
0.001425	3.90553778213505e-05\\
0.001426	3.8691136351979e-05\\
0.001427	3.8320234435286e-05\\
0.001428	3.79425979443601e-05\\
0.001429	3.75581606451916e-05\\
0.00143	3.71668643099588e-05\\
0.001431	3.67686588186628e-05\\
0.001432	3.63635022488733e-05\\
0.001433	3.59513609535505e-05\\
0.001434	3.55322096267473e-05\\
0.001435	3.51060313571872e-05\\
0.001436	3.46728176695701e-05\\
0.001437	3.42325685536433e-05\\
0.001438	3.37852924809065e-05\\
0.001439	3.3331006409029e-05\\
0.00144	3.28697357738917e-05\\
0.001441	3.24015144693585e-05\\
0.001442	3.19263848147387e-05\\
0.001443	3.14443975100853e-05\\
0.001444	3.09556115793148e-05\\
0.001445	3.0460094301328e-05\\
0.001446	2.99579211291584e-05\\
0.001447	2.94491755973729e-05\\
0.001448	2.89339492177751e-05\\
0.001449	2.8412341363668e-05\\
0.00145	2.78844591427744e-05\\
0.001451	2.73504172591045e-05\\
0.001452	2.68103378638894e-05\\
0.001453	2.62643503959066e-05\\
0.001454	2.571259141137e-05\\
0.001455	2.51552044037232e-05\\
0.001456	2.45923396135166e-05\\
0.001457	2.40241538287685e-05\\
0.001458	2.34508101760242e-05\\
0.001459	2.28724779025216e-05\\
0.00146	2.22893321497113e-05\\
0.001461	2.17015537185584e-05\\
0.001462	2.1109328826908e-05\\
0.001463	2.05128488593681e-05\\
0.001464	1.99123101099965e-05\\
0.001465	1.9307913518281e-05\\
0.001466	1.86998643987198e-05\\
0.001467	1.80883721644997e-05\\
0.001468	1.74736500456033e-05\\
0.001469	1.68559148018518e-05\\
0.00147	1.62353864312353e-05\\
0.001471	1.56122878740488e-05\\
0.001472	1.49868447131928e-05\\
0.001473	1.43592848711736e-05\\
0.001474	1.37298383041676e-05\\
0.001475	1.30987366936891e-05\\
0.001476	1.2466213136237e-05\\
0.001477	1.18325018314606e-05\\
0.001478	1.1197837769217e-05\\
0.001479	1.05624564160714e-05\\
0.00148	9.92659340161217e-06\\
0.001481	9.2904842051279e-06\\
0.001482	8.65436384301473e-06\\
0.001483	8.01846655745267e-06\\
0.001484	7.38302550671971e-06\\
0.001485	6.7482724576772e-06\\
0.001486	6.11443748078251e-06\\
0.001487	5.48174864815443e-06\\
0.001488	4.85043173503936e-06\\
0.001489	4.22070992518878e-06\\
0.00149	3.59280352048152e-06\\
0.001491	2.96692965528642e-06\\
0.001492	2.34330201588711e-06\\
0.001493	1.72213056544733e-06\\
0.001494	1.10362127481797e-06\\
0.001495	4.87975859647461e-07\\
0.001496	-1.24608475922664e-07\\
0.001497	-7.33939288537737e-07\\
0.001498	-1.33982913762511e-06\\
0.001499	-1.94209581968768e-06\\
0.0015	-2.54056259465835e-06\\
0.001501	-3.1350584039225e-06\\
0.001502	-3.7254180797972e-06\\
0.001503	-4.31148254610084e-06\\
0.001504	-4.89309900962542e-06\\
0.001505	-5.47012114217449e-06\\
0.001506	-6.04240925300896e-06\\
0.001507	-6.60983045138841e-06\\
0.001508	-7.17225879907892e-06\\
0.001509	-7.72957545254623e-06\\
0.00151	-8.28166879473436e-06\\
0.001511	-8.82843455618033e-06\\
0.001512	-9.36977592539426e-06\\
0.001513	-9.90560364828593e-06\\
0.001514	-1.04358361165988e-05\\
0.001515	-1.09603994451654e-05\\
0.001516	-1.14792275379782e-05\\
0.001517	-1.19922621429181e-05\\
0.001518	-1.24994528951616e-05\\
0.001519	-1.300075734915e-05\\
0.00152	-1.34961409991751e-05\\
0.001521	-1.39855772884922e-05\\
0.001522	-1.44690476070497e-05\\
0.001523	-1.49465412777726e-05\\
0.001524	-1.54180555315191e-05\\
0.001525	-1.58835954706947e-05\\
0.001526	-1.63431740216685e-05\\
0.001527	-1.67968118759959e-05\\
0.001528	-1.72445374206321e-05\\
0.001529	-1.76863866571764e-05\\
0.00153	-1.81224031103555e-05\\
0.001531	-1.85526377258171e-05\\
0.001532	-1.89771487574804e-05\\
0.001533	-1.93960016445304e-05\\
0.001534	-1.98092688783275e-05\\
0.001535	-2.02170298593692e-05\\
0.001536	-2.06193707446018e-05\\
0.001537	-2.10163842852272e-05\\
0.001538	-2.14081696553321e-05\\
0.001539	-2.17948322715212e-05\\
0.00154	-2.21764836039103e-05\\
0.001541	-2.25532409786771e-05\\
0.001542	-2.29252273725454e-05\\
0.001543	-2.32925711994292e-05\\
0.001544	-2.36554060896351e-05\\
0.001545	-2.40138706618752e-05\\
0.001546	-2.4368108288507e-05\\
0.001547	-2.47182668542572e-05\\
0.001548	-2.50644985088739e-05\\
0.001549	-2.54069594139977e-05\\
0.00155	-2.57458094846985e-05\\
0.001551	-2.60812121259834e-05\\
0.001552	-2.64133339647435e-05\\
0.001553	-2.67423445774469e-05\\
0.001554	-2.70684162140553e-05\\
0.001555	-2.73917235184992e-05\\
0.001556	-2.77124432462022e-05\\
0.001557	-2.8030753978982e-05\\
0.001558	-2.83468358378318e-05\\
0.001559	-2.86608701939188e-05\\
0.00156	-2.89730393782998e-05\\
0.001561	-2.92835263907099e-05\\
0.001562	-2.95925146079146e-05\\
0.001563	-2.99001874919777e-05\\
0.001564	-3.02067282989601e-05\\
0.001565	-3.05123197883852e-05\\
0.001566	-3.08171439339679e-05\\
0.001567	-3.11213816359658e-05\\
0.001568	-3.14252124356366e-05\\
0.001569	-3.17288142321463e-05\\
0.00157	-3.20323630024188e-05\\
0.001571	-3.2336032524242e-05\\
0.001572	-3.26399941031215e-05\\
0.001573	-3.2944416303209e-05\\
0.001574	-3.32494646827544e-05\\
0.001575	-3.35553015343942e-05\\
0.001576	-3.38620856307313e-05\\
0.001577	-3.41699719754895e-05\\
0.001578	-3.44791115606791e-05\\
0.001579	-3.47896511300476e-05\\
0.00158	-3.5101732949228e-05\\
0.001581	-3.54154945828387e-05\\
0.001582	-3.57310686789365e-05\\
0.001583	-3.60485827610504e-05\\
0.001584	-3.63681590281556e-05\\
0.001585	-3.66899141628008e-05\\
0.001586	-3.70139591477369e-05\\
0.001587	-3.73403990912295e-05\\
0.001588	-3.76693330613745e-05\\
0.001589	-3.80008539295712e-05\\
0.00159	-3.83350482234429e-05\\
0.001591	-3.86719959893387e-05\\
0.001592	-3.90117706646702e-05\\
0.001593	-3.93544389601727e-05\\
0.001594	-3.97000607523438e-05\\
0.001595	-4.00486889861247e-05\\
0.001596	-4.04003695880119e-05\\
0.001597	-4.07551413896452e-05\\
0.001598	-4.1113036062037e-05\\
0.001599	-4.14740780604431e-05\\
0.0016	-4.18382845800249e-05\\
0.001601	-4.22056655222772e-05\\
0.001602	-4.25762234723147e-05\\
0.001603	-4.29499536869614e-05\\
0.001604	-4.33268440937303e-05\\
0.001605	-4.37068753005846e-05\\
0.001606	-4.4090020616528e-05\\
0.001607	-4.44762460829112e-05\\
0.001608	-4.48655105154505e-05\\
0.001609	-4.52577655568059e-05\\
0.00161	-4.56529557397126e-05\\
0.001611	-4.60510185604639e-05\\
0.001612	-4.64518845626984e-05\\
0.001613	-4.68554774312843e-05\\
0.001614	-4.72617140962219e-05\\
0.001615	-4.76705048463148e-05\\
0.001616	-4.80817534524896e-05\\
0.001617	-4.84953573005107e-05\\
0.001618	-4.89112075329539e-05\\
0.001619	-4.93291892001334e-05\\
0.00162	-4.97491814198255e-05\\
0.001621	-5.01710575454673e-05\\
0.001622	-5.05946853426358e-05\\
0.001623	-5.10199271734749e-05\\
0.001624	-5.14466401888577e-05\\
0.001625	-5.18746765279097e-05\\
0.001626	-5.23038835246665e-05\\
0.001627	-5.27341039214953e-05\\
0.001628	-5.31651760890244e-05\\
0.001629	-5.35969342521665e-05\\
0.00163	-5.40292087219687e-05\\
0.001631	-5.44618261328787e-05\\
0.001632	-5.4894609685149e-05\\
0.001633	-5.53273793919414e-05\\
0.001634	-5.57599523308427e-05\\
0.001635	-5.61921428993449e-05\\
0.001636	-5.66237630739752e-05\\
0.001637	-5.70546226726261e-05\\
0.001638	-5.74845296197779e-05\\
0.001639	-5.79132902141584e-05\\
0.00164	-5.83407093985116e-05\\
0.001641	-5.87665910309948e-05\\
0.001642	-5.9190738157899e-05\\
0.001643	-5.96129532872244e-05\\
0.001644	-6.00330386627763e-05\\
0.001645	-6.04507965383078e-05\\
0.001646	-6.08660294513933e-05\\
0.001647	-6.12785404965579e-05\\
0.001648	-6.16881335973393e-05\\
0.001649	-6.20946137768244e-05\\
0.00165	-6.24977874263441e-05\\
0.001651	-6.28974625718544e-05\\
0.001652	-6.3293449137687e-05\\
0.001653	-6.36855592072416e-05\\
0.001654	-6.40736072803176e-05\\
0.001655	-6.44574105266351e-05\\
0.001656	-6.48367890352443e-05\\
0.001657	-6.52115660594054e-05\\
0.001658	-6.55815682566643e-05\\
0.001659	-6.59466259236912e-05\\
0.00166	-6.63065732256463e-05\\
0.001661	-6.66612484196883e-05\\
0.001662	-6.70104940723393e-05\\
0.001663	-6.73541572703371e-05\\
0.001664	-6.76920898247633e-05\\
0.001665	-6.80241484680825e-05\\
0.001666	-6.83501950438841e-05\\
0.001667	-6.86700966889972e-05\\
0.001668	-6.89837260077808e-05\\
0.001669	-6.92909612382709e-05\\
0.00167	-6.95916864100623e-05\\
0.001671	-6.988579149361e-05\\
0.001672	-7.01731725407948e-05\\
0.001673	-7.04537318165249e-05\\
0.001674	-7.07273779212395e-05\\
0.001675	-7.09940259040741e-05\\
0.001676	-7.12535973666257e-05\\
0.001677	-7.1506020557119e-05\\
0.001678	-7.17512304548991e-05\\
0.001679	-7.19891688450599e-05\\
0.00168	-7.22197843832027e-05\\
0.001681	-7.24430326501743e-05\\
0.001682	-7.26588761967618e-05\\
0.001683	-7.28672845782323e-05\\
0.001684	-7.30682343787796e-05\\
0.001685	-7.32617092257901e-05\\
0.001686	-7.34476997939507e-05\\
0.001687	-7.36262037991392e-05\\
0.001688	-7.379722598223e-05\\
0.001689	-7.39607780827517e-05\\
0.00169	-7.41168788025123e-05\\
0.001691	-7.42655537592326e-05\\
0.001692	-7.44068354303085e-05\\
0.001693	-7.45407630867308e-05\\
0.001694	-7.46673827173515e-05\\
0.001695	-7.47867469435318e-05\\
0.001696	-7.48989149244016e-05\\
0.001697	-7.50039522528343e-05\\
0.001698	-7.51019308423292e-05\\
0.001699	-7.51929288049231e-05\\
0.0017	-7.52770303204155e-05\\
0.001701	-7.5354325497046e-05\\
0.001702	-7.54249102238922e-05\\
0.001703	-7.54888860151187e-05\\
0.001704	-7.55463598464207e-05\\
0.001705	-7.55974439838788e-05\\
0.001706	-7.56422558055007e-05\\
0.001707	-7.56809176156715e-05\\
0.001708	-7.57135564528844e-05\\
0.001709	-7.57403038909488e-05\\
0.00171	-7.57612958340635e-05\\
0.001711	-7.57766723060058e-05\\
0.001712	-7.57865772337928e-05\\
0.001713	-7.57911582260897e-05\\
0.001714	-7.57905663467726e-05\\
0.001715	-7.57849558839085e-05\\
0.001716	-7.57744841145664e-05\\
0.001717	-7.57593110657486e-05\\
0.001718	-7.57395992718698e-05\\
0.001719	-7.57155135290645e-05\\
0.00172	-7.56872206467651e-05\\
0.001721	-7.56548891968505e-05\\
0.001722	-7.56186892607779e-05\\
0.001723	-7.55787921750316e-05\\
0.001724	-7.5535370275352e-05\\
0.001725	-7.54885966400165e-05\\
0.001726	-7.54386448326155e-05\\
0.001727	-7.5385688644662e-05\\
0.001728	-7.53299018384402e-05\\
0.001729	-7.52714578904151e-05\\
0.00173	-7.52105297356742e-05\\
0.001731	-7.51472895136666e-05\\
0.001732	-7.50819083156724e-05\\
0.001733	-7.50145559343355e-05\\
0.001734	-7.49454006156893e-05\\
0.001735	-7.48746088139167e-05\\
0.001736	-7.48023449492737e-05\\
0.001737	-7.47287711695077e-05\\
0.001738	-7.46540471151472e-05\\
0.001739	-7.45783296889226e-05\\
0.00174	-7.45017728297143e-05\\
0.001741	-7.44245272912843e-05\\
0.001742	-7.43467404262082e-05\\
0.001743	-7.42685559752137e-05\\
0.001744	-7.41901138622601e-05\\
0.001745	-7.41115499956181e-05\\
0.001746	-7.40329960753062e-05\\
0.001747	-7.39545794070694e-05\\
0.001748	-7.38764227232227e-05\\
0.001749	-7.37986440105508e-05\\
0.00175	-7.37213563455708e-05\\
0.001751	-7.36446677373096e-05\\
0.001752	-7.35686809778775e-05\\
0.001753	-7.34934935009767e-05\\
0.001754	-7.34191972486128e-05\\
0.001755	-7.33458785461432e-05\\
0.001756	-7.32736179858709e-05\\
0.001757	-7.32024903192666e-05\\
0.001758	-7.31325643580394e-05\\
0.001759	-7.30639028841303e-05\\
0.00176	-7.29965625688039e-05\\
0.001761	-7.29305939008706e-05\\
0.001762	-7.28660411242006e-05\\
0.001763	-7.28029421845431e-05\\
0.001764	-7.27413286857946e-05\\
0.001765	-7.26812258556949e-05\\
0.001766	-7.2622652521039e-05\\
0.001767	-7.2565621092351e-05\\
0.001768	-7.25101375580981e-05\\
0.001769	-7.24562014884233e-05\\
0.00177	-7.24038060484108e-05\\
0.001771	-7.23529380207928e-05\\
0.001772	-7.23035778380986e-05\\
0.001773	-7.22556996241195e-05\\
0.001774	-7.22092712447062e-05\\
0.001775	-7.21642543677527e-05\\
0.001776	-7.21206045323307e-05\\
0.001777	-7.20782712267612e-05\\
0.001778	-7.20371979755969e-05\\
0.001779	-7.19973224353017e-05\\
0.00178	-7.19585764985404e-05\\
0.001781	-7.19208864068812e-05\\
0.001782	-7.18841728717674e-05\\
0.001783	-7.18483512035041e-05\\
0.001784	-7.18133314481434e-05\\
0.001785	-7.17790185319943e-05\\
0.001786	-7.17453124136029e-05\\
0.001787	-7.17121082429027e-05\\
0.001788	-7.16792965273476e-05\\
0.001789	-7.16467633047345e-05\\
0.00179	-7.16143903225101e-05\\
0.001791	-7.15820552232233e-05\\
0.001792	-7.15496317359107e-05\\
0.001793	-7.15169898730747e-05\\
0.001794	-7.14839961330147e-05\\
0.001795	-7.14505137071374e-05\\
0.001796	-7.14164026920154e-05\\
0.001797	-7.13815203058121e-05\\
0.001798	-7.13457211088148e-05\\
0.001799	-7.13088572276801e-05\\
0.0018	-7.12707785831022e-05\\
0.001801	-7.1231333120534e-05\\
0.001802	-7.1190367043688e-05\\
0.001803	-7.11477250503837e-05\\
0.001804	-7.11032505704505e-05\\
0.001805	-7.10567860052956e-05\\
0.001806	-7.10081729688458e-05\\
0.001807	-7.09572525294312e-05\\
0.001808	-7.09038654523083e-05\\
0.001809	-7.08478524424051e-05\\
0.00181	-7.07890543870164e-05\\
0.001811	-7.07273125980279e-05\\
0.001812	-7.06624690533632e-05\\
0.001813	-7.05943666372269e-05\\
0.001814	-7.0522849378847e-05\\
0.001815	-7.044776268934e-05\\
0.001816	-7.0368953596411e-05\\
0.001817	-7.02862709764713e-05\\
0.001818	-7.01995657838945e-05\\
0.001819	-7.01086912770022e-05\\
0.00182	-7.00135032405201e-05\\
0.001821	-6.99138602041505e-05\\
0.001822	-6.98096236569821e-05\\
0.001823	-6.97006582573465e-05\\
0.001824	-6.95868320379018e-05\\
0.001825	-6.9468016605598e-05\\
0.001826	-6.93440873362723e-05\\
0.001827	-6.92149235635365e-05\\
0.001828	-6.90804087617659e-05\\
0.001829	-6.89404307228485e-05\\
0.00183	-6.87948817265016e-05\\
0.001831	-6.86436587038768e-05\\
0.001832	-6.84866633942666e-05\\
0.001833	-6.83238024946205e-05\\
0.001834	-6.81549878017272e-05\\
0.001835	-6.79801363468086e-05\\
0.001836	-6.77991705223996e-05\\
0.001837	-6.76120182012789e-05\\
0.001838	-6.74186128473448e-05\\
0.001839	-6.72188936182168e-05\\
0.00184	-6.70128054594738e-05\\
0.001841	-6.68002991903735e-05\\
0.001842	-6.65813315809961e-05\\
0.001843	-6.63558654206228e-05\\
0.001844	-6.61238695773323e-05\\
0.001845	-6.58853190486887e-05\\
0.001846	-6.56401950035198e-05\\
0.001847	-6.53884848146762e-05\\
0.001848	-6.51301820827848e-05\\
0.001849	-6.48652866509244e-05\\
0.00185	-6.45938046102766e-05\\
0.001851	-6.43157482967168e-05\\
0.001852	-6.4031136278386e-05\\
0.001853	-6.37399933342111e-05\\
0.001854	-6.344235042352e-05\\
0.001855	-6.31382446467367e-05\\
0.001856	-6.28277191972674e-05\\
0.001857	-6.25108233046105e-05\\
0.001858	-6.21876121688524e-05\\
0.001859	-6.18581468866006e-05\\
0.00186	-6.15224943685362e-05\\
0.001861	-6.11807272486467e-05\\
0.001862	-6.08329237853419e-05\\
0.001863	-6.04791677545717e-05\\
0.001864	-6.01195483351535e-05\\
0.001865	-5.97541599864355e-05\\
0.001866	-5.93831023185647e-05\\
0.001867	-5.90064799554755e-05\\
0.001868	-5.86244023908531e-05\\
0.001869	-5.82369838372751e-05\\
0.00187	-5.7844343068805e-05\\
0.001871	-5.74466032572086e-05\\
0.001872	-5.70438918021259e-05\\
0.001873	-5.66363401553742e-05\\
0.001874	-5.62240836396921e-05\\
0.001875	-5.58072612621618e-05\\
0.001876	-5.53860155226508e-05\\
0.001877	-5.49604922174918e-05\\
0.001878	-5.45308402387502e-05\\
0.001879	-5.40972113693263e-05\\
0.00188	-5.3659760074252e-05\\
0.001881	-5.32186432884318e-05\\
0.001882	-5.27740202011972e-05\\
0.001883	-5.23260520379427e-05\\
0.001884	-5.18749018392238e-05\\
0.001885	-5.14207342375782e-05\\
0.001886	-5.09637152324661e-05\\
0.001887	-5.05040119635873e-05\\
0.001888	-5.00417924829672e-05\\
0.001889	-4.95772255261016e-05\\
0.00189	-4.91104802825334e-05\\
0.001891	-4.86417261661521e-05\\
0.001892	-4.81711325856289e-05\\
0.001893	-4.76988687152206e-05\\
0.001894	-4.72251032663268e-05\\
0.001895	-4.67500042601308e-05\\
0.001896	-4.62737388016773e-05\\
0.001897	-4.57964728556457e-05\\
0.001898	-4.53183710242239e-05\\
0.001899	-4.483959632733e-05\\
0.0019	-4.43603099855632e-05\\
0.001901	-4.38806712061398e-05\\
0.001902	-4.34008369721796e-05\\
0.001903	-4.29209618355723e-05\\
0.001904	-4.24411977137907e-05\\
0.001905	-4.19616936908959e-05\\
0.001906	-4.14825958230579e-05\\
0.001907	-4.10040469488278e-05\\
0.001908	-4.05261865044769e-05\\
0.001909	-4.00491503446016e-05\\
0.00191	-3.95730705683205e-05\\
0.001911	-3.909807535124e-05\\
0.001912	-3.86242887834942e-05\\
0.001913	-3.81518307140398e-05\\
0.001914	-3.76808166014638e-05\\
0.001915	-3.72113573714573e-05\\
0.001916	-3.67435592812109e-05\\
0.001917	-3.62775237908722e-05\\
0.001918	-3.58133474423136e-05\\
0.001919	-3.53511217453015e-05\\
0.00192	-3.4890933071265e-05\\
0.001921	-3.4432862554788e-05\\
0.001922	-3.39769860030069e-05\\
0.001923	-3.35233738129651e-05\\
0.001924	-3.30720908971009e-05\\
0.001925	-3.26231966169105e-05\\
0.001926	-3.21767447249205e-05\\
0.001927	-3.17327833150091e-05\\
0.001928	-3.1291354781192e-05\\
0.001929	-3.08524957848392e-05\\
0.00193	-3.04162372304371e-05\\
0.001931	-2.99826042498642e-05\\
0.001932	-2.95516161952356e-05\\
0.001933	-2.9123286640279e-05\\
0.001934	-2.869762339028e-05\\
0.001935	-2.827462850051e-05\\
0.001936	-2.78542983031525e-05\\
0.001937	-2.743662344263e-05\\
0.001938	-2.70215889193193e-05\\
0.001939	-2.6609174141522e-05\\
0.00194	-2.61993529856772e-05\\
0.001941	-2.5792093864652e-05\\
0.001942	-2.53873598040335e-05\\
0.001943	-2.49851085262725e-05\\
0.001944	-2.4585292542594e-05\\
0.001945	-2.41878592524691e-05\\
0.001946	-2.37927510505606e-05\\
0.001947	-2.33999054409086e-05\\
0.001948	-2.3009255158234e-05\\
0.001949	-2.26207282961239e-05\\
0.00195	-2.22342484419537e-05\\
0.001951	-2.18497348182847e-05\\
0.001952	-2.14671024305805e-05\\
0.001953	-2.10862622209637e-05\\
0.001954	-2.07071212278248e-05\\
0.001955	-2.03295827509921e-05\\
0.001956	-1.99535465222736e-05\\
0.001957	-1.95789088810508e-05\\
0.001958	-1.92055629547131e-05\\
0.001959	-1.88333988436205e-05\\
0.00196	-1.84623038103631e-05\\
0.001961	-1.80921624729779e-05\\
0.001962	-1.7722857001888e-05\\
0.001963	-1.73542673202224e-05\\
0.001964	-1.69862713072698e-05\\
0.001965	-1.66187450047086e-05\\
0.001966	-1.62515628253637e-05\\
0.001967	-1.58845977641266e-05\\
0.001968	-1.55177216107783e-05\\
0.001969	-1.51508051643478e-05\\
0.00197	-1.47837184487411e-05\\
0.001971	-1.44163309292708e-05\\
0.001972	-1.40485117298249e-05\\
0.001973	-1.36801298502998e-05\\
0.001974	-1.33110543840287e-05\\
0.001975	-1.29411547348373e-05\\
0.001976	-1.2570300833463e-05\\
0.001977	-1.21983633529663e-05\\
0.001978	-1.18252139228715e-05\\
0.001979	-1.1450725341675e-05\\
0.00198	-1.10747717874636e-05\\
0.001981	-1.06972290262813e-05\\
0.001982	-1.03179746179984e-05\\
0.001983	-9.93688811933337e-06\\
0.001984	-9.5538512837813e-06\\
0.001985	-9.16874825811012e-06\\
0.001986	-8.78146577519495e-06\\
0.001987	-8.39189334285928e-06\\
0.001988	-7.99992342850395e-06\\
0.001989	-7.60545163920732e-06\\
0.00199	-7.20837689708923e-06\\
0.001991	-6.80860160963691e-06\\
0.001992	-6.40603183480343e-06\\
0.001993	-6.0005774405901e-06\\
0.001994	-5.59215225893688e-06\\
0.001995	-5.18067423365234e-06\\
0.001996	-4.76606556222547e-06\\
0.001997	-4.34825283126943e-06\\
0.001998	-3.92716714545633e-06\\
0.001999	-3.50274424970969e-06\\
0.002	-3.0749246445376e-06\\
0.002001	-2.6436536942955e-06\\
0.002002	-2.20888172827784e-06\\
0.002003	-1.77056413444917e-06\\
0.002004	-1.32866144573694e-06\\
0.002005	-8.83139418718224e-07\\
0.002006	-4.33969104645295e-07\\
0.002007	1.88730873364888e-08\\
0.002008	4.75405334811094e-07\\
0.002009	9.35640354676467e-07\\
0.00201	1.39958536370148e-06\\
0.002011	1.86724204715402e-06\\
0.002012	2.33860653548616e-06\\
0.002013	2.81366938915221e-06\\
0.002014	3.2924155915222e-06\\
0.002015	3.77482454994306e-06\\
0.002016	4.26087010488475e-06\\
0.002017	4.75052054720024e-06\\
0.002018	5.24373864341636e-06\\
0.002019	5.74048166905878e-06\\
0.00202	6.24070144990292e-06\\
0.002021	6.74434441113134e-06\\
0.002022	7.25135163426894e-06\\
0.002023	7.76165892185585e-06\\
0.002024	8.27519686970155e-06\\
0.002025	8.7918909466567e-06\\
0.002026	9.31166158173117e-06\\
0.002027	9.83442425847172e-06\\
0.002028	1.03600896164039e-05\\
0.002029	1.08885635594321e-05\\
0.00203	1.14197473709809e-05\\
0.002031	1.19535378357564e-05\\
0.002032	1.24898273678908e-05\\
0.002033	1.3028504145321e-05\\
0.002034	1.3569452250158e-05\\
0.002035	1.41125518148834e-05\\
0.002036	1.46576791741002e-05\\
0.002037	1.52047070216614e-05\\
0.002038	1.57535045728906e-05\\
0.002039	1.63039377317049e-05\\
0.00204	1.68558692623451e-05\\
0.002041	1.74091589655e-05\\
0.002042	1.79636638585172e-05\\
0.002043	1.85192383594877e-05\\
0.002044	1.90757344748697e-05\\
0.002045	1.96330019904317e-05\\
0.002046	2.01908886651881e-05\\
0.002047	2.07492404280881e-05\\
0.002048	2.13079015771179e-05\\
0.002049	2.18667149805707e-05\\
0.00205	2.24255222801379e-05\\
0.002051	2.29841640955783e-05\\
0.002052	2.35424802306186e-05\\
0.002053	2.41003098798231e-05\\
0.002054	2.46574918360964e-05\\
0.002055	2.5213864698563e-05\\
0.002056	2.57692670804549e-05\\
0.002057	2.63235378167605e-05\\
0.002058	2.68765161712974e-05\\
0.002059	2.74280420429538e-05\\
0.00206	2.79779561707446e-05\\
0.002061	2.8526100337433e-05\\
0.002062	2.90723175713784e-05\\
0.002063	2.96164523463696e-05\\
0.002064	3.01583507791053e-05\\
0.002065	3.06978608240928e-05\\
0.002066	3.12348324656315e-05\\
0.002067	3.17691179066462e-05\\
0.002068	3.23005717540633e-05\\
0.002069	3.2829051200513e-05\\
0.00207	3.33544162020502e-05\\
0.002071	3.3876529651693e-05\\
0.002072	3.43952575484745e-05\\
0.002073	3.4910469161818e-05\\
0.002074	3.54220371909652e-05\\
0.002075	3.59298379192793e-05\\
0.002076	3.64337513631527e-05\\
0.002077	3.69336614153688e-05\\
0.002078	3.7429455982662e-05\\
0.002079	3.79210271173297e-05\\
0.00208	3.84082711426757e-05\\
0.002081	3.88910887721555e-05\\
0.002082	3.93693852220143e-05\\
0.002083	3.98430703173198e-05\\
0.002084	4.03120585911931e-05\\
0.002085	4.07762693771339e-05\\
0.002086	4.12356268942918e-05\\
0.002087	4.16900603256227e-05\\
0.002088	4.2139503888763e-05\\
0.002089	4.25838968995932e-05\\
0.00209	4.30231838283495e-05\\
0.002091	4.34573143482721e-05\\
0.002092	4.3886243376688e-05\\
0.002093	4.43099311085075e-05\\
0.002094	4.47283430420817e-05\\
0.002095	4.51414499974308e-05\\
0.002096	4.55492281267646e-05\\
0.002097	4.59516589173632e-05\\
0.002098	4.63487291867698e-05\\
0.002099	4.6740431070366e-05\\
0.0021	4.71267620013175e-05\\
0.002101	4.75077246829738e-05\\
0.002102	4.78833270537207e-05\\
0.002103	4.82535822444061e-05\\
0.002104	4.86185085283808e-05\\
0.002105	4.89781292642611e-05\\
0.002106	4.93324728314632e-05\\
0.002107	4.96815725586821e-05\\
0.002108	5.00254666453771e-05\\
0.002109	5.03641980764314e-05\\
0.00211	5.06978145300764e-05\\
0.002111	5.10263682792749e-05\\
0.002112	5.1349916086668e-05\\
0.002113	5.16685190933004e-05\\
0.002114	5.19822427012512e-05\\
0.002115	5.22911564503892e-05\\
0.002116	5.25953338894006e-05\\
0.002117	5.28948524413477e-05\\
0.002118	5.31897932638886e-05\\
0.002119	5.3480241104429e-05\\
0.00212	5.37662841503917e-05\\
0.002121	5.40480138748683e-05\\
0.002122	5.43255248778343e-05\\
0.002123	5.45989147232059e-05\\
0.002124	5.48682837719639e-05\\
0.002125	5.5133735011621e-05\\
0.002126	5.53953738822237e-05\\
0.002127	5.56533080992219e-05\\
0.002128	5.59076474734164e-05\\
0.002129	5.6158503728293e-05\\
0.00213	5.64059903149837e-05\\
0.002131	5.66502222251593e-05\\
0.002132	5.68913158020793e-05\\
0.002133	5.71293885501146e-05\\
0.002134	5.73645589430117e-05\\
0.002135	5.75969462312231e-05\\
0.002136	5.78266702484909e-05\\
0.002137	5.80538512180497e-05\\
0.002138	5.82786095587025e-05\\
0.002139	5.85010656910728e-05\\
0.00214	5.87213398442716e-05\\
0.002141	5.89395518633041e-05\\
0.002142	5.9155821017473e-05\\
0.002143	5.93702658100835e-05\\
0.002144	5.95830037896709e-05\\
0.002145	5.97941513630975e-05\\
0.002146	6.00038236107311e-05\\
0.002147	6.02121341039912e-05\\
0.002148	6.04191947255096e-05\\
0.002149	6.06251154922206e-05\\
0.00215	6.08300043815615e-05\\
0.002151	6.10339671610897e-05\\
0.002152	6.12371072217214e-05\\
0.002153	6.14395254148547e-05\\
0.002154	6.16413198935864e-05\\
0.002155	6.18425859583e-05\\
0.002156	6.20434159067709e-05\\
0.002157	6.22438988890618e-05\\
0.002158	6.24441207673693e-05\\
0.002159	6.26441639810466e-05\\
0.00216	6.2844107416975e-05\\
0.002161	6.30440262855205e-05\\
0.002162	6.32439920021712e-05\\
0.002163	6.34440720750666e-05\\
0.002164	6.36443299985375e-05\\
0.002165	6.3844825152857e-05\\
0.002166	6.40456127103062e-05\\
0.002167	6.42467435477026e-05\\
0.002168	6.44482641654528e-05\\
0.002169	6.46502166133117e-05\\
0.00217	6.4852638422926e-05\\
0.002171	6.50555625472648e-05\\
0.002172	6.52590173069503e-05\\
0.002173	6.54630263436269e-05\\
0.002174	6.56676085803769e-05\\
0.002175	6.58727781892758e-05\\
0.002176	6.60785445660903e-05\\
0.002177	6.62849123121876e-05\\
0.002178	6.64918812236262e-05\\
0.002179	6.66994462874624e-05\\
0.00218	6.69075976852237e-05\\
0.002181	6.71163208036102e-05\\
0.002182	6.73255962523407e-05\\
0.002183	6.75353998891105e-05\\
0.002184	6.77457028516111e-05\\
0.002185	6.7956471596617e-05\\
0.002186	6.81676679459855e-05\\
0.002187	6.83792491395481e-05\\
0.002188	6.85911678947633e-05\\
0.002189	6.8803372473086e-05\\
0.00219	6.90158067528984e-05\\
0.002191	6.92284103089135e-05\\
0.002192	6.94411184979015e-05\\
0.002193	6.96538625506569e-05\\
0.002194	6.98665696699985e-05\\
0.002195	7.00791631346886e-05\\
0.002196	7.02915624090745e-05\\
0.002197	7.05036832583409e-05\\
0.002198	7.07154378691473e-05\\
0.002199	7.09267349754782e-05\\
0.0022	7.11374799894946e-05\\
0.002201	7.13475751372492e-05\\
0.002202	7.1556919599e-05\\
0.002203	7.17654096539351e-05\\
0.002204	7.19729388290583e-05\\
0.002205	7.21793980520724e-05\\
0.002206	7.2384675807973e-05\\
0.002207	7.25886582991526e-05\\
0.002208	7.27912296087335e-05\\
0.002209	7.2992271866931e-05\\
0.00221	7.31916654201747e-05\\
0.002211	7.33892890027843e-05\\
0.002212	7.35850199108601e-05\\
0.002213	7.37787341781767e-05\\
0.002214	7.397030675381e-05\\
0.002215	7.41596116812512e-05\\
0.002216	7.43465222787106e-05\\
0.002217	7.45309113204011e-05\\
0.002218	7.47126512184819e-05\\
0.002219	7.48916142054263e-05\\
0.00222	7.5067672516509e-05\\
0.002221	7.52406985722023e-05\\
0.002222	7.5410565160154e-05\\
0.002223	7.55771456165125e-05\\
0.002224	7.57403140063316e-05\\
0.002225	7.58999453028268e-05\\
0.002226	7.60559155651534e-05\\
0.002227	7.62081021144986e-05\\
0.002228	7.63563837082012e-05\\
0.002229	7.65006407116991e-05\\
0.00223	7.66407552679844e-05\\
0.002231	7.67766114643805e-05\\
0.002232	7.69080954963827e-05\\
0.002233	7.70350958283349e-05\\
0.002234	7.71575033506692e-05\\
0.002235	7.7275211533549e-05\\
0.002236	7.73881165766527e-05\\
0.002237	7.74961175549082e-05\\
0.002238	7.75991165599641e-05\\
0.002239	7.76970188372237e-05\\
0.00224	7.77897329181595e-05\\
0.002241	7.78771707478217e-05\\
0.002242	7.79592478073302e-05\\
0.002243	7.80358832311699e-05\\
0.002244	7.81069999191059e-05\\
0.002245	7.81725246426245e-05\\
0.002246	7.82323881456883e-05\\
0.002247	7.8286525239721e-05\\
0.002248	7.83348748926563e-05\\
0.002249	7.83773803119512e-05\\
0.00225	7.8413989021408e-05\\
0.002251	7.84446529317793e-05\\
0.002252	7.84693284050131e-05\\
0.002253	7.84879763120564e-05\\
0.002254	7.85005620841358e-05\\
0.002255	7.85070557574965e-05\\
0.002256	7.85074320114687e-05\\
0.002257	7.85016701998868e-05\\
0.002258	7.84897543758068e-05\\
0.002259	7.84716733095006e-05\\
0.00226	7.84474204996613e-05\\
0.002261	7.84169941778709e-05\\
0.002262	7.83803973063031e-05\\
0.002263	7.83376375687248e-05\\
0.002264	7.82887273547726e-05\\
0.002265	7.82336837375487e-05\\
0.002266	7.81725284445486e-05\\
0.002267	7.81052878220312e-05\\
0.002268	7.80319927928649e-05\\
0.002269	7.79526788079507e-05\\
0.00227	7.78673857912367e-05\\
0.002271	7.77761580784757e-05\\
0.002272	7.76790443497845e-05\\
0.002273	7.75760975561612e-05\\
0.002274	7.74673748400364e-05\\
0.002275	7.73529374500046e-05\\
0.002276	7.72328506498364e-05\\
0.002277	7.71071836219741e-05\\
0.002278	7.69760093656106e-05\\
0.002279	7.68394045895095e-05\\
0.00228	7.66974495997312e-05\\
0.002281	7.65502281824948e-05\\
0.002282	7.6397827482284e-05\\
0.002283	7.62403378754202e-05\\
0.002284	7.60778528392552e-05\\
0.002285	7.59104688172342e-05\\
0.002286	7.57382850799918e-05\\
0.002287	7.55614035827143e-05\\
0.002288	7.5379928818966e-05\\
0.002289	7.51939676712344e-05\\
0.00229	7.50036292583466e-05\\
0.002291	7.48090247800375e-05\\
0.002292	7.46102673588883e-05\\
0.002293	7.44074718799042e-05\\
0.002294	7.4200754827906e-05\\
0.002295	7.39902341230111e-05\\
0.002296	7.37760289544482e-05\\
0.002297	7.35582596129586e-05\\
0.002298	7.3337047321982e-05\\
0.002299	7.3112514067948e-05\\
0.0023	7.28847824298635e-05\\
0.002301	7.26539754085004e-05\\
0.002302	7.24202162553702e-05\\
0.002303	7.21836283017651e-05\\
0.002304	7.19443347881157e-05\\
0.002305	7.17024586939539e-05\\
0.002306	7.14581225686555e-05\\
0.002307	7.12114483632492e-05\\
0.002308	7.09625572635147e-05\\
0.002309	7.07115695246522e-05\\
0.00231	7.04586043077114e-05\\
0.002311	7.0203779518061e-05\\
0.002312	6.99472116460887e-05\\
0.002313	6.96890156103993e-05\\
0.002314	6.94293046037045e-05\\
0.002315	6.91681899416641e-05\\
0.002316	6.8905780914834e-05\\
0.002317	6.864218464398e-05\\
0.002318	6.83775059389455e-05\\
0.002319	6.81118471613007e-05\\
0.00232	6.78453080909254e-05\\
0.002321	6.75779857967412e-05\\
0.002322	6.73099745117473e-05\\
0.002323	6.70413655125848e-05\\
0.002324	6.67722470037399e-05\\
0.002325	6.65027040066023e-05\\
0.002326	6.62328182534831e-05\\
0.002327	6.59626680867601e-05\\
0.002328	6.56923283632876e-05\\
0.002329	6.54218703642368e-05\\
0.00233	6.51513617104123e-05\\
0.002331	6.48808662832293e-05\\
0.002332	6.461044415143e-05\\
0.002333	6.43401515036365e-05\\
0.002334	6.40700405868056e-05\\
0.002335	6.38001596507256e-05\\
0.002336	6.35305528985629e-05\\
0.002337	6.32612604435643e-05\\
0.002338	6.29923182719417e-05\\
0.002339	6.27237582120047e-05\\
0.00234	6.24556079095362e-05\\
0.002341	6.21878908094854e-05\\
0.002342	6.19206261439554e-05\\
0.002343	6.16538289265286e-05\\
0.002344	6.13875099528858e-05\\
0.002345	6.1121675807745e-05\\
0.002346	6.08563288780622e-05\\
0.002347	6.05914673725064e-05\\
0.002348	6.03270853471213e-05\\
0.002349	6.006317273717e-05\\
0.00235	5.97997153950767e-05\\
0.002351	5.95366951344272e-05\\
0.002352	5.92740897799184e-05\\
0.002353	5.90118732232013e-05\\
0.002354	5.87500154844875e-05\\
0.002355	5.84884827798784e-05\\
0.002356	5.82272375942602e-05\\
0.002357	5.79662387596766e-05\\
0.002358	5.7705441539021e-05\\
0.002359	5.74447977149604e-05\\
0.00236	5.7184255683908e-05\\
0.002361	5.69237605549367e-05\\
0.002362	5.66632542534574e-05\\
0.002363	5.6402675629524e-05\\
0.002364	5.6141960570551e-05\\
0.002365	5.5881042118322e-05\\
0.002366	5.56198505900777e-05\\
0.002367	5.53583137035365e-05\\
0.002368	5.50963567056016e-05\\
0.002369	5.48339025046063e-05\\
0.00237	5.45708718058797e-05\\
0.002371	5.43071832504397e-05\\
0.002372	5.40427535565671e-05\\
0.002373	5.37774976641038e-05\\
0.002374	5.35113288812087e-05\\
0.002375	5.3244159033396e-05\\
0.002376	5.29758986145953e-05\\
0.002377	5.27064569400374e-05\\
0.002378	5.24357423007055e-05\\
0.002379	5.2163662119158e-05\\
0.00238	5.18901231064606e-05\\
0.002381	5.16150314200279e-05\\
0.002382	5.13382928220984e-05\\
0.002383	5.10598128386586e-05\\
0.002384	5.07794969185383e-05\\
0.002385	5.04972505924779e-05\\
0.002386	5.02129796318993e-05\\
0.002387	4.99265902071761e-05\\
0.002388	4.96379890451416e-05\\
0.002389	4.93470835856487e-05\\
0.00239	4.90537821369086e-05\\
0.002391	4.87579940294147e-05\\
0.002392	4.84596297681975e-05\\
0.002393	4.81586011832158e-05\\
0.002394	4.78548215776266e-05\\
0.002395	4.75482058737676e-05\\
0.002396	4.72386707566129e-05\\
0.002397	4.69261348145257e-05\\
0.002398	4.66105186770453e-05\\
0.002399	4.62917451495534e-05\\
0.0024	4.59697393446133e-05\\
0.002401	4.5644428809819e-05\\
0.002402	4.53157436519235e-05\\
0.002403	4.49836166571068e-05\\
0.002404	4.4647983407195e-05\\
0.002405	4.4308782391698e-05\\
0.002406	4.39659551154403e-05\\
0.002407	4.36194462016894e-05\\
0.002408	4.32692034906145e-05\\
0.002409	4.29151781329558e-05\\
0.00241	4.25573246787358e-05\\
0.002411	4.21956011609423e-05\\
0.002412	4.1829969174016e-05\\
0.002413	4.1460393947068e-05\\
0.002414	4.10868444117006e-05\\
0.002415	4.07092932643732e-05\\
0.002416	4.03277170231913e-05\\
0.002417	3.99420960790755e-05\\
0.002418	3.95524147412201e-05\\
0.002419	3.9158661276807e-05\\
0.00242	3.87608279448782e-05\\
0.002421	3.8358911024379e-05\\
0.002422	3.79529108363017e-05\\
0.002423	3.75428317599397e-05\\
0.002424	3.71286822432032e-05\\
0.002425	3.67104748070094e-05\\
0.002426	3.62882260437163e-05\\
0.002427	3.58619566096596e-05\\
0.002428	3.54316912117789e-05\\
0.002429	3.49974585883832e-05\\
0.00243	3.45592914840541e-05\\
0.002431	3.41172266187755e-05\\
0.002432	3.36713046513133e-05\\
0.002433	3.32215701369284e-05\\
0.002434	3.2768071479463e-05\\
0.002435	3.2310860877919e-05\\
0.002436	3.18499942675684e-05\\
0.002437	3.13855312557366e-05\\
0.002438	3.09175350523163e-05\\
0.002439	3.04460723951542e-05\\
0.00244	2.99712134703974e-05\\
0.002441	2.94930318279629e-05\\
0.002442	2.90116042922185e-05\\
0.002443	2.8527010868047e-05\\
0.002444	2.80393346424054e-05\\
0.002445	2.75486616815615e-05\\
0.002446	2.70550809241288e-05\\
0.002447	2.65586840701048e-05\\
0.002448	2.60595654660408e-05\\
0.002449	2.5557821986551e-05\\
0.00245	2.50535529122998e-05\\
0.002451	2.45468598046905e-05\\
0.002452	2.40378463774121e-05\\
0.002453	2.35266183650736e-05\\
0.002454	2.30132833890759e-05\\
0.002455	2.24979508209527e-05\\
0.002456	2.19807316433574e-05\\
0.002457	2.14617383089492e-05\\
0.002458	2.09410845973382e-05\\
0.002459	2.04188854703286e-05\\
0.00246	1.98952569256538e-05\\
0.002461	1.93703158494533e-05\\
0.002462	1.88441798676636e-05\\
0.002463	1.83169671965823e-05\\
0.002464	1.77887964927939e-05\\
0.002465	1.7259786702707e-05\\
0.002466	1.6730056911888e-05\\
0.002467	1.61997261944469e-05\\
0.002468	1.56689134626568e-05\\
0.002469	1.51377373170715e-05\\
0.00247	1.46063158973171e-05\\
0.002471	1.40747667338055e-05\\
0.002472	1.35432066005548e-05\\
0.002473	1.30117513693646e-05\\
0.002474	1.24805158655203e-05\\
0.002475	1.19496137252683e-05\\
0.002476	1.14191572552374e-05\\
0.002477	1.08892572940422e-05\\
0.002478	1.03600230762257e-05\\
0.002479	9.83156209877541e-06\\
0.00248	9.30397999037079e-06\\
0.002481	8.77738038357836e-06\\
0.002482	8.25186479014624e-06\\
0.002483	7.72753247961277e-06\\
0.002484	7.20448036135905e-06\\
0.002485	6.68280287030751e-06\\
0.002486	6.16259185639958e-06\\
0.002487	5.64393647803813e-06\\
0.002488	5.12692309960689e-06\\
0.002489	4.61163519324921e-06\\
0.00249	4.0981532450097e-06\\
0.002491	3.58655466549981e-06\\
0.002492	3.07691370517646e-06\\
0.002493	2.56930137438644e-06\\
0.002494	2.06378536825216e-06\\
0.002495	1.56042999653383e-06\\
0.002496	1.05929611852885e-06\\
0.002497	5.60441083130618e-07\\
0.002498	6.39186740925044e-08\\
0.002499	-4.30220939397566e-07\\
0.0025	-9.21931246801279e-07\\
0.002501	-1.41116943488243e-06\\
0.002502	-1.89789642091351e-06\\
0.002503	-2.38207688036234e-06\\
0.002504	-2.86367926905954e-06\\
0.002505	-3.34267583978962e-06\\
0.002506	-3.81904265332341e-06\\
0.002507	-4.29275958385017e-06\\
0.002508	-4.76381031884366e-06\\
0.002509	-5.23218235333562e-06\\
0.00251	-5.69786697864765e-06\\
0.002511	-6.16085926557288e-06\\
0.002512	-6.62115804207356e-06\\
0.002513	-7.07876586550116e-06\\
0.002514	-7.53368898942112e-06\\
0.002515	-7.98593732506428e-06\\
0.002516	-8.43552439750383e-06\\
0.002517	-8.88246729659679e-06\\
0.002518	-9.32678662280018e-06\\
0.002519	-9.76850642791331e-06\\
0.00252	-1.02076541508781e-05\\
0.002521	-1.06442605487062e-05\\
0.002522	-1.10783596226682e-05\\
0.002523	-1.15099885398281e-05\\
0.002524	-1.19391875500805e-05\\
0.002525	-1.23659998987811e-05\\
0.002526	-1.27904717351396e-05\\
0.002527	-1.3212652016483e-05\\
0.002528	-1.36325924085672e-05\\
0.002529	-1.40503471820494e-05\\
0.00253	-1.44659731053195e-05\\
0.002531	-1.48795293338185e-05\\
0.002532	-1.5291077296039e-05\\
0.002533	-1.57006805763463e-05\\
0.002534	-1.61084047948312e-05\\
0.002535	-1.65143174843419e-05\\
0.002536	-1.69184879649109e-05\\
0.002537	-1.73209872157321e-05\\
0.002538	-1.77218877449077e-05\\
0.002539	-1.81212634571268e-05\\
0.00254	-1.85191895195074e-05\\
0.002541	-1.891574222577e-05\\
0.002542	-1.93109988589743e-05\\
0.002543	-1.97050375529805e-05\\
0.002544	-2.00979371528823e-05\\
0.002545	-2.04897770745882e-05\\
0.002546	-2.08806371637784e-05\\
0.002547	-2.12705975544148e-05\\
0.002548	-2.16597385270507e-05\\
0.002549	-2.20481403671131e-05\\
0.00255	-2.24358832233946e-05\\
0.002551	-2.28230469669302e-05\\
0.002552	-2.32097110504938e-05\\
0.002553	-2.3595954368895e-05\\
0.002554	-2.39818551203115e-05\\
0.002555	-2.43674906688195e-05\\
0.002556	-2.47529374083532e-05\\
0.002557	-2.51382706282611e-05\\
0.002558	-2.55235643806872e-05\\
0.002559	-2.59088913499424e-05\\
0.00256	-2.62943227240795e-05\\
0.002561	-2.66799280688201e-05\\
0.002562	-2.70657752040533e-05\\
0.002563	-2.74519300830543e-05\\
0.002564	-2.78384566746268e-05\\
0.002565	-2.82254168483017e-05\\
0.002566	-2.86128702627861e-05\\
0.002567	-2.90008742577986e-05\\
0.002568	-2.93894837494723e-05\\
0.002569	-2.97787511294345e-05\\
0.00257	-3.01687261677482e-05\\
0.002571	-3.05594559198218e-05\\
0.002572	-3.09509846374469e-05\\
0.002573	-3.13433536840511e-05\\
0.002574	-3.17366014543217e-05\\
0.002575	-3.21307632982864e-05\\
0.002576	-3.25258714499777e-05\\
0.002577	-3.29219549607422e-05\\
0.002578	-3.33190396373364e-05\\
0.002579	-3.37171479848574e-05\\
0.00258	-3.41162991546127e-05\\
0.002581	-3.4516508896972e-05\\
0.002582	-3.49177895192823e-05\\
0.002583	-3.53201498488809e-05\\
0.002584	-3.57235952012917e-05\\
0.002585	-3.6128127353604e-05\\
0.002586	-3.65337445230985e-05\\
0.002587	-3.69404413511205e-05\\
0.002588	-3.73482088922399e-05\\
0.002589	-3.77570346086748e-05\\
0.00259	-3.81669023700304e-05\\
0.002591	-3.85777924583047e-05\\
0.002592	-3.89896815781651e-05\\
0.002593	-3.94025428724501e-05\\
0.002594	-3.98163459429145e-05\\
0.002595	-4.02310568761469e-05\\
0.002596	-4.06466382746351e-05\\
0.002597	-4.10630492928944e-05\\
0.002598	-4.14802456786364e-05\\
0.002599	-4.18981798188934e-05\\
0.0026	-4.23168007910492e-05\\
0.002601	-4.27360544186527e-05\\
0.002602	-4.31558833319676e-05\\
0.002603	-4.35762270331445e-05\\
0.002604	-4.39970219659362e-05\\
0.002605	-4.44182015898067e-05\\
0.002606	-4.48396964583639e-05\\
0.002607	-4.5261434301973e-05\\
0.002608	-4.56833401144457e-05\\
0.002609	-4.61053362436511e-05\\
0.00261	-4.65273424859469e-05\\
0.002611	-4.69492761842385e-05\\
0.002612	-4.73710523295554e-05\\
0.002613	-4.77925836659788e-05\\
0.002614	-4.82137807987876e-05\\
0.002615	-4.86345523056245e-05\\
0.002616	-4.90548048505564e-05\\
0.002617	-4.94744433008197e-05\\
0.002618	-4.98933708461164e-05\\
0.002619	-5.0311489120266e-05\\
0.00262	-5.07286983250462e-05\\
0.002621	-5.11448973559982e-05\\
0.002622	-5.15599839300672e-05\\
0.002623	-5.19738547148604e-05\\
0.002624	-5.23864054593464e-05\\
0.002625	-5.27975311257974e-05\\
0.002626	-5.3207126022799e-05\\
0.002627	-5.36150839390902e-05\\
0.002628	-5.40212982780903e-05\\
0.002629	-5.44256621928826e-05\\
0.00263	-5.48280687214807e-05\\
0.002631	-5.52284109221464e-05\\
0.002632	-5.56265820086139e-05\\
0.002633	-5.60224754849984e-05\\
0.002634	-5.64159852801986e-05\\
0.002635	-5.68070058815784e-05\\
0.002636	-5.71954324677752e-05\\
0.002637	-5.75811610403995e-05\\
0.002638	-5.79640885544776e-05\\
0.002639	-5.8344113047423e-05\\
0.00264	-5.87211337663894e-05\\
0.002641	-5.90950512937808e-05\\
0.002642	-5.94657676707481e-05\\
0.002643	-5.98331865184943e-05\\
0.002644	-6.01972131572515e-05\\
0.002645	-6.0557754722723e-05\\
0.002646	-6.09147202798501e-05\\
0.002647	-6.12680209337107e-05\\
0.002648	-6.16175699374501e-05\\
0.002649	-6.19632827970379e-05\\
0.00265	-6.23050773727192e-05\\
0.002651	-6.26428739770217e-05\\
0.002652	-6.29765954692087e-05\\
0.002653	-6.33061673459892e-05\\
0.002654	-6.36315178284078e-05\\
0.002655	-6.3952577944782e-05\\
0.002656	-6.42692816095827e-05\\
0.002657	-6.4581565698112e-05\\
0.002658	-6.48893701169208e-05\\
0.002659	-6.5192637869852e-05\\
0.00266	-6.5491315119624e-05\\
0.002661	-6.57853512448322e-05\\
0.002662	-6.60746988923689e-05\\
0.002663	-6.63593140251705e-05\\
0.002664	-6.66391559652062e-05\\
0.002665	-6.6914187431628e-05\\
0.002666	-6.71843745740887e-05\\
0.002667	-6.74496870011682e-05\\
0.002668	-6.77100978038957e-05\\
0.002669	-6.79655835742945e-05\\
0.00267	-6.82161244189738e-05\\
0.002671	-6.8461703967722e-05\\
0.002672	-6.87023093771277e-05\\
0.002673	-6.89379313291979e-05\\
0.002674	-6.91685640250211e-05\\
0.002675	-6.93942051734774e-05\\
0.002676	-6.96148559750227e-05\\
0.002677	-6.98305211005454e-05\\
0.002678	-7.00412086653816e-05\\
0.002679	-7.02469301985057e-05\\
0.00268	-7.04477006069748e-05\\
0.002681	-7.06435381356529e-05\\
0.002682	-7.08344643223158e-05\\
0.002683	-7.10205039481694e-05\\
0.002684	-7.12016849838997e-05\\
0.002685	-7.13780385313199e-05\\
0.002686	-7.154959876072e-05\\
0.002687	-7.17164028439837e-05\\
0.002688	-7.18784908836198e-05\\
0.002689	-7.20359058377964e-05\\
0.00269	-7.21886934415018e-05\\
0.002691	-7.23369021239255e-05\\
0.002692	-7.24805829222265e-05\\
0.002693	-7.26197893917808e-05\\
0.002694	-7.27545775130845e-05\\
0.002695	-7.28850055954438e-05\\
0.002696	-7.30111341775654e-05\\
0.002697	-7.31330259252025e-05\\
0.002698	-7.32507455260638e-05\\
0.002699	-7.3364359582073e-05\\
0.0027	-7.34739364991986e-05\\
0.002701	-7.35795463749791e-05\\
0.002702	-7.36812608839283e-05\\
0.002703	-7.37791531609683e-05\\
0.002704	-7.38732976830867e-05\\
0.002705	-7.39637701493798e-05\\
0.002706	-7.40506473596947e-05\\
0.002707	-7.41340070920123e-05\\
0.002708	-7.42139279787668e-05\\
0.002709	-7.42904893822479e-05\\
0.00271	-7.43637712693072e-05\\
0.002711	-7.44338540855369e-05\\
0.002712	-7.45008186291397e-05\\
0.002713	-7.45647459246193e-05\\
0.002714	-7.46257170965164e-05\\
0.002715	-7.46838132433634e-05\\
0.002716	-7.47391153120195e-05\\
0.002717	-7.47917039725715e-05\\
0.002718	-7.48416594940344e-05\\
0.002719	-7.48890616209764e-05\\
0.00272	-7.49339894512649e-05\\
0.002721	-7.49765213151043e-05\\
0.002722	-7.50167346555645e-05\\
0.002723	-7.50547059107188e-05\\
0.002724	-7.50905103976156e-05\\
0.002725	-7.51242221982196e-05\\
0.002726	-7.51559140475056e-05\\
0.002727	-7.51856572238394e-05\\
0.002728	-7.52135214418266e-05\\
0.002729	-7.52395747477585e-05\\
0.00273	-7.52638834178249e-05\\
0.002731	-7.52865118592257e-05\\
0.002732	-7.53075225143433e-05\\
0.002733	-7.53269757680671e-05\\
0.002734	-7.53449298584372e-05\\
0.002735	-7.53614407907085e-05\\
0.002736	-7.53765622549922e-05\\
0.002737	-7.53903455475475e-05\\
0.002738	-7.54028394958522e-05\\
0.002739	-7.54140903875416e-05\\
0.00274	-7.54241419033487e-05\\
0.002741	-7.54330350541011e-05\\
0.002742	-7.54408081218894e-05\\
0.002743	-7.54474966054594e-05\\
0.002744	-7.54531331699258e-05\\
0.002745	-7.54577476008413e-05\\
0.002746	-7.54613667627115e-05\\
0.002747	-7.54640145619877e-05\\
0.002748	-7.54657119146206e-05\\
0.002749	-7.54664767181843e-05\\
0.00275	-7.54663238286378e-05\\
0.002751	-7.54652650416893e-05\\
0.002752	-7.54633090788234e-05\\
0.002753	-7.54604615780188e-05\\
0.002754	-7.54567250891578e-05\\
0.002755	-7.54520990740838e-05\\
0.002756	-7.54465799113515e-05\\
0.002757	-7.54401609056282e-05\\
0.002758	-7.54328323017618e-05\\
0.002759	-7.54245813034422e-05\\
0.00276	-7.54153920964437e-05\\
0.002761	-7.54052458764007e-05\\
0.002762	-7.53941208810805e-05\\
0.002763	-7.53819924270739e-05\\
0.002764	-7.53688329508916e-05\\
0.002765	-7.53546120543737e-05\\
0.002766	-7.53392965543498e-05\\
0.002767	-7.53228505364274e-05\\
0.002768	-7.53052354128635e-05\\
0.002769	-7.52864099844283e-05\\
0.00277	-7.52663305061819e-05\\
0.002771	-7.52449507570041e-05\\
0.002772	-7.52222221128171e-05\\
0.002773	-7.51980936233831e-05\\
0.002774	-7.51725120925799e-05\\
0.002775	-7.51454221619823e-05\\
0.002776	-7.51167663976568e-05\\
0.002777	-7.508648538002e-05\\
0.002778	-7.50545177966372e-05\\
0.002779	-7.50208005378259e-05\\
0.00278	-7.49852687949384e-05\\
0.002781	-7.49478561611162e-05\\
0.002782	-7.4908494734414e-05\\
0.002783	-7.48671152231222e-05\\
0.002784	-7.48236470531612e-05\\
0.002785	-7.47780184773564e-05\\
0.002786	-7.47301566864295e-05\\
0.002787	-7.46799879215381e-05\\
0.002788	-7.46274375882516e-05\\
0.002789	-7.45724303717256e-05\\
0.00279	-7.45148903529382e-05\\
0.002791	-7.445474112582e-05\\
0.002792	-7.43919059151063e-05\\
0.002793	-7.43263076947147e-05\\
0.002794	-7.4257869306512e-05\\
0.002795	-7.4186513579254e-05\\
0.002796	-7.41121634475614e-05\\
0.002797	-7.40347420707305e-05\\
0.002798	-7.39541729512479e-05\\
0.002799	-7.38703800527763e-05\\
0.0028	-7.37832879174822e-05\\
0.002801	-7.36928217825388e-05\\
0.002802	-7.35989076956278e-05\\
0.002803	-7.35014726292394e-05\\
0.002804	-7.34004445936433e-05\\
0.002805	-7.3295752748358e-05\\
0.002806	-7.31873275119817e-05\\
0.002807	-7.30751006701637e-05\\
0.002808	-7.29590054816264e-05\\
0.002809	-7.2838976782076e-05\\
0.00281	-7.27149510858179e-05\\
0.002811	-7.25868666849444e-05\\
0.002812	-7.24546637459961e-05\\
0.002813	-7.23182844038925e-05\\
0.002814	-7.21776728530493e-05\\
0.002815	-7.20327754355199e-05\\
0.002816	-7.18835407260624e-05\\
0.002817	-7.17299196140117e-05\\
0.002818	-7.15718653818564e-05\\
0.002819	-7.14093337803611e-05\\
0.00282	-7.1242283100163e-05\\
0.002821	-7.10706742397213e-05\\
0.002822	-7.08944707695392e-05\\
0.002823	-7.07136389925869e-05\\
0.002824	-7.05281480008666e-05\\
0.002825	-7.0337969727965e-05\\
0.002826	-7.01430789975548e-05\\
0.002827	-6.99434535677803e-05\\
0.002828	-6.97390741715154e-05\\
0.002829	-6.95299245523982e-05\\
0.00283	-6.93159914965893e-05\\
0.002831	-6.90972648602146e-05\\
0.002832	-6.88737375924855e-05\\
0.002833	-6.86454057544282e-05\\
0.002834	-6.84122685332515e-05\\
0.002835	-6.81743282522926e-05\\
0.002836	-6.79315903765613e-05\\
0.002837	-6.76840635138741e-05\\
0.002838	-6.74317594115852e-05\\
0.002839	-6.71746929489e-05\\
0.00284	-6.69128821248241e-05\\
0.002841	-6.66463480417456e-05\\
0.002842	-6.63751148847184e-05\\
0.002843	-6.60992098964358e-05\\
0.002844	-6.58186633479542e-05\\
0.002845	-6.55335085052239e-05\\
0.002846	-6.5243781591498e-05\\
0.002847	-6.49495217456287e-05\\
0.002848	-6.46507709763582e-05\\
0.002849	-6.4347574112661e-05\\
0.00285	-6.40399787502284e-05\\
0.002851	-6.37280351941636e-05\\
0.002852	-6.34117963979938e-05\\
0.002853	-6.30913178990626e-05\\
0.002854	-6.27666577504517e-05\\
0.002855	-6.24378764494874e-05\\
0.002856	-6.21050368629579e-05\\
0.002857	-6.17682041491538e-05\\
0.002858	-6.14274456768602e-05\\
0.002859	-6.10828309413983e-05\\
0.00286	-6.0734431477884e-05\\
0.002861	-6.03823207717839e-05\\
0.002862	-6.00265741669351e-05\\
0.002863	-5.96672687711595e-05\\
0.002864	-5.93044833596271e-05\\
0.002865	-5.8938298276074e-05\\
0.002866	-5.85687953320575e-05\\
0.002867	-5.81960577043625e-05\\
0.002868	-5.78201698307446e-05\\
0.002869	-5.74412173041495e-05\\
0.00287	-5.70592867655699e-05\\
0.002871	-5.66744657956958e-05\\
0.002872	-5.62868428055227e-05\\
0.002873	-5.58965069260422e-05\\
0.002874	-5.55035478972283e-05\\
0.002875	-5.51080559564407e-05\\
0.002876	-5.47101217264422e-05\\
0.002877	-5.43098361031627e-05\\
0.002878	-5.39072901433877e-05\\
0.002879	-5.35025749525284e-05\\
0.00288	-5.30957815726615e-05\\
0.002881	-5.26870008709532e-05\\
0.002882	-5.22763234286732e-05\\
0.002883	-5.18638394309298e-05\\
0.002884	-5.1449638557293e-05\\
0.002885	-5.10338098734677e-05\\
0.002886	-5.06164417241929e-05\\
0.002887	-5.01976216274593e-05\\
0.002888	-4.97774361702538e-05\\
0.002889	-4.93559709059648e-05\\
0.00289	-4.8933310253582e-05\\
0.002891	-4.85095373988289e-05\\
0.002892	-4.80847341974088e-05\\
0.002893	-4.76589810804556e-05\\
0.002894	-4.72323569623583e-05\\
0.002895	-4.68049391510616e-05\\
0.002896	-4.63768032609705e-05\\
0.002897	-4.59480231285809e-05\\
0.002898	-4.55186707309879e-05\\
0.002899	-4.50888161073456e-05\\
0.0029	-4.46585272834116e-05\\
0.002901	-4.42278701992564e-05\\
0.002902	-4.37969086402594e-05\\
0.002903	-4.33657041714657e-05\\
0.002904	-4.29343160754198e-05\\
0.002905	-4.2502801293551e-05\\
0.002906	-4.20712143711875e-05\\
0.002907	-4.16396074062315e-05\\
0.002908	-4.12080300016278e-05\\
0.002909	-4.07765292216669e-05\\
0.00291	-4.03451495521746e-05\\
0.002911	-3.99139328646206e-05\\
0.002912	-3.94829183842297e-05\\
0.002913	-3.90521426621033e-05\\
0.002914	-3.8621639551404e-05\\
0.002915	-3.81914401876124e-05\\
0.002916	-3.77615729728948e-05\\
0.002917	-3.73320635645776e-05\\
0.002918	-3.69029348677688e-05\\
0.002919	-3.64742070320926e-05\\
0.00292	-3.60458974525688e-05\\
0.002921	-3.56180207746022e-05\\
0.002922	-3.5190588903078e-05\\
0.002923	-3.47636110155287e-05\\
0.002924	-3.43370935793777e-05\\
0.002925	-3.3911040373194e-05\\
0.002926	-3.34854525119413e-05\\
0.002927	-3.30603284761529e-05\\
0.002928	-3.26356641450091e-05\\
0.002929	-3.2211452833239e-05\\
0.00293	-3.17876853318083e-05\\
0.002931	-3.13643499523044e-05\\
0.002932	-3.09414325749748e-05\\
0.002933	-3.05189167003009e-05\\
0.002934	-3.00967835040501e-05\\
0.002935	-2.96750118957165e-05\\
0.002936	-2.92535785802753e-05\\
0.002937	-2.88324581231138e-05\\
0.002938	-2.84116230180705e-05\\
0.002939	-2.79910437584618e-05\\
0.00294	-2.75706889110016e-05\\
0.002941	-2.71505251924668e-05\\
0.002942	-2.67305175490359e-05\\
0.002943	-2.6310629238147e-05\\
0.002944	-2.5890821912754e-05\\
0.002945	-2.54710557078542e-05\\
0.002946	-2.505128932918e-05\\
0.002947	-2.46314801438753e-05\\
0.002948	-2.42115842730575e-05\\
0.002949	-2.3791556686101e-05\\
0.00295	-2.33713512965206e-05\\
0.002951	-2.29509210592856e-05\\
0.002952	-2.25302180694434e-05\\
0.002953	-2.2109193661886e-05\\
0.002954	-2.16877985121287e-05\\
0.002955	-2.12659827379222e-05\\
0.002956	-2.08436960015806e-05\\
0.002957	-2.04208876128391e-05\\
0.002958	-1.99975066321195e-05\\
0.002959	-1.95735019740228e-05\\
0.00296	-1.91488225109203e-05\\
0.002961	-1.87234171764642e-05\\
0.002962	-1.82972350688893e-05\\
0.002963	-1.78702255539294e-05\\
0.002964	-1.74423383672222e-05\\
0.002965	-1.70135237160259e-05\\
0.002966	-1.65837323801258e-05\\
0.002967	-1.61529158117511e-05\\
0.002968	-1.57210262343804e-05\\
0.002969	-1.52880167402734e-05\\
0.00297	-1.48538413866108e-05\\
0.002971	-1.44184552900695e-05\\
0.002972	-1.39818147197241e-05\\
0.002973	-1.35438771881182e-05\\
0.002974	-1.3104601540395e-05\\
0.002975	-1.26639480413294e-05\\
0.002976	-1.22218784601635e-05\\
0.002977	-1.17783561530999e-05\\
0.002978	-1.13333461433585e-05\\
0.002979	-1.08868151986541e-05\\
0.00298	-1.04387319060049e-05\\
0.002981	-9.98906674374587e-06\\
0.002982	-9.53779215067262e-06\\
0.002983	-9.08488259218361e-06\\
0.002984	-8.63031462334908e-06\\
0.002985	-8.17406694880111e-06\\
0.002986	-7.71612047938434e-06\\
0.002987	-7.25645838545866e-06\\
0.002988	-6.79506614680355e-06\\
0.002989	-6.33193159903292e-06\\
0.00299	-5.86704497647678e-06\\
0.002991	-5.40039895144838e-06\\
0.002992	-4.93198866986806e-06\\
0.002993	-4.46181178316962e-06\\
0.002994	-3.98986847647033e-06\\
0.002995	-3.51616149294476e-06\\
0.002996	-3.04069615439367e-06\\
0.002997	-2.56348037795795e-06\\
0.002998	-2.08452468898145e-06\\
0.002999	-1.60384222998321e-06\\
0.003	-1.12144876575382e-06\\
};
\addlegendentry{\texttt{FOM}}

\addplot [color=mycolor2, line width=1.2pt, only marks, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0\\
5e-05	1.35174470430041e-05\\
0.0001	5.19674437283131e-05\\
0.00015	6.78333363014902e-05\\
0.0002	6.34116333883056e-05\\
0.00025	7.72063206327366e-05\\
0.0003	8.04939065233934e-05\\
0.00035	5.52865631568043e-05\\
0.0004	4.10479631210163e-05\\
0.00045	3.20921768774062e-05\\
0.0005	-6.69404802065159e-07\\
0.00055	-2.89453611477844e-05\\
0.0006	-3.87621130865647e-05\\
0.00065	-5.95022818161634e-05\\
0.0007	-7.95529734760197e-05\\
0.00075	-7.44533150445974e-05\\
0.0008	-6.81179072887173e-05\\
0.00085	-6.71679644892673e-05\\
0.0009	-4.60390511514516e-05\\
0.00095	-1.7954736643808e-05\\
0.001	-2.8255611986465e-06\\
0.00105	1.91016024667896e-05\\
0.0011	4.83432127411842e-05\\
0.00115	6.12463441404436e-05\\
0.0012	6.7829151712741e-05\\
0.00125	7.92743755713985e-05\\
0.0013	7.59992639056708e-05\\
0.00135	5.89854990798733e-05\\
0.0014	4.63551939696591e-05\\
0.00145	2.78844240630341e-05\\
0.0015	-2.54029808874708e-06\\
0.00155	-2.5745723883597e-05\\
0.0016	-4.18381698619258e-05\\
0.00165	-6.24977611242116e-05\\
0.0017	-7.52772150521725e-05\\
0.00175	-7.37212779656531e-05\\
0.0018	-7.12706986465067e-05\\
0.00185	-6.45939280906071e-05\\
0.0019	-4.43602647352e-05\\
0.00195	-2.22341204366547e-05\\
0.002	-3.07499584129619e-06\\
0.00205	2.24254839609426e-05\\
0.0021	4.71266388909793e-05\\
0.00215	6.08298440950587e-05\\
0.0022	7.11375822993111e-05\\
0.00225	7.84141165508256e-05\\
0.0023	7.2884814824881e-05\\
0.00235	5.9799787921294e-05\\
0.0024	4.59697356210453e-05\\
0.00245	2.50535182719254e-05\\
0.0025	-9.22035292329722e-07\\
0.00255	-2.24360861190785e-05\\
0.0026	-4.23168447361208e-05\\
0.00265	-6.23049470062202e-05\\
0.0027	-7.3473840955095e-05\\
0.00275	-7.54661774307876e-05\\
0.0028	-7.37832151661289e-05\\
0.00285	-6.4040015057183e-05\\
0.0029	-4.46584832865787e-05\\
0.00295	-2.33713854875615e-05\\
0.003	-1.12159526134148e-06\\
};
\addlegendentry{\texttt{POD}}

\addplot [color=mycolor3, line width=1.2pt, only marks, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
9e-06	2.74502721196362e-07\\
7.9e-05	3.52415871021256e-05\\
0.000149	6.79372592672134e-05\\
0.000219	6.64970331369745e-05\\
0.000289	8.29774987872368e-05\\
0.000359	5.09774085922547e-05\\
0.000429	3.81437101626624e-05\\
0.000499	2.63407145106779e-08\\
0.000569	-3.33401086776473e-05\\
0.000639	-5.35992050871876e-05\\
0.000709	-8.03901609295629e-05\\
0.000779	-6.91037782317656e-05\\
0.000849	-6.73514896956723e-05\\
0.000919	-3.42751495749273e-05\\
0.000989	-5.85763599550933e-06\\
0.001059	2.47175595758037e-05\\
0.001129	5.81217047285836e-05\\
0.001199	6.75410061234633e-05\\
0.001269	8.06473796812046e-05\\
0.001339	6.25899735205259e-05\\
0.001409	4.40061450783245e-05\\
0.001479	1.06714509635095e-05\\
0.001549	-2.52115648042104e-05\\
0.001619	-4.92698368304231e-05\\
0.001689	-7.40272597389658e-05\\
0.001759	-7.30775123421361e-05\\
0.001829	-6.91081090628709e-05\\
0.001899	-4.4912126886291e-05\\
0.001969	-1.51137191781227e-05\\
0.002039	1.63235777970994e-05\\
0.002109	5.0326951785367e-05\\
0.002179	6.67697684326469e-05\\
0.002249	7.8496939145765e-05\\
0.002319	6.812208587966e-05\\
0.002389	4.93845183327408e-05\\
0.002459	2.03757289382381e-05\\
0.002529	-1.42513288910731e-05\\
0.002599	-4.19894689336799e-05\\
0.002669	-6.78802882868878e-05\\
0.002739	-7.52501092770456e-05\\
0.002809	-7.27144885180721e-05\\
0.002879	-5.33925521577978e-05\\
0.002949	-2.39177369897019e-05\\
};
\addlegendentry{\texttt{cOpInf}}

\addplot [color=mycolor4, line width=1.3pt, only marks, mark=o, mark options={solid, mycolor4}]
table[row sep=crcr]{%
	4.9e-05	1.28247862938921e-05\\
	0.000149	6.80130409185513e-05\\
	0.000249	7.66973452369835e-05\\
	0.000349	5.59446458689162e-05\\
	0.000449	3.24770465376063e-05\\
	0.000549	-2.87894949362676e-05\\
	0.000649	-5.86802237334903e-05\\
	0.000749	-7.49504063948783e-05\\
	0.000849	-6.72233307079384e-05\\
	0.000949	-1.83356474672911e-05\\
	0.001049	1.83417479271988e-05\\
	0.001149	6.14513008742298e-05\\
	0.001249	7.87902119001863e-05\\
	0.001349	5.94180374750997e-05\\
	0.001449	2.86171641129723e-05\\
	0.001549	-2.5733967356548e-05\\
	0.001649	-6.18553728019915e-05\\
	0.001749	-7.39867007848145e-05\\
	0.001849	-6.47853644332531e-05\\
	0.001949	-2.24297853645671e-05\\
	0.002049	2.14923698370827e-05\\
	0.002149	6.09145679814392e-05\\
	0.002249	7.8309677079997e-05\\
	0.002349	6.00026179238339e-05\\
	0.002449	2.56908510629103e-05\\
	0.002549	-2.23152194671879e-05\\
	0.002649	-6.16629299451321e-05\\
	0.002749	-7.55318624301223e-05\\
	0.002849	-6.454896744538e-05\\
	0.002949	-2.36157717689972e-05\\
};
\addlegendentry{\texttt{OpInf}}

\addplot [color=black,line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.001	-0.0001\\
0.001	0.0001\\
};
\end{axis}
\end{tikzpicture}%

==> fig/tikz/g_er_c.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.4940 0.1840 0.5560}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.4in,
height=1in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.003,
xlabel style={font=\color{white!15!black},yshift=5pt},
xlabel={$t$},
ymode=log,
ymin=1e-05,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={$\frac{\mathbf{x}(t_i) - \mathbf{x}_{\mathrm{r}}(t_i)}{\max || \mathbf{x}(t) ||}$},
ylabel={$\epsilon_{err}(t)$},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.82,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.3pt,mark=triangle, mark options={solid, mycolor1},mark repeat = 40]
  table[row sep=crcr]{%
0	0\\
1e-06	1.06093399681854e-06\\
2e-06	4.36610895429165e-06\\
3e-06	9.81583174952767e-06\\
4e-06	1.81389514415233e-05\\
5e-06	3.13514719755934e-05\\
6e-06	5.12849387688916e-05\\
7e-06	7.89679301740767e-05\\
8e-06	0.000114738150001767\\
9e-06	0.000158464445314833\\
1e-05	0.000209687311716941\\
1.1e-05	0.00026766882874492\\
1.2e-05	0.000331407922667912\\
1.3e-05	0.000399648866001177\\
1.4e-05	0.000470911055017073\\
1.5e-05	0.00054353483680539\\
1.6e-05	0.00061574122985176\\
1.7e-05	0.000685693504407951\\
1.8e-05	0.000751559355570577\\
1.9e-05	0.000811569500787655\\
2e-05	0.000864074842707924\\
2.1e-05	0.00090760029275861\\
2.2e-05	0.000940896123311767\\
2.3e-05	0.000962984734097957\\
2.4e-05	0.000973203243986754\\
2.5e-05	0.00097124125621224\\
2.6e-05	0.000957175790669584\\
2.7e-05	0.000931505589613354\\
2.8e-05	0.000895189791690465\\
2.9e-05	0.000849697363187643\\
3e-05	0.000797076305786498\\
3.1e-05	0.000740050579570449\\
3.2e-05	0.000682141802237338\\
3.3e-05	0.000627770848940295\\
3.4e-05	0.000582190046210495\\
3.5e-05	0.000550937996460389\\
3.6e-05	0.000538524929345729\\
3.7e-05	0.00054670297354237\\
3.8e-05	0.000573618044637479\\
3.9e-05	0.000614702593404488\\
4e-05	0.000664453727545468\\
4.1e-05	0.000717774963271586\\
4.2e-05	0.000770514507143916\\
4.3e-05	0.000819504180718518\\
4.4e-05	0.000862421688024929\\
4.5e-05	0.000897633001304053\\
4.6e-05	0.000924062149257778\\
4.7e-05	0.000941092121407003\\
4.8e-05	0.000948489255199218\\
4.9e-05	0.00094634285696386\\
5e-05	0.00093501411652836\\
5.1e-05	0.000915090432104111\\
5.2e-05	0.000887343086791327\\
5.3e-05	0.000852687214562975\\
5.4e-05	0.000812143909457833\\
5.5e-05	0.000766804676898917\\
5.6e-05	0.000717798906614847\\
5.7e-05	0.000666265129446558\\
5.8e-05	0.000613327145366156\\
5.9e-05	0.000560076137085213\\
6e-05	0.000507560171623771\\
6.1e-05	0.0004567824398777\\
6.2e-05	0.000408709445081541\\
6.3e-05	0.000364288959893225\\
6.4e-05	0.000324473847741219\\
6.5e-05	0.000290238815559905\\
6.6e-05	0.000262561585758596\\
6.7e-05	0.000242325574753198\\
6.8e-05	0.000230120085280729\\
6.9e-05	0.000226003754569514\\
7e-05	0.000229402479676418\\
7.1e-05	0.000239262304997204\\
7.2e-05	0.00025436338224167\\
7.3e-05	0.000273590447852797\\
7.4e-05	0.00029605506338911\\
7.5e-05	0.000321095319540265\\
7.6e-05	0.000348218576906918\\
7.7e-05	0.000377033837676763\\
7.8e-05	0.00040719438191963\\
7.9e-05	0.000438356077937738\\
8e-05	0.000470150405498141\\
8.1e-05	0.000502169520279004\\
8.2e-05	0.00053396061082106\\
8.3e-05	0.000565027340800362\\
8.4e-05	0.000594836641425598\\
8.5e-05	0.000622829591625776\\
8.6e-05	0.000648435381963924\\
8.7e-05	0.000671087610290691\\
8.8e-05	0.000690242259965048\\
8.9e-05	0.000705396860422204\\
9e-05	0.00071611039497278\\
9.1e-05	0.00072202367005241\\
9.2e-05	0.000722879970603826\\
9.3e-05	0.000718546041771526\\
9.4e-05	0.000709033638002154\\
9.5e-05	0.000694522174419878\\
9.6e-05	0.000675383240369968\\
9.7e-05	0.000652207856893604\\
9.8e-05	0.000625836933043262\\
9.9e-05	0.000597393749578219\\
0.0001	0.000568312972198358\\
0.000101	0.000540351681453427\\
0.000102	0.00051555284691162\\
0.000103	0.000496115455232522\\
0.000104	0.000484128280360398\\
0.000105	0.000481180222730891\\
0.000106	0.000487972168514657\\
0.000107	0.00050412995084963\\
0.000108	0.000528331011297211\\
0.000109	0.000558657966310717\\
0.00011	0.000592984018066916\\
0.000111	0.000629252686151855\\
0.000112	0.000665625407121963\\
0.000113	0.00070053318807683\\
0.000114	0.000732676745480061\\
0.000115	0.000761005580095914\\
0.000116	0.000784691790202435\\
0.000117	0.000803105122015956\\
0.000118	0.000815791117871687\\
0.000119	0.00082245228941067\\
0.00012	0.00082293165514193\\
0.000121	0.000817197929254384\\
0.000122	0.000805331807413838\\
0.000123	0.00078751297003985\\
0.000124	0.000764007596767034\\
0.000125	0.000735156305255155\\
0.000126	0.000701362533819865\\
0.000127	0.000663081454545636\\
0.000128	0.000620809582086701\\
0.000129	0.00057507532521159\\
0.00013	0.000526430886526631\\
0.000131	0.000475446205803553\\
0.000132	0.000422706287066652\\
0.000133	0.000368814706927038\\
0.000134	0.000314409732520405\\
0.000135	0.000260209332656506\\
0.000136	0.000207131438501623\\
0.000137	0.000156640029238698\\
0.000138	0.000111863595694209\\
0.000139	8.10971742382654e-05\\
0.00014	7.95777570088692e-05\\
0.000141	0.00010623385899583\\
0.000142	0.000144466265135739\\
0.000143	0.000185694129337073\\
0.000144	0.000226943181610558\\
0.000145	0.00026706623429497\\
0.000146	0.000305552656155972\\
0.000147	0.000342154829445148\\
0.000148	0.000376749354719687\\
0.000149	0.000409275137151246\\
0.00015	0.000439700568021724\\
0.000151	0.000468003513284039\\
0.000152	0.000494158077952539\\
0.000153	0.000518125828585366\\
0.000154	0.000539850577768842\\
0.000155	0.000559256363866465\\
0.000156	0.000576248407488041\\
0.000157	0.000590716814138279\\
0.000158	0.000602542720943775\\
0.000159	0.000611606510302324\\
0.00016	0.00061779766152108\\
0.000161	0.000621025796447198\\
0.000162	0.000621232496048607\\
0.000163	0.000618403516218227\\
0.000164	0.000612581101328104\\
0.000165	0.000603876162954525\\
0.000166	0.000592480134184624\\
0.000167	0.000578676285269591\\
0.000168	0.000562850130743341\\
0.000169	0.000545498171724392\\
0.00017	0.000527233469968665\\
0.000171	0.000508785308582182\\
0.000172	0.00049098845728677\\
0.000173	0.000474755741137707\\
0.000174	0.000461026985628871\\
0.000175	0.000450690304068774\\
0.000176	0.000444480457589189\\
0.000177	0.000442872875764541\\
0.000178	0.00044600365871867\\
0.000179	0.000453644339962063\\
0.00018	0.000465241188011457\\
0.000181	0.000480003187595768\\
0.000182	0.0004970078767917\\
0.000183	0.000515296961206575\\
0.000184	0.000533946918373359\\
0.000185	0.000552112751097957\\
0.000186	0.00056905019705261\\
0.000187	0.000584123461127749\\
0.000188	0.000596804444069606\\
0.000189	0.000606667573491463\\
0.00019	0.000613382705300542\\
0.000191	0.000616707431898288\\
0.000192	0.000616479446850565\\
0.000193	0.000612609245719167\\
0.000194	0.000605073260177137\\
0.000195	0.000593907451304718\\
0.000196	0.000579201369808528\\
0.000197	0.000561092706855043\\
0.000198	0.000539762389344319\\
0.000199	0.00051543032638381\\
0.0002	0.000488351989516978\\
0.000201	0.000458816138385656\\
0.000202	0.000427144217281899\\
0.000203	0.000393692335634794\\
0.000204	0.000358857452880728\\
0.000205	0.000323090735500109\\
0.000206	0.000286923654332064\\
0.000207	0.00025101743982496\\
0.000208	0.000216255788033154\\
0.000209	0.000183913971122447\\
0.00021	0.000155934039331895\\
0.000211	0.000135199403876058\\
0.000212	0.000125165591377622\\
0.000213	0.000127868959009806\\
0.000214	0.000141893757788028\\
0.000215	0.000163586638054281\\
0.000216	0.000189545171703551\\
0.000217	0.000217473704298817\\
0.000218	0.00024596431362312\\
0.000219	0.000274151183038411\\
0.00022	0.000301481153677316\\
0.000221	0.000327584213627523\\
0.000222	0.000352202077776573\\
0.000223	0.000375147948342057\\
0.000224	0.000396283068830273\\
0.000225	0.000415502660159322\\
0.000226	0.0004327274000691\\
0.000227	0.000447898408150837\\
0.000228	0.00046097461910313\\
0.000229	0.00047193189515046\\
0.00023	0.000480763470632691\\
0.000231	0.000487481437598883\\
0.000232	0.000492119036714399\\
0.000233	0.000494733532616836\\
0.000234	0.000495409450614608\\
0.000235	0.000494261929786351\\
0.000236	0.00049143991507484\\
0.000237	0.000487128857452121\\
0.000238	0.000481552519582489\\
0.000239	0.000474973386556598\\
0.00024	0.000467691070751891\\
0.000241	0.000460037992564178\\
0.000242	0.000452371570929915\\
0.000243	0.000445062246552709\\
0.000244	0.000438477000687594\\
0.000245	0.000432958713408955\\
0.000246	0.000428802734013302\\
0.000247	0.000426233222062381\\
0.000248	0.000425382751668618\\
0.000249	0.00042627883346419\\
0.00025	0.000428840068001845\\
0.000251	0.000432882746407653\\
0.000252	0.000438136516014222\\
0.000253	0.00044426605732645\\
0.000254	0.000450895101257598\\
0.000255	0.00045762954198661\\
0.000256	0.000464077448281079\\
0.000257	0.000469864937178096\\
0.000258	0.000474647795998538\\
0.000259	0.000478119302485635\\
0.00026	0.000480014933314545\\
0.000261	0.000480114677991289\\
0.000262	0.000478243587492391\\
0.000263	0.000474271063123576\\
0.000264	0.00046810926851508\\
0.000265	0.0004597109483423\\
0.000266	0.000449066860221762\\
0.000267	0.000436202976015174\\
0.000268	0.00042117757434328\\
0.000269	0.000404078330180153\\
0.00027	0.000385019502449514\\
0.000271	0.000364139334283278\\
0.000272	0.000341597812900114\\
0.000273	0.000317575007042899\\
0.000274	0.000292270335338761\\
0.000275	0.000265903391582181\\
0.000276	0.000238717503653222\\
0.000277	0.00021098838555967\\
0.000278	0.000183042905006613\\
0.000279	0.0001552993506983\\
0.00028	0.000128356493238721\\
0.000281	0.000103198266605539\\
0.000282	8.16559158549623e-05\\
0.000283	6.71629331203455e-05\\
0.000284	6.41907946841924e-05\\
0.000285	7.3490450597706e-05\\
0.000286	9.06904796771077e-05\\
0.000287	0.000111530111688492\\
0.000288	0.000133679498159965\\
0.000289	0.000155985041741343\\
0.00029	0.00017784058702033\\
0.000291	0.000198898923991576\\
0.000292	0.000218946839828739\\
0.000293	0.000237848274441687\\
0.000294	0.000255516542194902\\
0.000295	0.000271899719650282\\
0.000296	0.000286972387059945\\
0.000297	0.000300730622611925\\
0.000298	0.000313188756014139\\
0.000299	0.000324377119638856\\
0.0003	0.000334340387239058\\
0.000301	0.000343136259947855\\
0.000302	0.000350834343965701\\
0.000303	0.000357515101442933\\
0.000304	0.000363268773094559\\
0.000305	0.00036819417492968\\
0.000306	0.000372397274774209\\
0.000307	0.000375989458921748\\
0.000308	0.000379085413945564\\
0.000309	0.000381800573260974\\
0.00031	0.000384248118391652\\
0.000311	0.000386535577256906\\
0.000312	0.000388761126207043\\
0.000313	0.000391009768651605\\
0.000314	0.000393349622773921\\
0.000315	0.00039582858989011\\
0.000316	0.000398471683140565\\
0.000317	0.000401279265852337\\
0.000318	0.000404226381856802\\
0.000319	0.000407263264322525\\
0.00032	0.000410317002490195\\
0.000321	0.000413294244436963\\
0.000322	0.000416084734571833\\
0.000323	0.000418565437583089\\
0.000324	0.000420604986837975\\
0.000325	0.000422068211153018\\
0.000326	0.000422820529656988\\
0.000327	0.000422732051388382\\
0.000328	0.000421681264356984\\
0.000329	0.000419558244254428\\
0.00033	0.000416267350004699\\
0.000331	0.000411729403400033\\
0.000332	0.000405883371895367\\
0.000333	0.000398687590747262\\
0.000334	0.000390120572675781\\
0.000335	0.000380181464512147\\
0.000336	0.000368890219923621\\
0.000337	0.000356287570541635\\
0.000338	0.000342434893537155\\
0.000339	0.00032741409783353\\
0.00034	0.000311327686113517\\
0.000341	0.000294299204175907\\
0.000342	0.000276474370329679\\
0.000343	0.000258023303733763\\
0.000344	0.000239144457653046\\
0.000345	0.000220071131731097\\
0.000346	0.000201081774069349\\
0.000347	0.000182515564780021\\
0.000348	0.000164794498615178\\
0.000349	0.000148450878399499\\
0.00035	0.000134151327845811\\
0.000351	0.000122690116673009\\
0.000352	0.000114899214730208\\
0.000353	0.000111430413800157\\
0.000354	0.000112476348153108\\
0.000355	0.000117645326702082\\
0.000356	0.000126122460405879\\
0.000357	0.000136970008917282\\
0.000358	0.000149347971371854\\
0.000359	0.000162595053152559\\
0.00036	0.000176223468598083\\
0.000361	0.00018988472134135\\
0.000362	0.000203334460465635\\
0.000363	0.000216404754611348\\
0.000364	0.000228984134251859\\
0.000365	0.000241003627511816\\
0.000366	0.000252426948422148\\
0.000367	0.000263243425086044\\
0.000368	0.000273462689187905\\
0.000369	0.000283110475385803\\
0.00037	0.000292225106617891\\
0.000371	0.000300854393656274\\
0.000372	0.000309052781957916\\
0.000373	0.000316878650412892\\
0.000374	0.000324391719221303\\
0.000375	0.000331650561808285\\
0.000376	0.000338710244352062\\
0.000377	0.000345620135507871\\
0.000378	0.000352421940739827\\
0.000379	0.000359148018892302\\
0.00038	0.000365820034861851\\
0.000381	0.000372447991318807\\
0.000382	0.00037902966687897\\
0.000383	0.00038555046911683\\
0.000384	0.00039198369172424\\
0.000385	0.000398291147365407\\
0.000386	0.000404424133801515\\
0.000387	0.000410324681167489\\
0.000388	0.000415927023584423\\
0.000389	0.000421159238201504\\
0.00039	0.000425944997744035\\
0.000391	0.000430205388542665\\
0.000392	0.000433860752681483\\
0.000393	0.000436832520233073\\
0.000394	0.000439045004343298\\
0.000395	0.000440427138207919\\
0.000396	0.000440914137856248\\
0.000397	0.000440449079462381\\
0.000398	0.000438984383480623\\
0.000399	0.000436483201378495\\
0.0004	0.000432920703634688\\
0.000401	0.000428285271264756\\
0.000402	0.000422579596028813\\
0.000403	0.000415821698055636\\
0.000404	0.000408045872304766\\
0.000405	0.000399303578166168\\
0.000406	0.000389664286934547\\
0.000407	0.000379216299786016\\
0.000408	0.000368067540495575\\
0.000409	0.000356346309874998\\
0.00041	0.00034420195569657\\
0.000411	0.000331805356559211\\
0.000412	0.000319349030413345\\
0.000413	0.000307046551496175\\
0.000414	0.00029513079227145\\
0.000415	0.000283850321497649\\
0.000416	0.000273463146069343\\
0.000417	0.000264227004540837\\
0.000418	0.000256385779510533\\
0.000419	0.000250152456668775\\
0.00042	0.000245690403489141\\
0.000421	0.000243096184836726\\
0.000422	0.000242387907459552\\
0.000423	0.000243502427584275\\
0.000424	0.000246302572028202\\
0.000425	0.000250592710236199\\
0.000426	0.000256138943841097\\
0.000427	0.000262689714280913\\
0.000428	0.000269993613103626\\
0.000429	0.000277812786624082\\
0.00043	0.00028593175360783\\
0.000431	0.000294162318620998\\
0.000432	0.000302345579234512\\
0.000433	0.000310351983702876\\
0.000434	0.000318080195654706\\
0.000435	0.000325455292799702\\
0.000436	0.000332426630922154\\
0.000437	0.000338965559425053\\
0.000438	0.000345063078650501\\
0.000439	0.00035072746965235\\
0.00044	0.000355981895312202\\
0.000441	0.000360861957910299\\
0.000442	0.000365413197507873\\
0.000443	0.000369688522793368\\
0.000444	0.000373745579879314\\
0.000445	0.000377644081700925\\
0.000446	0.000381443139951043\\
0.000447	0.000385198659747503\\
0.000448	0.000388960873064367\\
0.000449	0.000392772096507269\\
0.00045	0.000396664801157729\\
0.000451	0.000400660074975543\\
0.000452	0.000404766542110385\\
0.000453	0.000408979779330804\\
0.000454	0.000413282241052426\\
0.000455	0.000417643674366732\\
0.000456	0.000422021977929178\\
0.000457	0.000426364436848486\\
0.000458	0.000430609251820472\\
0.000459	0.000434687275084024\\
0.00046	0.00043852386779515\\
0.000461	0.000442040801509469\\
0.000462	0.00044515813841053\\
0.000463	0.000447796038822787\\
0.000464	0.000449876458219702\\
0.000465	0.000451324708691164\\
0.000466	0.000452070870386057\\
0.000467	0.000452051046921523\\
0.000468	0.00045120846473076\\
0.000469	0.000449494420739413\\
0.00047	0.000446869085325387\\
0.000471	0.000443302169245375\\
0.000472	0.000438773463894764\\
0.000473	0.000433273264883245\\
0.000474	0.000426802689079083\\
0.000475	0.000419373895807256\\
0.000476	0.000411010223218856\\
0.000477	0.0004017462518726\\
0.000478	0.000391627808362138\\
0.000479	0.0003807119231898\\
0.00048	0.000369066758120356\\
0.000481	0.000356771519284493\\
0.000482	0.000343916372125185\\
0.000483	0.000330602372650342\\
0.000484	0.000316941424208223\\
0.000485	0.000303056258481909\\
0.000486	0.000289080419424161\\
0.000487	0.000275158195127847\\
0.000488	0.000261444388206635\\
0.000489	0.00024810373417192\\
0.00049	0.000235309665833664\\
0.000491	0.000223241988438369\\
0.000492	0.000212082907297292\\
0.000493	0.000202010812048094\\
0.000494	0.00019319139397014\\
0.000495	0.000185766199082634\\
0.000496	0.000179839658950346\\
0.000497	0.00017546679948016\\
0.000498	0.000172644661620066\\
0.000499	0.000171310279764023\\
0.0005	0.000171346543298704\\
0.000501	0.000172594947059922\\
0.000502	0.000174872280197728\\
0.000503	0.000177987652526847\\
0.000504	0.000181756976329617\\
0.000505	0.000186013429670264\\
0.000506	0.000190613744623111\\
0.000507	0.000195440973677532\\
0.000508	0.000200404674670134\\
0.000509	0.000205439400149685\\
0.00051	0.000210502177328464\\
0.000511	0.000215569447167002\\
0.000512	0.000220633755888399\\
0.000513	0.000225700372728385\\
0.000514	0.000230783938201723\\
0.000515	0.000235905213418269\\
0.000516	0.000241087990313908\\
0.000517	0.000246356222948204\\
0.000518	0.000251731443630872\\
0.000519	0.000257230527784536\\
0.00052	0.000262863865296679\\
0.000521	0.000268633982074098\\
0.000522	0.000274534635154235\\
0.000523	0.000280550380142034\\
0.000524	0.000286656584965176\\
0.000525	0.000292819841950998\\
0.000526	0.000298998714036286\\
0.000527	0.00030514474175443\\
0.000528	0.000311203635577738\\
0.000529	0.000317116582288229\\
0.00053	0.000322821602596917\\
0.000531	0.000328254908258844\\
0.000532	0.000333352218889118\\
0.000533	0.000338050010119137\\
0.000534	0.000342286674722983\\
0.000535	0.000346003586664699\\
0.000536	0.000349146064358752\\
0.000537	0.000351664234099514\\
0.000538	0.000353513797795393\\
0.000539	0.000354656711309537\\
0.00054	0.000355061780797619\\
0.000541	0.000354705185279726\\
0.000542	0.000353570934091494\\
0.000543	0.000351651268124678\\
0.000544	0.000348947013842934\\
0.000545	0.000345467899448459\\
0.000546	0.000341232842611462\\
0.000547	0.000336270219351695\\
0.000548	0.000330618123349406\\
0.000549	0.000324324624079971\\
0.00055	0.000317448030016211\\
0.000551	0.000310057159206443\\
0.000552	0.000302231612367196\\
0.000553	0.00029406203188849\\
0.000554	0.000285650311666451\\
0.000555	0.000277109695588481\\
0.000556	0.000268564664137951\\
0.000557	0.000260150459002797\\
0.000558	0.000252012037507527\\
0.000559	0.000244302192507341\\
0.00056	0.00023717854042473\\
0.000561	0.00023079910583331\\
0.000562	0.000225316359721319\\
0.000563	0.00022086983757516\\
0.000564	0.000217577868699982\\
0.000565	0.000215529406317008\\
0.000566	0.000214777287074147\\
0.000567	0.000215334264683497\\
0.000568	0.000217172740013473\\
0.000569	0.000220228334674337\\
0.00057	0.000224406607704917\\
0.000571	0.000229591621703402\\
0.000572	0.000235654910346753\\
0.000573	0.000242463647226857\\
0.000574	0.000249887278601164\\
0.000575	0.000257802353916952\\
0.000576	0.000266095638592245\\
0.000577	0.000274665787363428\\
0.000578	0.0002834239204569\\
0.000579	0.000292293426709383\\
0.00058	0.000301209261511403\\
0.000581	0.0003101169420791\\
0.000582	0.000318971383818687\\
0.000583	0.000327735674991058\\
0.000584	0.000336379853074842\\
0.000585	0.000344879723057037\\
0.000586	0.000353215743034618\\
0.000587	0.000361371992951531\\
0.000588	0.00036933523663167\\
0.000589	0.000377094083797255\\
0.00059	0.000384638256511455\\
0.000591	0.000391957962801082\\
0.000592	0.000399043378766065\\
0.000593	0.000405884238919846\\
0.000594	0.000412469533091121\\
0.000595	0.000418787306510839\\
0.000596	0.000424824558106643\\
0.000597	0.000430567230487079\\
0.000598	0.000436000283709396\\
0.000599	0.00044110784362909\\
0.0006	0.000445873414791369\\
0.000601	0.000450280147212791\\
0.000602	0.000454311146078007\\
0.000603	0.000457949813415897\\
0.000604	0.000461180210965633\\
0.000605	0.00046398743394014\\
0.000606	0.000466357986255562\\
0.000607	0.000468280148393587\\
0.000608	0.000469744329901324\\
0.000609	0.000470743399635215\\
0.00061	0.000471272987555387\\
0.000611	0.000471331752843266\\
0.000612	0.000470921613959272\\
0.000613	0.000470047936868951\\
0.000614	0.000468719678409277\\
0.000615	0.000466949482332723\\
0.000616	0.000464753726015599\\
0.000617	0.000462152516248092\\
0.000618	0.000459169632959686\\
0.000619	0.000455832419947136\\
0.00062	0.000452171621966988\\
0.000621	0.000448221167980313\\
0.000622	0.00044401790064219\\
0.000623	0.000439601252574799\\
0.000624	0.000435012870498553\\
0.000625	0.000430296189177656\\
0.000626	0.000425495958174715\\
0.000627	0.000420657725486979\\
0.000628	0.000415827283782689\\
0.000629	0.000411050086875278\\
0.00063	0.000406370646032481\\
0.000631	0.000401831917856999\\
0.000632	0.000397474697639612\\
0.000633	0.000393337034026818\\
0.000634	0.000389453682175311\\
0.000635	0.000385855613204091\\
0.000636	0.000382569597331696\\
0.000637	0.00037961787629093\\
0.000638	0.0003770179377231\\
0.000639	0.000374782400121272\\
0.00064	0.000372919011607032\\
0.000641	0.000371430759924724\\
0.000642	0.000370316085355929\\
0.000643	0.000369569182770929\\
0.000644	0.000369180374669029\\
0.000645	0.000369136534125105\\
0.000646	0.000369421535339782\\
0.000647	0.000370016709845519\\
0.000648	0.000370901288283525\\
0.000649	0.000372052811092232\\
0.00065	0.000373447495346402\\
0.000651	0.000375060549227283\\
0.000652	0.000376866430329138\\
0.000653	0.000378839047890017\\
0.000654	0.000380951912465513\\
0.000655	0.00038317823938862\\
0.000656	0.000385491014248237\\
0.000657	0.000387863029632181\\
0.000658	0.00039026690288858\\
0.000659	0.000392675084326518\\
0.00066	0.000395059864417944\\
0.000661	0.000397393387513233\\
0.000662	0.000399647678235888\\
0.000663	0.000401794685124212\\
0.000664	0.000403806344508125\\
0.000665	0.000405654666121291\\
0.000666	0.000407311840640282\\
0.000667	0.000408750367991012\\
0.000668	0.000409943204348925\\
0.000669	0.000410863924903123\\
0.00067	0.000411486898790607\\
0.000671	0.000411787472434618\\
0.000672	0.000411742157026018\\
0.000673	0.000411328815847856\\
0.000674	0.000410526847524\\
0.000675	0.000409317361292591\\
0.000676	0.000407683340576138\\
0.000677	0.000405609791600388\\
0.000678	0.000403083874409851\\
0.000679	0.000400095013849149\\
0.00068	0.0003966349885445\\
0.000681	0.000392697996458869\\
0.000682	0.000388280696104772\\
0.000683	0.000383382222866334\\
0.000684	0.000378004180458997\\
0.000685	0.000372150608022434\\
0.000686	0.00036582792352055\\
0.000687	0.000359044844843021\\
0.000688	0.000351812290370565\\
0.000689	0.000344143261154941\\
0.00069	0.000336052707399249\\
0.000691	0.00032755738228693\\
0.000692	0.000318675686789254\\
0.000693	0.000309427509647283\\
0.000694	0.000299834067249919\\
0.000695	0.000289917748950156\\
0.000696	0.000279701974440816\\
0.000697	0.000269211070812548\\
0.000698	0.000258470178493547\\
0.000699	0.00024750519756214\\
0.0007	0.000236342788825534\\
0.000701	0.000225010448304028\\
0.000702	0.000213536680278453\\
0.000703	0.000201951303451392\\
0.000704	0.000190285938758908\\
0.000705	0.000178574748845956\\
0.000706	0.000166855532706021\\
0.000707	0.000155171330083297\\
0.000708	0.000143572769157821\\
0.000709	0.000132121512015174\\
0.00071	0.000120895328699373\\
0.000711	0.000109995564483674\\
0.000712	9.95579940934442e-05\\
0.000713	8.97679980382642e-05\\
0.000714	8.08797599846987e-05\\
0.000715	7.32345879375547e-05\\
0.000716	6.72621587969172e-05\\
0.000717	6.34322064457683e-05\\
0.000718	6.21281599030672e-05\\
0.000719	6.34827849485079e-05\\
0.00072	6.73049876481112e-05\\
0.000721	7.31721845714159e-05\\
0.000722	8.05971824168814e-05\\
0.000723	8.91457820111568e-05\\
0.000724	9.8476697773417e-05\\
0.000725	0.000108336040598918\\
0.000726	0.000118537617052073\\
0.000727	0.000128943624812728\\
0.000728	0.000139449778684648\\
0.000729	0.000149974834383166\\
0.00073	0.000160453473032437\\
0.000731	0.000170831532597067\\
0.000732	0.000181062824128916\\
0.000733	0.000191107008716336\\
0.000734	0.000200928186536782\\
0.000735	0.000210493967836036\\
0.000736	0.000219774873310675\\
0.000737	0.000228743961786012\\
0.000738	0.000237376615773103\\
0.000739	0.000245650436876624\\
0.00074	0.000253545217209783\\
0.000741	0.000261042962390248\\
0.000742	0.000268127948239989\\
0.000743	0.000274786797808092\\
0.000744	0.000281008568534354\\
0.000745	0.000286784841727365\\
0.000746	0.0002921098078851\\
0.000747	0.000296980343013281\\
0.000748	0.000301396072038266\\
0.000749	0.00030535941588698\\
0.00075	0.000308875619552863\\
0.000751	0.000311952759062104\\
0.000752	0.000314601725470851\\
0.000753	0.00031683618443555\\
0.000754	0.00031867251023301\\
0.000755	0.000320129693317952\\
0.000756	0.000321229220866574\\
0.000757	0.000321994929920116\\
0.000758	0.000322452833057478\\
0.000759	0.000322630916946386\\
0.00076	0.000322558914382858\\
0.000761	0.000322268050861852\\
0.000762	0.000321790767332025\\
0.000763	0.000321160421389349\\
0.000764	0.000320410969723249\\
0.000765	0.000319576635602986\\
0.000766	0.000318691565874396\\
0.000767	0.000317789482634411\\
0.000768	0.000316903335753174\\
0.000769	0.000316064963104787\\
0.00077	0.000315304765660774\\
0.000771	0.000314651404942402\\
0.000772	0.000314131530289351\\
0.000773	0.000313769542716671\\
0.000774	0.000313587401192195\\
0.000775	0.000313604475844935\\
0.000776	0.000313837450724509\\
0.000777	0.00031430027677787\\
0.000778	0.000315004173555321\\
0.000779	0.000315957675829787\\
0.00078	0.000317166719480472\\
0.000781	0.000318634759517638\\
0.000782	0.000320362911898582\\
0.000783	0.000322350110357005\\
0.000784	0.000324593269637066\\
0.000785	0.0003270874471465\\
0.000786	0.000329825996234219\\
0.000787	0.000332800705793322\\
0.000788	0.000336001922517084\\
0.000789	0.000339418654045825\\
0.00079	0.000343038653019598\\
0.000791	0.000346848483386257\\
0.000792	0.000350833571688293\\
0.000793	0.00035497824703061\\
0.000794	0.000359265773891952\\
0.000795	0.000363678382383314\\
0.000796	0.000368197300416952\\
0.000797	0.000372802791837807\\
0.000798	0.000377474204218628\\
0.000799	0.000382190029269477\\
0.0008	0.000386927977961566\\
0.000801	0.000391665071720701\\
0.000802	0.000396377750256301\\
0.000803	0.000401041995775658\\
0.000804	0.000405633472641774\\
0.000805	0.0004101276810224\\
0.000806	0.000414500122512635\\
0.000807	0.000418726475407989\\
0.000808	0.000422782777015625\\
0.000809	0.000426645610156376\\
0.00081	0.00043029229113552\\
0.000811	0.000433701056425121\\
0.000812	0.000436851245188712\\
0.000813	0.000439723475184328\\
0.000814	0.000442299809711085\\
0.000815	0.000444563913243761\\
0.000816	0.000446501193892373\\
0.000817	0.000448098931121657\\
0.000818	0.00044934638718396\\
0.000819	0.000450234901068636\\
0.00082	0.000450757964093218\\
0.000821	0.000450911276533899\\
0.000822	0.000450692784778004\\
0.000823	0.000450102698814782\\
0.000824	0.000449143490240095\\
0.000825	0.000447819870880028\\
0.000826	0.000446138752487054\\
0.000827	0.000444109188233112\\
0.000828	0.000441742296773058\\
0.000829	0.000439051169931605\\
0.00083	0.000436050765134548\\
0.000831	0.000432757783793064\\
0.000832	0.000429190537123746\\
0.000833	0.000425368800892818\\
0.000834	0.000421313660659835\\
0.000835	0.000417047349323164\\
0.000836	0.000412593078536294\\
0.000837	0.000407974865754159\\
0.000838	0.000403217358755045\\
0.000839	0.000398345659295397\\
0.00084	0.000393385147432452\\
0.000841	0.000388361308112357\\
0.000842	0.000383299561517159\\
0.000843	0.000378225098328891\\
0.000844	0.000373162720923113\\
0.000845	0.000368136691273446\\
0.000846	0.000363170586273601\\
0.000847	0.000358287160768547\\
0.000848	0.000353508218166183\\
0.000849	0.000348854488577215\\
0.00085	0.000344345514155535\\
0.000851	0.000339999541024535\\
0.000852	0.000335833417069428\\
0.000853	0.000331862494986265\\
0.000854	0.000328100540105723\\
0.000855	0.000324559642503623\\
0.000856	0.000321250133238709\\
0.000857	0.000318180505006139\\
0.000858	0.000315357337843466\\
0.000859	0.000312785230933124\\
0.00086	0.000310466742065855\\
0.000861	0.000308402336654959\\
0.000862	0.000306590348465801\\
0.000863	0.000305026954480525\\
0.000864	0.000303706166247849\\
0.000865	0.000302619839876677\\
0.000866	0.000301757706560497\\
0.000867	0.000301107425059843\\
0.000868	0.000300654656842334\\
0.000869	0.000300383163936275\\
0.00087	0.000300274928900694\\
0.000871	0.000300310295594357\\
0.000872	0.000300468128696359\\
0.000873	0.000300725989586553\\
0.000874	0.000301060325702149\\
0.000875	0.000301446670230126\\
0.000876	0.000301859848996331\\
0.000877	0.0003022741912912\\
0.000878	0.000302663741548222\\
0.000879	0.000303002469009663\\
0.00088	0.00030326447278269\\
0.000881	0.000303424179968584\\
0.000882	0.000303456534860043\\
0.000883	0.000303337177596881\\
0.000884	0.000303042610852269\\
0.000885	0.000302550353452078\\
0.000886	0.000301839080142812\\
0.000887	0.00030088874690619\\
0.000888	0.000299680701387626\\
0.000889	0.000298197778223916\\
0.00089	0.00029642437921272\\
0.000891	0.000294346538344346\\
0.000892	0.000291951971996502\\
0.000893	0.000289230114659705\\
0.000894	0.000286172140448462\\
0.000895	0.000282770970962768\\
0.000896	0.000279021270207324\\
0.000897	0.000274919427304916\\
0.000898	0.000270463527781652\\
0.000899	0.000265653314297101\\
0.0009	0.000260490137796309\\
0.000901	0.000254976900277905\\
0.000902	0.000249117990435432\\
0.000903	0.000242919213393074\\
0.000904	0.000236387715950722\\
0.000905	0.000229531909075473\\
0.000906	0.000222361389480018\\
0.000907	0.000214886862250349\\
0.000908	0.000207120067020642\\
0.000909	0.000199073710709582\\
0.00091	0.000190761410441337\\
0.000911	0.000182197651476287\\
0.000912	0.000173397766633252\\
0.000913	0.000164377946350631\\
0.000914	0.000155155292681581\\
0.000915	0.000145747937283641\\
0.000916	0.00013617525488326\\
0.000917	0.000126458223185554\\
0.000918	0.000116620014598932\\
0.000919	0.0001066869682914\\
0.00092	9.66902111426834e-05\\
0.000921	8.6668434461999e-05\\
0.000922	7.66728285842701e-05\\
0.000923	6.67762555841935e-05\\
0.000924	5.70911860025879e-05\\
0.000925	4.78065570664482e-05\\
0.000926	3.92656407326734e-05\\
0.000927	3.2120242126119e-05\\
0.000928	2.75205231304779e-05\\
0.000929	2.68289100620389e-05\\
0.00093	3.03116665543496e-05\\
0.000931	3.6785059943864e-05\\
0.000932	4.49497413102587e-05\\
0.000933	5.40131470421257e-05\\
0.000934	6.355747937571e-05\\
0.000935	7.33586294946773e-05\\
0.000936	8.32880250604233e-05\\
0.000937	9.32659827356063e-05\\
0.000938	0.00010323929202992\\
0.000939	0.000113169928406962\\
0.00094	0.0001230290647146\\
0.000941	0.000132793734955431\\
0.000942	0.000142444895291849\\
0.000943	0.000151966256959103\\
0.000944	0.000161343564510047\\
0.000945	0.00017056414116075\\
0.000946	0.000179616599948554\\
0.000947	0.00018849066101055\\
0.000948	0.000197177038573849\\
0.000949	0.00020566737465652\\
0.00095	0.00021395420455189\\
0.000951	0.000222030944032236\\
0.000952	0.000229891891264661\\
0.000953	0.000237532238425927\\
0.000954	0.000244948089332271\\
0.000955	0.000252136480247473\\
0.000956	0.000259095401594827\\
0.000957	0.000265823818782842\\
0.000958	0.000272321690685138\\
0.000959	0.00027858998451417\\
0.00096	0.000284630686040178\\
0.000961	0.00029044680425689\\
0.000962	0.000296042369764546\\
0.000963	0.00030142242626647\\
0.000964	0.00030659301464152\\
0.000965	0.000311561149173754\\
0.000966	0.000316334785698425\\
0.000967	0.000320922781473501\\
0.000968	0.000325334846673108\\
0.000969	0.000329581487541411\\
0.00097	0.000333673941373491\\
0.000971	0.000337624103562663\\
0.000972	0.000341444447074542\\
0.000973	0.000345147934846247\\
0.000974	0.000348747925726056\\
0.000975	0.000352258074662384\\
0.000976	0.000355692227986414\\
0.000977	0.00035906431474586\\
0.000978	0.000362388235138259\\
0.000979	0.000365677747188527\\
0.00098	0.000368946352909034\\
0.000981	0.000372207185215942\\
0.000982	0.000375472896931278\\
0.000983	0.000378755553200828\\
0.000984	0.000382066528649034\\
0.000985	0.00038541641054793\\
0.000986	0.00038881490919892\\
0.000987	0.000392270776615916\\
0.000988	0.000395791734474958\\
0.000989	0.000399384412130054\\
0.00099	0.000403054295338487\\
0.000991	0.000406805686138331\\
0.000992	0.000410641674115623\\
0.000993	0.000414564119126717\\
0.000994	0.000418573645357493\\
0.000995	0.000422669646398666\\
0.000996	0.000426850300892019\\
0.000997	0.000431112598154394\\
0.000998	0.00043545237308084\\
0.000999	0.000439864349550136\\
0.001	0.000444342191498565\\
0.001001	0.000448878560789456\\
0.001002	0.000453465181009615\\
0.001003	0.000458092906324608\\
0.001004	0.000462751794559446\\
0.001005	0.000467431183703884\\
0.001006	0.000472119771079357\\
0.001007	0.000476805694464133\\
0.001008	0.000481476614535787\\
0.001009	0.000486119798018999\\
0.00101	0.000490722200989526\\
0.001011	0.000495270551827505\\
0.001012	0.000499751433355809\\
0.001013	0.000504151363731226\\
0.001014	0.000508456875690602\\
0.001015	0.000512654593778107\\
0.001016	0.000516731309209459\\
0.001017	0.000520674052043571\\
0.001018	0.000524470160358219\\
0.001019	0.000528107346139463\\
0.00102	0.000531573757621362\\
0.001021	0.0005348580378257\\
0.001022	0.000537949379078976\\
0.001023	0.000540837573303328\\
0.001024	0.000543513057906791\\
0.001025	0.00054596695712631\\
0.001026	0.000548191118705804\\
0.001027	0.000550178145822894\\
0.001028	0.000551921424225653\\
0.001029	0.000553415144551829\\
0.00103	0.000554654319855154\\
0.001031	0.000555634798399671\\
0.001032	0.000556353271818731\\
0.001033	0.000556807278768995\\
0.001034	0.000556995204229384\\
0.001035	0.000556916274643347\\
0.001036	0.000556570549128296\\
0.001037	0.000555958906986983\\
0.001038	0.000555083031782229\\
0.001039	0.000553945392238268\\
0.00104	0.000552549220260964\\
0.001041	0.000550898486340326\\
0.001042	0.000548997872632485\\
0.001043	0.00054685274398554\\
0.001044	0.000544469117130965\\
0.001045	0.00054185362830133\\
0.001046	0.000539013499458862\\
0.001047	0.00053595650329494\\
0.001048	0.000532690927163035\\
0.001049	0.000529225536008838\\
0.00105	0.000525569534355617\\
0.001051	0.000521732527369941\\
0.001052	0.000517724480956645\\
0.001053	0.000513555680808662\\
0.001054	0.000509236690330287\\
0.001055	0.000504778307273645\\
0.001056	0.000500191518928782\\
0.001057	0.000495487455718121\\
0.001058	0.00049067734296959\\
0.001059	0.000485772450688815\\
0.00106	0.000480784041222298\\
0.001061	0.000475723314666618\\
0.001062	0.000470601351925707\\
0.001063	0.000465429055414475\\
0.001064	0.000460217087488601\\
0.001065	0.000454975806771552\\
0.001066	0.000449715202639278\\
0.001067	0.000444444828225426\\
0.001068	0.00043917373247048\\
0.001069	0.000433910391868526\\
0.00107	0.000428662642704493\\
0.001071	0.000423437614633873\\
0.001072	0.000418241666636136\\
0.001073	0.000413080326446787\\
0.001074	0.000407958234618389\\
0.001075	0.000402879094466491\\
0.001076	0.000397845629112237\\
0.001077	0.000392859546787659\\
0.001078	0.000387921515525932\\
0.001079	0.000383031148257612\\
0.00108	0.000378186999151684\\
0.001081	0.000373386571828762\\
0.001082	0.000368626339870111\\
0.001083	0.000363901779807925\\
0.001084	0.00035920741648986\\
0.001085	0.000354536880426474\\
0.001086	0.000349882976540192\\
0.001087	0.000345237763410751\\
0.001088	0.000340592641900995\\
0.001089	0.000335938451923904\\
0.00109	0.000331265575956912\\
0.001091	0.000326564047755269\\
0.001092	0.00032182366472662\\
0.001093	0.000317034102523912\\
0.001094	0.000312185030340441\\
0.001095	0.000307266225537856\\
0.001096	0.000302267686493462\\
0.001097	0.000297179742625834\\
0.001098	0.00029199316083664\\
0.001099	0.000286699247854674\\
0.0011	0.000281289948224315\\
0.001101	0.000275757938037704\\
0.001102	0.000270096714809959\\
0.001103	0.000264300684242462\\
0.001104	0.000258365245023243\\
0.001105	0.000252286873218154\\
0.001106	0.000246063208393474\\
0.001107	0.000239693144215419\\
0.001108	0.0002331769269223\\
0.001109	0.000226516265930187\\
0.00111	0.000219714462058096\\
0.001111	0.000212776560255783\\
0.001112	0.000205709535410655\\
0.001113	0.000198522522244343\\
0.001114	0.000191227103325765\\
0.001115	0.000183837672876601\\
0.001116	0.00017637189893414\\
0.001117	0.000168851312293121\\
0.001118	0.000161302057365348\\
0.001119	0.000153755847189281\\
0.00112	0.000146251170609286\\
0.001121	0.000138834800186406\\
0.001122	0.000131563637170094\\
0.001123	0.000124506890536244\\
0.001124	0.000117748495601517\\
0.001125	0.00011138949654568\\
0.001126	0.000105549802707059\\
0.001127	0.000100368262461114\\
0.001128	9.59994705155488e-05\\
0.001129	9.26054676716602e-05\\
0.00113	9.03411561316509e-05\\
0.001131	8.93344869658555e-05\\
0.001132	8.96659608977048e-05\\
0.001133	9.13545510227495e-05\\
0.001134	9.43559233435987e-05\\
0.001135	9.85735341241886e-05\\
0.001136	0.000103877522038899\\
0.001137	0.000110124332863796\\
0.001138	0.000117172052486476\\
0.001139	0.000124889821916567\\
0.00114	0.000133162122773848\\
0.001141	0.000141889600927081\\
0.001142	0.000150987980109469\\
0.001143	0.000160386152859099\\
0.001144	0.000170024086250046\\
0.001145	0.000179850861360403\\
0.001146	0.000189822974634836\\
0.001147	0.000199902928142751\\
0.001148	0.000210058088919642\\
0.001149	0.000220259779988438\\
0.00115	0.00023048256264974\\
0.001151	0.000240703673079656\\
0.001152	0.000250902581697007\\
0.001153	0.000261060649397352\\
0.001154	0.00027116085995774\\
0.001155	0.000281187612389256\\
0.001156	0.000291126560258672\\
0.001157	0.000300964487749568\\
0.001158	0.000310689214640576\\
0.001159	0.000320289523877346\\
0.00116	0.000329755106685652\\
0.001161	0.000339076521231692\\
0.001162	0.000348245161600599\\
0.001163	0.00035725323457122\\
0.001164	0.000366093742009784\\
0.001165	0.000374760467102425\\
0.001166	0.000383247963082339\\
0.001167	0.000391551543270068\\
0.001168	0.000399667271465137\\
0.001169	0.000407591951926621\\
0.00117	0.000415323118200294\\
0.001171	0.0004228590203671\\
0.001172	0.000430198610304448\\
0.001173	0.000437341524615543\\
0.001174	0.000444288065022965\\
0.001175	0.000451039176029045\\
0.001176	0.00045759641985211\\
0.001177	0.000463961948601474\\
0.001178	0.000470138473661282\\
0.001179	0.000476129232374804\\
0.00118	0.00048193795219455\\
0.001181	0.000487568812500296\\
0.001182	0.000493026404317288\\
0.001183	0.000498315688037412\\
0.001184	0.000503441949434262\\
0.001185	0.000508410754402627\\
0.001186	0.000513227902555736\\
0.001187	0.000517899380040551\\
0.001188	0.000522431311885387\\
0.001189	0.000526829914196496\\
0.00119	0.000531101446523116\\
0.001191	0.000535252164646664\\
0.001192	0.000539288274162129\\
0.001193	0.000543215885126031\\
0.001194	0.000547040968070954\\
0.001195	0.000550769311568746\\
0.001196	0.000554406481552456\\
0.001197	0.000557957782739248\\
0.001198	0.000561428222286681\\
0.001199	0.000564822475907546\\
0.0012	0.000568144856596637\\
0.001201	0.00057139928603219\\
0.001202	0.000574589268841694\\
0.001203	0.000577717869811163\\
0.001204	0.000580787694156783\\
0.001205	0.000583800870902389\\
0.001206	0.0005867590393626\\
0.001207	0.000589663338835548\\
0.001208	0.000592514401527301\\
0.001209	0.000595312348700888\\
0.00121	0.000598056789981209\\
0.001211	0.00060074682579776\\
0.001212	0.000603381053021086\\
0.001213	0.000605957573697856\\
0.001214	0.000608474006735654\\
0.001215	0.00061092750254927\\
0.001216	0.000613314760611189\\
0.001217	0.000615632049706778\\
0.001218	0.000617875230794806\\
0.001219	0.000620039782381175\\
0.00122	0.000622120828146881\\
0.001221	0.000624113166755216\\
0.001222	0.000626011303735993\\
0.001223	0.000627809485092611\\
0.001224	0.000629501732444781\\
0.001225	0.000631081879551601\\
0.001226	0.000632543610000472\\
0.001227	0.000633880495818493\\
0.001228	0.000635086036711413\\
0.001229	0.000636153699698822\\
0.00123	0.000637076958938268\\
0.001231	0.000637849335509357\\
0.001232	0.000638464436823384\\
0.001233	0.000638915995435977\\
0.001234	0.000639197907112411\\
0.001235	0.000639304267850406\\
0.001236	0.000639229409626214\\
0.001237	0.000638967934768536\\
0.001238	0.000638514748677963\\
0.001239	0.000637865090686567\\
0.00124	0.000637014562972723\\
0.001241	0.000635959157446413\\
0.001242	0.00063469528041372\\
0.001243	0.000633219774820394\\
0.001244	0.000631529940153214\\
0.001245	0.000629623549904249\\
0.001246	0.000627498866483942\\
0.001247	0.000625154653603277\\
0.001248	0.000622590186157335\\
0.001249	0.000619805257561198\\
0.00125	0.000616800184474527\\
0.001251	0.000613575809135664\\
0.001252	0.000610133499281759\\
0.001253	0.00060647514558283\\
0.001254	0.000602603156804646\\
0.001255	0.000598520452728121\\
0.001256	0.000594230454866194\\
0.001257	0.000589737075130504\\
0.001258	0.000585044702449078\\
0.001259	0.000580158187442264\\
0.00126	0.000575082825289779\\
0.001261	0.000569824336804268\\
0.001262	0.000564388847779304\\
0.001263	0.000558782866754447\\
0.001264	0.000553013261230551\\
0.001265	0.000547087232370463\\
0.001266	0.0005410122883124\\
0.001267	0.000534796216126584\\
0.001268	0.000528447052369183\\
0.001269	0.000521973052405581\\
0.00127	0.000515382658615597\\
0.001271	0.00050868446739384\\
0.001272	0.00050188719498446\\
0.001273	0.000494999642314251\\
0.001274	0.000488030658902496\\
0.001275	0.000480989105841082\\
0.001276	0.000473883818009954\\
0.001277	0.000466723565574979\\
0.001278	0.000459517014877012\\
0.001279	0.00045227268903112\\
0.00128	0.000444998928295246\\
0.001281	0.000437703850290473\\
0.001282	0.00043039531044584\\
0.001283	0.000423080863004575\\
0.001284	0.000415767722705166\\
0.001285	0.000408462727567817\\
0.001286	0.000401172303257087\\
0.001287	0.000393902429208017\\
0.001288	0.000386658606987641\\
0.001289	0.000379445831392411\\
0.00129	0.000372268564749125\\
0.001291	0.000365130714906285\\
0.001292	0.000358035617330072\\
0.001293	0.000350986021857407\\
0.001294	0.000343984084510599\\
0.001295	0.000337031364844687\\
0.001296	0.000330128829347386\\
0.001297	0.000323276861194865\\
0.001298	0.000316475276719933\\
0.001299	0.000309723348944993\\
0.0013	0.000303019838404366\\
0.001301	0.000296363031483435\\
0.001302	0.000289750786461245\\
0.001303	0.00028318058739695\\
0.001304	0.000276649605977399\\
0.001305	0.000270154771459566\\
0.001306	0.000263692848872339\\
0.001307	0.000257260525670442\\
0.001308	0.000250854507115022\\
0.001309	0.000244471620887693\\
0.00131	0.000238108931549727\\
0.001311	0.000231763865687771\\
0.001312	0.000225434348981212\\
0.001313	0.000219118956825485\\
0.001314	0.000212817080662574\\
0.001315	0.000206529112568081\\
0.001316	0.000200256651434817\\
0.001317	0.000194002734978727\\
0.001318	0.000187772102444445\\
0.001319	0.000181571493728532\\
0.00132	0.000175409991288817\\
0.001321	0.00016929941169175\\
0.001322	0.00016325475341534\\
0.001323	0.000157294705797504\\
0.001324	0.000151442220439222\\
0.001325	0.000145725139474482\\
0.001326	0.000140176862358148\\
0.001327	0.00013483701255555\\
0.001328	0.00012975203509463\\
0.001329	0.000124975612928221\\
0.00133	0.000120568736086787\\
0.001331	0.00011659920063826\\
0.001332	0.000113140274322091\\
0.001333	0.000110268277235846\\
0.001334	0.000108058935032892\\
0.001335	0.000106582604567939\\
0.001336	0.000105898833304185\\
0.001337	0.000106051091548896\\
0.001338	0.000107062726280124\\
0.001339	0.00010893505482668\\
0.00134	0.00011164802218492\\
0.001341	0.000115163174711166\\
0.001342	0.000119428155017967\\
0.001343	0.000124381711871657\\
0.001344	0.000129958355128594\\
0.001345	0.000136092119094047\\
0.001346	0.00014271924728696\\
0.001347	0.000149779864995099\\
0.001348	0.000157218836340941\\
0.001349	0.000164986035366984\\
0.00135	0.000173036237310109\\
0.001351	0.000181328790741969\\
0.001352	0.000189827183779568\\
0.001353	0.000198498577954419\\
0.001354	0.000207313353846354\\
0.001355	0.000216244692174351\\
0.001356	0.000225268201071219\\
0.001357	0.000234361592275212\\
0.001358	0.000243504404447362\\
0.001359	0.00025267776967556\\
0.00136	0.000261864218256809\\
0.001361	0.000271047516578675\\
0.001362	0.000280212533235821\\
0.001363	0.000289345129077747\\
0.001364	0.00029843206729722\\
0.001365	0.00030746094019496\\
0.001366	0.000316420109755115\\
0.001367	0.000325298659570298\\
0.001368	0.00033408635605801\\
0.001369	0.000342773617301425\\
0.00137	0.000351351488121451\\
0.001371	0.00035981162004757\\
0.001372	0.000368146255182349\\
0.001373	0.000376348213156871\\
0.001374	0.00038441088037111\\
0.001375	0.000392328200969478\\
0.001376	0.000400094669063417\\
0.001377	0.000407705321719056\\
0.001378	0.000415155732366966\\
0.001379	0.000422442004276487\\
0.00138	0.000429560763869846\\
0.001381	0.00043650915369441\\
0.001382	0.00044328482482134\\
0.001383	0.00044988592849951\\
0.001384	0.000456311106996142\\
0.001385	0.000462559483480394\\
0.001386	0.000468630650825771\\
0.001387	0.000474524659342891\\
0.001388	0.000480242003326655\\
0.001389	0.000485783606379836\\
0.00139	0.00049115080555236\\
0.001391	0.000496345334165596\\
0.001392	0.000501369303370955\\
0.001393	0.000506225182468802\\
0.001394	0.000510915777950159\\
0.001395	0.000515444211326317\\
0.001396	0.000519813895727978\\
0.001397	0.000524028511295654\\
0.001398	0.000528091979472369\\
0.001399	0.000532008436250207\\
0.0014	0.000535782204399456\\
0.001401	0.000539417764760425\\
0.001402	0.000542919726707777\\
0.001403	0.000546292797912605\\
0.001404	0.000549541753486261\\
0.001405	0.000552671404636312\\
0.001406	0.000555686567015817\\
0.001407	0.00055859202884482\\
0.001408	0.0005613925190311\\
0.001409	0.000564092675497717\\
0.00141	0.000566697013814025\\
0.001411	0.000569209896383945\\
0.001412	0.000571635502425794\\
0.001413	0.000573977798912571\\
0.001414	0.000576240512675632\\
0.001415	0.000578427103943235\\
0.001416	0.000580540741521361\\
0.001417	0.000582584279764957\\
0.001418	0.000584560237587741\\
0.001419	0.000586470779696504\\
0.00142	0.00058831770024014\\
0.001421	0.000590102409003916\\
0.001422	0.000591825920290413\\
0.001423	0.000593488844631482\\
0.001424	0.000595091383363553\\
0.001425	0.000596633326168082\\
0.001426	0.000598114051636547\\
0.001427	0.000599532530780172\\
0.001428	0.000600887333509302\\
0.001429	0.000602176638059211\\
0.00143	0.000603398243201171\\
0.001431	0.000604549583154849\\
0.001432	0.00060562774509986\\
0.001433	0.000606629489099735\\
0.001434	0.000607551270213113\\
0.001435	0.000608389262608546\\
0.001436	0.000609139385520023\\
0.001437	0.000609797330768584\\
0.001438	0.000610358591605848\\
0.001439	0.000610818492638195\\
0.00144	0.000611172220575968\\
0.001441	0.000611414855600538\\
0.001442	0.000611541403111253\\
0.001443	0.000611546825579593\\
0.001444	0.000611426074273149\\
0.001445	0.000611174120692747\\
0.001446	0.000610785987502636\\
0.001447	0.000610256778727596\\
0.001448	0.000609581709110057\\
0.001449	0.000608756132436835\\
0.00145	0.000607775568699464\\
0.001451	0.000606635729962525\\
0.001452	0.000605332544830971\\
0.001453	0.000603862181469783\\
0.001454	0.000602221069042725\\
0.001455	0.000600405917544453\\
0.001456	0.000598413735999644\\
0.001457	0.000596241848969305\\
0.001458	0.00059388791134464\\
0.001459	0.000591349921422303\\
0.00146	0.000588626232290228\\
0.001461	0.000585715561503265\\
0.001462	0.000582616999059155\\
0.001463	0.000579330013722647\\
0.001464	0.000575854457717581\\
0.001465	0.000572190569802738\\
0.001466	0.000568338976787763\\
0.001467	0.000564300693523878\\
0.001468	0.00056007712138329\\
0.001469	0.000555670045280727\\
0.00147	0.000551081629285702\\
0.001471	0.000546314410856388\\
0.001472	0.000541371293733252\\
0.001473	0.000536255539515674\\
0.001474	0.000530970757986411\\
0.001475	0.000525520896210923\\
0.001476	0.000519910226430531\\
0.001477	0.000514143332805548\\
0.001478	0.000508225097039474\\
0.001479	0.000502160682935056\\
0.00148	0.000495955519914112\\
0.001481	0.000489615285534667\\
0.001482	0.000483145887076862\\
0.001483	0.000476553442236057\\
0.001484	0.000469844258987994\\
0.001485	0.000463024814699545\\
0.001486	0.000456101734551253\\
0.001487	0.000449081769362562\\
0.001488	0.000441971772919436\\
0.001489	0.000434778678914033\\
0.00149	0.000427509477628088\\
0.001491	0.000420171192491365\\
0.001492	0.00041277085667651\\
0.001493	0.000405315489918138\\
0.001494	0.000397812075749404\\
0.001495	0.000390267539376306\\
0.001496	0.000382688726442471\\
0.001497	0.000375082382952234\\
0.001498	0.000367455136654562\\
0.001499	0.000359813480218011\\
0.0015	0.000352163756559702\\
0.001501	0.000344512146722345\\
0.001502	0.000336864660731632\\
0.001503	0.000329227131910092\\
0.001504	0.000321605215162491\\
0.001505	0.000314004389788055\\
0.001506	0.000306429967434004\\
0.001507	0.000298887105865552\\
0.001508	0.000291380829291335\\
0.001509	0.000283916056034852\\
0.00151	0.000276497634446161\\
0.001511	0.00026913038803823\\
0.001512	0.000261819170927486\\
0.001513	0.000254568934771866\\
0.001514	0.000247384808519567\\
0.001515	0.000240272192438998\\
0.001516	0.000233236868027303\\
0.001517	0.000226285125491702\\
0.001518	0.000219423910615047\\
0.001519	0.000212660992850213\\
0.00152	0.000206005156383622\\
0.001521	0.00019946641563208\\
0.001522	0.000193056256081231\\
0.001523	0.000186787900289006\\
0.001524	0.000180676597147582\\
0.001525	0.000174739929822187\\
0.001526	0.00016899813375957\\
0.001527	0.000163474410408033\\
0.001528	0.000158195214513753\\
0.001529	0.000153190482828869\\
0.00153	0.000148493760075449\\
0.001531	0.000144142165167877\\
0.001532	0.000140176129504905\\
0.001533	0.000136638833831605\\
0.001534	0.000133575276817718\\
0.001535	0.000131030934006364\\
0.001536	0.00012905001557758\\
0.001537	0.000127673404943015\\
0.001538	0.000126936446909872\\
0.001539	0.000126866831832668\\
0.00154	0.000127482861096345\\
0.001541	0.000128792354613283\\
0.001542	0.000130792367357374\\
0.001543	0.000133469740932422\\
0.001544	0.000136802370117738\\
0.001545	0.0001407609569981\\
0.001546	0.000145310982653058\\
0.001547	0.000150414647838511\\
0.001548	0.000156032598634881\\
0.001549	0.000162125332665893\\
0.00155	0.000168654253215456\\
0.001551	0.000175582390497816\\
0.001552	0.000182874839126177\\
0.001553	0.000190498972189613\\
0.001554	0.000198424491484938\\
0.001555	0.000206623365730726\\
0.001556	0.000215069698250216\\
0.001557	0.000223739555423224\\
0.001558	0.000232610778224757\\
0.001559	0.000241662791890457\\
0.00156	0.00025087642323941\\
0.001561	0.000260233731244568\\
0.001562	0.000269717853780205\\
0.001563	0.000279312871555671\\
0.001564	0.000289003688984525\\
0.001565	0.000298775931165941\\
0.001566	0.000308615855806268\\
0.001567	0.000318510278604241\\
0.001568	0.00032844651062459\\
0.001569	0.000338412306283061\\
0.00157	0.000348395820600875\\
0.001571	0.000358385574554363\\
0.001572	0.000368370427390285\\
0.001573	0.000378339554906018\\
0.001574	0.000388282432873755\\
0.001575	0.000398188824823866\\
0.001576	0.000408048773524904\\
0.001577	0.000417852595577258\\
0.001578	0.000427590878586984\\
0.001579	0.00043725448048629\\
0.00158	0.000446834530604968\\
0.001581	0.000456322432108928\\
0.001582	0.000465709865530754\\
0.001583	0.000474988793153795\\
0.001584	0.000484151463970568\\
0.001585	0.00049319041901538\\
0.001586	0.000502098496882767\\
0.001587	0.000510868839259855\\
0.001588	0.000519494896339984\\
0.001589	0.000527970431989503\\
0.00159	0.000536289528554358\\
0.001591	0.000544446591217959\\
0.001592	0.000552436351814487\\
0.001593	0.000560253871998401\\
0.001594	0.000567894545681322\\
0.001595	0.000575354100747901\\
0.001596	0.000582628600027862\\
0.001597	0.000589714441378681\\
0.001598	0.000596608356825644\\
0.001599	0.000603307410828618\\
0.0016	0.000609808997691491\\
0.001601	0.0006161108379795\\
0.001602	0.000622210973944276\\
0.001603	0.000628107764067537\\
0.001604	0.000633799876637853\\
0.001605	0.000639286282366441\\
0.001606	0.000644566246100787\\
0.001607	0.000649639317619096\\
0.001608	0.000654505321541308\\
0.001609	0.000659164346398172\\
0.00161	0.00066361673287711\\
0.001611	0.000667863061299841\\
0.001612	0.000671904138365999\\
0.001613	0.000675740983200767\\
0.001614	0.000679374812795127\\
0.001615	0.0006828070268521\\
0.001616	0.000686039192111239\\
0.001617	0.000689073026258516\\
0.001618	0.000691910381446806\\
0.001619	0.000694553227500548\\
0.00162	0.000697003634900253\\
0.001621	0.00069926375763101\\
0.001622	0.000701335815951212\\
0.001623	0.00070322207916029\\
0.001624	0.000704924848482797\\
0.001625	0.000706446440136585\\
0.001626	0.000707789168680193\\
0.001627	0.000708955330754835\\
0.001628	0.000709947189227314\\
0.001629	0.000710766957865107\\
0.00163	0.000711416786670481\\
0.001631	0.000711898747878065\\
0.001632	0.000712214822765585\\
0.001633	0.000712366889351118\\
0.001634	0.000712356710966466\\
0.001635	0.00071218592585485\\
0.001636	0.000711856037817765\\
0.001637	0.000711368407957671\\
0.001638	0.000710724247620673\\
0.001639	0.00070992461253191\\
0.00164	0.000708970398157337\\
0.001641	0.000707862336331878\\
0.001642	0.000706600993168099\\
0.001643	0.000705186768254395\\
0.001644	0.000703619895146566\\
0.001645	0.000701900443176984\\
0.001646	0.000700028320498368\\
0.001647	0.000698003278299537\\
0.001648	0.00069582491629894\\
0.001649	0.00069349268944264\\
0.00165	0.000691005915648192\\
0.001651	0.000688363784602807\\
0.001652	0.000685565367588273\\
0.001653	0.000682609628264739\\
0.001654	0.000679495434250707\\
0.001655	0.000676221569464188\\
0.001656	0.000672786747241004\\
0.001657	0.000669189624061111\\
0.001658	0.00066542881373711\\
0.001659	0.000661502902039344\\
0.00166	0.000657410461702505\\
0.001661	0.000653150067670033\\
0.001662	0.000648720312523654\\
0.001663	0.000644119821998866\\
0.001664	0.00063934727046492\\
0.001665	0.000634401396323386\\
0.001666	0.000629281017254759\\
0.001667	0.000623985045199978\\
0.001668	0.000618512500996201\\
0.001669	0.000612862528675525\\
0.00167	0.000607034409291098\\
0.001671	0.000601027574213221\\
0.001672	0.000594841617912823\\
0.001673	0.000588476310051435\\
0.001674	0.000581931606944197\\
0.001675	0.000575207662398307\\
0.001676	0.000568304837723397\\
0.001677	0.000561223711023997\\
0.001678	0.000553965085757875\\
0.001679	0.000546529998488275\\
0.00168	0.000538919725893242\\
0.001681	0.000531135790980575\\
0.001682	0.000523179968531404\\
0.001683	0.000515054289825996\\
0.001684	0.000506761046627983\\
0.001685	0.000498302794497765\\
0.001686	0.00048968235552163\\
0.001687	0.000480902820461463\\
0.001688	0.000471967550446989\\
0.001689	0.000462880178268015\\
0.00169	0.000453644609353168\\
0.001691	0.000444265022664745\\
0.001692	0.000434745871649482\\
0.001693	0.000425091885348494\\
0.001694	0.000415308069881319\\
0.001695	0.000405399710656881\\
0.001696	0.000395372375637129\\
0.001697	0.000385231920032173\\
0.001698	0.000374984492835106\\
0.001699	0.000364636545817074\\
0.0017	0.000354194845694088\\
0.001701	0.000343666490212228\\
0.001702	0.000333058929368819\\
0.001703	0.000322379993120108\\
0.001704	0.000311637927095053\\
0.001705	0.000300841438542175\\
0.001706	0.000289999755219323\\
0.001707	0.000279122700673438\\
0.001708	0.000268220790426602\\
0.001709	0.000257305354833121\\
0.00171	0.000246388696248238\\
0.001711	0.000235484290483304\\
0.001712	0.000224607045759108\\
0.001713	0.00021377363679468\\
0.001714	0.00020300293727953\\
0.001715	0.000192316581642609\\
0.001716	0.000181739697236239\\
0.001717	0.000171301860694588\\
0.001718	0.000161038347351207\\
0.001719	0.00015099175884545\\
0.00172	0.000141214125856316\\
0.001721	0.000131769578202767\\
0.001722	0.000122737626265549\\
0.001723	0.000114216951615551\\
0.001724	0.000106329268696424\\
0.001725	9.9222165926065e-05\\
0.001726	9.30687829599837e-05\\
0.001727	8.80609623392048e-05\\
0.001728	8.43921502812976e-05\\
0.001729	8.22288091235566e-05\\
0.00173	8.16758211372789e-05\\
0.001731	8.27492566860218e-05\\
0.001732	8.53707002765106e-05\\
0.001733	8.93865932740969e-05\\
0.001734	9.4602070191825e-05\\
0.001735	0.000100813998975278\\
0.001736	0.000107833713191338\\
0.001737	0.000115498089465055\\
0.001738	0.00012367214667976\\
0.001739	0.000132247015534819\\
0.00174	0.000141136068664769\\
0.001741	0.000150270768908899\\
0.001742	0.000159596932138162\\
0.001743	0.000169071624289687\\
0.001744	0.000178660689909495\\
0.001745	0.000188336825463609\\
0.001746	0.000198078092336731\\
0.001747	0.000207866772683037\\
0.001748	0.000217688487801495\\
0.001749	0.000227531515932946\\
0.00175	0.000237386261121766\\
0.001751	0.000247244836527306\\
0.001752	0.000257100734794877\\
0.001753	0.000266948565004021\\
0.001754	0.000276783840797948\\
0.001755	0.000286602808152073\\
0.001756	0.00029640230403267\\
0.001757	0.000306179639345351\\
0.001758	0.000315932501149814\\
0.001759	0.000325658870321306\\
0.00176	0.000335356951752841\\
0.001761	0.000345025114731501\\
0.001762	0.00035466184175218\\
0.001763	0.000364265684426035\\
0.001764	0.000373835225318116\\
0.001765	0.000383369044957798\\
0.001766	0.000392865693370959\\
0.001767	0.000402323665489817\\
0.001768	0.000411741380065519\\
0.001769	0.000421117161740441\\
0.00177	0.000430449225927082\\
0.001771	0.000439735666342608\\
0.001772	0.000448974445011271\\
0.001773	0.000458163384475858\\
0.001774	0.000467300162026022\\
0.001775	0.000476382305907334\\
0.001776	0.000485407193409136\\
0.001777	0.00049437205055227\\
0.001778	0.000503273953444929\\
0.001779	0.00051210983110938\\
0.00178	0.000520876469568543\\
0.001781	0.000529570517359064\\
0.001782	0.000538188492165165\\
0.001783	0.000546726788434647\\
0.001784	0.000555181686053147\\
0.001785	0.000563549359853964\\
0.001786	0.000571825889901484\\
0.001787	0.000580007272507621\\
0.001788	0.000588089431784838\\
0.001789	0.000596068231653048\\
0.00179	0.000603939488259612\\
0.001791	0.000611698982750773\\
0.001792	0.000619342474282973\\
0.001793	0.000626865713135437\\
0.001794	0.000634264453867414\\
0.001795	0.000641534468461541\\
0.001796	0.000648671559393199\\
0.001797	0.0006556715725276\\
0.001798	0.000662530409779725\\
0.001799	0.000669244041502108\\
0.0018	0.000675808518531257\\
0.001801	0.000682219983787899\\
0.001802	0.000688474683402079\\
0.001803	0.00069456897736242\\
0.001804	0.000700499349630288\\
0.001805	0.000706262417618449\\
0.001806	0.000711854941040338\\
0.001807	0.000717273830198134\\
0.001808	0.000722516153504981\\
0.001809	0.000727579144215689\\
0.00181	0.000732460206532662\\
0.001811	0.000737156920927985\\
0.001812	0.000741667048661254\\
0.001813	0.000745988535629363\\
0.001814	0.000750119515380109\\
0.001815	0.000754058311272086\\
0.001816	0.000757803437892271\\
0.001817	0.000761353601688119\\
0.001818	0.00076470770081421\\
0.001819	0.000767864824245097\\
0.00182	0.000770824250141048\\
0.001821	0.000773585443386796\\
0.001822	0.000776148052445936\\
0.001823	0.000778511905539001\\
0.001824	0.000780677006082656\\
0.001825	0.000782643527507698\\
0.001826	0.000784411807464136\\
0.001827	0.000785982341392517\\
0.001828	0.000787355775567072\\
0.001829	0.000788532899609063\\
0.00183	0.000789514638455965\\
0.001831	0.00079030204393089\\
0.001832	0.000790896285934152\\
0.001833	0.00079129864327287\\
0.001834	0.000791510494173622\\
0.001835	0.000791533306494612\\
0.001836	0.000791368627746013\\
0.001837	0.000791018075010505\\
0.001838	0.000790483324738008\\
0.001839	0.0007897661024478\\
0.00184	0.000788868172487585\\
0.001841	0.000787791327855065\\
0.001842	0.000786537380120429\\
0.001843	0.000785108149541011\\
0.001844	0.000783505455361061\\
0.001845	0.000781731106422417\\
0.001846	0.000779786892182269\\
0.001847	0.000777674574056166\\
0.001848	0.000775395877153543\\
0.001849	0.000772952482556934\\
0.00185	0.000770346020133736\\
0.001851	0.000767578061910636\\
0.001852	0.000764650116056818\\
0.001853	0.00076156362149041\\
0.001854	0.000758319943180568\\
0.001855	0.000754920368145655\\
0.001856	0.000751366102171935\\
0.001857	0.000747658267265842\\
0.001858	0.00074379789987802\\
0.001859	0.000739785949869633\\
0.00186	0.000735623280235637\\
0.001861	0.000731310667615123\\
0.001862	0.000726848803532948\\
0.001863	0.000722238296416567\\
0.001864	0.000717479674309854\\
0.001865	0.000712573388239179\\
0.001866	0.000707519816339956\\
0.001867	0.000702319268667927\\
0.001868	0.000696971992520038\\
0.001869	0.000691478178328421\\
0.00187	0.000685837966197424\\
0.001871	0.000680051452899875\\
0.001872	0.00067411869927737\\
0.001873	0.000668039738067058\\
0.001874	0.000661814582058291\\
0.001875	0.000655443232567121\\
0.001876	0.000648925688166255\\
0.001877	0.000642261953586138\\
0.001878	0.000635452048758629\\
0.001879	0.000628496017945012\\
0.00188	0.000621393938914848\\
0.001881	0.000614145932124097\\
0.001882	0.000606752169813406\\
0.001883	0.000599212884977136\\
0.001884	0.000591528380164354\\
0.001885	0.000583699036108274\\
0.001886	0.00057572532011742\\
0.001887	0.000567607794182465\\
0.001888	0.000559347122794483\\
0.001889	0.00055094408039634\\
0.00189	0.000542399558477251\\
0.001891	0.000533714572253548\\
0.001892	0.000524890266997287\\
0.001893	0.000515927923942333\\
0.001894	0.000506828965687028\\
0.001895	0.000497594961295025\\
0.001896	0.000488227630982021\\
0.001897	0.000478728850307742\\
0.001898	0.000469100654046258\\
0.001899	0.000459345239750932\\
0.0019	0.000449464971001158\\
0.001901	0.000439462380398197\\
0.001902	0.000429340172403865\\
0.001903	0.000419101226115814\\
0.001904	0.000408748598059025\\
0.001905	0.00039828552519735\\
0.001906	0.000387715428306331\\
0.001907	0.000377041915861935\\
0.001908	0.000366268788805051\\
0.001909	0.000355400046509158\\
0.00191	0.000344439894333139\\
0.001911	0.000333392753324621\\
0.001912	0.000322263272783274\\
0.001913	0.000311056346575347\\
0.001914	0.000299777134338534\\
0.001915	0.000288431089115359\\
0.001916	0.000277023993462354\\
0.001917	0.000265562006722805\\
0.001918	0.000254051727183727\\
0.001919	0.000242500274176402\\
0.00192	0.00023091539712404\\
0.001921	0.0002193056214869\\
0.001922	0.000207680445769032\\
0.001923	0.000196050610065302\\
0.001924	0.000184428466375181\\
0.001925	0.000172828495959141\\
0.001926	0.00016126804258844\\
0.001927	0.000149768368402394\\
0.001928	0.000138356200687119\\
0.001929	0.000127066039093981\\
0.00193	0.000115943660551744\\
0.001931	0.000105051535014635\\
0.001932	9.44773025092663e-05\\
0.001933	8.43470814741434e-05\\
0.001934	7.48459583535409e-05\\
0.001935	6.62473320496113e-05\\
0.001936	5.89466163248746e-05\\
0.001937	5.34735841606421e-05\\
0.001938	5.04185569910854e-05\\
0.001939	5.02128929723371e-05\\
0.00194	5.28754419187862e-05\\
0.001941	5.79967492110055e-05\\
0.001942	6.4981717613597e-05\\
0.001943	7.32829282416314e-05\\
0.001944	8.24877046092604e-05\\
0.001945	9.2310256602889e-05\\
0.001946	0.000102557798880076\\
0.001947	0.000113099929830226\\
0.001948	0.000123847015121838\\
0.001949	0.000134736104365755\\
0.00195	0.000145721959871449\\
0.001951	0.000156771330799417\\
0.001952	0.000167859251403415\\
0.001953	0.000178966605424966\\
0.001954	0.000190078492353795\\
0.001955	0.000201183109883035\\
0.001956	0.00021227097464313\\
0.001957	0.000223334368620787\\
0.001958	0.000234366938815102\\
0.001959	0.000245363402705137\\
0.00196	0.000256319327903866\\
0.001961	0.000267230964609026\\
0.001962	0.000278095116149198\\
0.001963	0.000288909037381133\\
0.001964	0.000299670353701193\\
0.001965	0.00031037699547404\\
0.001966	0.00032102714415429\\
0.001967	0.000331619187369023\\
0.001968	0.000342151680928806\\
0.001969	0.000352623316287956\\
0.00197	0.000363032892339919\\
0.001971	0.000373379290698495\\
0.001972	0.000383661453834212\\
0.001973	0.00039387836558168\\
0.001974	0.000404029033647226\\
0.001975	0.000414112473852757\\
0.001976	0.000424127695886489\\
0.001977	0.000434073690403409\\
0.001978	0.000443949417373987\\
0.001979	0.000453753795568809\\
0.00198	0.000463485693093964\\
0.001981	0.000473143918940179\\
0.001982	0.000482727215505842\\
0.001983	0.000492234252038907\\
0.001984	0.000501663618986207\\
0.001985	0.000511013823238852\\
0.001986	0.000520283284231459\\
0.001987	0.000529470330867671\\
0.001988	0.000538573199266683\\
0.001989	0.000547590031317696\\
0.00199	0.00055651887400966\\
0.001991	0.000565357679511182\\
0.001992	0.000574104305977615\\
0.001993	0.000582756519063804\\
0.001994	0.000591311994110612\\
0.001995	0.000599768318969101\\
0.001996	0.000608122997433252\\
0.001997	0.000616373453249428\\
0.001998	0.000624517034657234\\
0.001999	0.000632551019427939\\
0.002	0.000640472620364164\\
0.002001	0.000648278991213511\\
0.002002	0.000655967232951906\\
0.002003	0.000663534400397932\\
0.002004	0.000670977509114982\\
0.002005	0.000678293542555004\\
0.002006	0.000685479459398031\\
0.002007	0.000692532201046191\\
0.002008	0.000699448699227331\\
0.002009	0.000706225883663856\\
0.00201	0.000712860689767467\\
0.002011	0.000719350066316953\\
0.002012	0.000725690983077053\\
0.002013	0.000731880438321182\\
0.002014	0.000737915466218762\\
0.002015	0.000743793144056026\\
0.002016	0.000749510599252784\\
0.002017	0.000755065016142738\\
0.002018	0.000760453642485235\\
0.002019	0.000765673795682527\\
0.00202	0.000770722868679158\\
0.002021	0.00077559833551989\\
0.002022	0.000780297756535991\\
0.002023	0.000784818783140742\\
0.002024	0.000789159162230887\\
0.002025	0.000793316740172608\\
0.002026	0.000797289466354006\\
0.002027	0.000801075396291395\\
0.002028	0.000804672694291412\\
0.002029	0.000808079635671611\\
0.00203	0.000811294608513385\\
0.002031	0.000814316114959893\\
0.002032	0.000817142772067751\\
0.002033	0.00081977331220491\\
0.002034	0.000822206582996858\\
0.002035	0.000824441546839044\\
0.002036	0.000826477279990548\\
0.002037	0.000828312971255476\\
0.002038	0.000829947920263225\\
0.002039	0.000831381535360664\\
0.00204	0.00083261333115692\\
0.002041	0.000833642925709855\\
0.002042	0.00083447003737304\\
0.002043	0.000835094481389019\\
0.002044	0.00083551616619277\\
0.002045	0.000835735089438638\\
0.002046	0.000835751333834064\\
0.002047	0.000835565062765373\\
0.002048	0.000835176515746393\\
0.002049	0.000834586003757162\\
0.00205	0.00083379390446533\\
0.002051	0.000832800657364778\\
0.002052	0.000831606758885442\\
0.002053	0.00083021275746377\\
0.002054	0.000828619248614305\\
0.002055	0.000826826870094799\\
0.002056	0.000824836297144716\\
0.002057	0.000822648237780362\\
0.002058	0.000820263428230703\\
0.002059	0.000817682628567997\\
0.00206	0.000814906618517286\\
0.002061	0.000811936193461102\\
0.002062	0.000808772160678273\\
0.002063	0.000805415335849174\\
0.002064	0.000801866539837169\\
0.002065	0.000798126595765066\\
0.002066	0.000794196326426044\\
0.002067	0.00079007655200051\\
0.002068	0.000785768088115792\\
0.002069	0.000781271744260197\\
0.00207	0.000776588322553692\\
0.002071	0.000771718616918297\\
0.002072	0.000766663412598124\\
0.002073	0.000761423486039298\\
0.002074	0.000755999605153322\\
0.002075	0.000750392529965668\\
0.002076	0.000744603013624311\\
0.002077	0.000738631803745958\\
0.002078	0.000732479644113107\\
0.002079	0.000726147276731977\\
0.00208	0.000719635444218373\\
0.002081	0.000712944892468463\\
0.002082	0.000706076373628738\\
0.002083	0.000699030649350259\\
0.002084	0.000691808494270135\\
0.002085	0.000684410699742962\\
0.002086	0.000676838077810608\\
0.002087	0.00066909146530602\\
0.002088	0.000661171728125092\\
0.002089	0.000653079765672605\\
0.00209	0.000644816515385694\\
0.002091	0.000636382957360293\\
0.002092	0.00062778011904044\\
0.002093	0.00061900907989338\\
0.002094	0.000610070976104306\\
0.002095	0.000600967005295567\\
0.002096	0.000591698431192278\\
0.002097	0.00058226658819193\\
0.002098	0.000572672885847012\\
0.002099	0.00056291881324047\\
0.0021	0.000553005943226579\\
0.002101	0.000542935936535357\\
0.002102	0.000532710545725936\\
0.002103	0.000522331618918128\\
0.002104	0.000511801103317815\\
0.002105	0.000501121048595011\\
0.002106	0.000490293610068379\\
0.002107	0.000479321051637209\\
0.002108	0.000468205748514121\\
0.002109	0.000456950189840001\\
0.00211	0.000445556981071958\\
0.002111	0.000434028846205636\\
0.002112	0.000422368629945311\\
0.002113	0.000410579299793255\\
0.002114	0.00039866394816622\\
0.002115	0.000386625794603164\\
0.002116	0.000374468188165684\\
0.002117	0.000362194610222195\\
0.002118	0.000349808677789153\\
0.002119	0.000337314147681127\\
0.00212	0.000324714921828482\\
0.002121	0.000312015054235068\\
0.002122	0.000299218760172096\\
0.002123	0.000286330428471969\\
0.002124	0.000273354638192374\\
0.002125	0.000260296181289646\\
0.002126	0.000247160093701161\\
0.002127	0.000233951698515507\\
0.002128	0.000220676666491118\\
0.002129	0.000207341101893149\\
0.00213	0.000193951666282093\\
0.002131	0.000180515760352163\\
0.002132	0.000167041796789873\\
0.002133	0.000153539620182758\\
0.002134	0.000140021172862097\\
0.002135	0.000126501588689717\\
0.002136	0.000113001066139665\\
0.002137	9.95482392409979e-05\\
0.002138	8.61866160492103e-05\\
0.002139	7.29877871617878e-05\\
0.00214	6.008094010442e-05\\
0.002141	4.77255898893164e-05\\
0.002142	3.65078476114691e-05\\
0.002143	2.78574233973176e-05\\
0.002144	2.46554537093408e-05\\
0.002145	2.87817321354511e-05\\
0.002146	3.7907887758853e-05\\
0.002147	4.93226170370204e-05\\
0.002148	6.17575072369028e-05\\
0.002149	7.46912379173371e-05\\
0.00215	8.78895371812178e-05\\
0.002151	0.00010123416228649\\
0.002152	0.00011465890201508\\
0.002153	0.000128123248763825\\
0.002154	0.000141600467833065\\
0.002155	0.000155071719268472\\
0.002156	0.000168522951847753\\
0.002157	0.000181943163197885\\
0.002158	0.000195323376129991\\
0.002159	0.000208656010813707\\
0.00216	0.000221934485685093\\
0.002161	0.000235152955667033\\
0.002162	0.000248306135748975\\
0.002163	0.000261389179071218\\
0.002164	0.00027439759083882\\
0.002165	0.000287327166277769\\
0.002166	0.000300173944898685\\
0.002167	0.000312934176113855\\
0.002168	0.000325604292982162\\
0.002169	0.000338180891754563\\
0.00217	0.000350660715481647\\
0.002171	0.000363040640661941\\
0.002172	0.000375317666088235\\
0.002173	0.000387488903360672\\
0.002174	0.000399551568637101\\
0.002175	0.000411502975221842\\
0.002176	0.000423340526951459\\
0.002177	0.000435061712076996\\
0.002178	0.000446664097427245\\
0.002179	0.000458145322954104\\
0.00218	0.00046950309655364\\
0.002181	0.00048073518905782\\
0.002182	0.0004918394293716\\
0.002183	0.000502813699735353\\
0.002184	0.000513655931169007\\
0.002185	0.000524364099040597\\
0.002186	0.000534936218738495\\
0.002187	0.000545370341517787\\
0.002188	0.000555664550496906\\
0.002189	0.000565816956772946\\
0.00219	0.000575825695685083\\
0.002191	0.000585688923287751\\
0.002192	0.000595404813045957\\
0.002193	0.000604971552741472\\
0.002194	0.00061438734156331\\
0.002195	0.000623650387394792\\
0.002196	0.00063275890443599\\
0.002197	0.000641711111085278\\
0.002198	0.000650505227965748\\
0.002199	0.000659139476272491\\
0.0022	0.000667612076513332\\
0.002201	0.000675921247468388\\
0.002202	0.000684065205396495\\
0.002203	0.000692042163583174\\
0.002204	0.000699850332199103\\
0.002205	0.000707487918443668\\
0.002206	0.000714953126965372\\
0.002207	0.000722244160588236\\
0.002208	0.000729359221358156\\
0.002209	0.000736296511864305\\
0.00221	0.000743054236762359\\
0.002211	0.000749630604620873\\
0.002212	0.000756023830053162\\
0.002213	0.000762232136017305\\
0.002214	0.000768253756350509\\
0.002215	0.000774086938528993\\
0.002216	0.000779729946653216\\
0.002217	0.000785181064574786\\
0.002218	0.000790438599156413\\
0.002219	0.00079550088369536\\
0.00222	0.000800366281449796\\
0.002221	0.000805033189296471\\
0.002222	0.000809500041442306\\
0.002223	0.000813765313149857\\
0.002224	0.000817827524555518\\
0.002225	0.000821685244522848\\
0.002226	0.000825337094401947\\
0.002227	0.00082878175173812\\
0.002228	0.000832017954054809\\
0.002229	0.000835044502527207\\
0.00223	0.000837860265459699\\
0.002231	0.000840464181741864\\
0.002232	0.00084285526417193\\
0.002233	0.000845032602580997\\
0.002234	0.000846995366846502\\
0.002235	0.000848742809688305\\
0.002236	0.000850274269261438\\
0.002237	0.000851589171575724\\
0.002238	0.00085268703263508\\
0.002239	0.000853567460337512\\
0.00224	0.000854230156203644\\
0.002241	0.000854674916822119\\
0.002242	0.000854901634932559\\
0.002243	0.000854910300316299\\
0.002244	0.000854701000487207\\
0.002245	0.000854273920976233\\
0.002246	0.000853629345308808\\
0.002247	0.000852767654792407\\
0.002248	0.00085168932798916\\
0.002249	0.000850394939872585\\
0.00225	0.000848885160789752\\
0.002251	0.000847160755106837\\
0.002252	0.000845222579538691\\
0.002253	0.000843071581294751\\
0.002254	0.000840708795895326\\
0.002255	0.000838135344724328\\
0.002256	0.000835352432485955\\
0.002257	0.000832361344417077\\
0.002258	0.000829163443205138\\
0.002259	0.000825760165694402\\
0.00226	0.000822153019523751\\
0.002261	0.000818343579601186\\
0.002262	0.000814333484349209\\
0.002263	0.000810124431907312\\
0.002264	0.000805718176201236\\
0.002265	0.00080111652291266\\
0.002266	0.000796321325454612\\
0.002267	0.000791334480833982\\
0.002268	0.000786157925485488\\
0.002269	0.000780793631149345\\
0.00227	0.000775243600728965\\
0.002271	0.000769509864246431\\
0.002272	0.000763594474840976\\
0.002273	0.000757499504785349\\
0.002274	0.000751227041662728\\
0.002275	0.000744779184662298\\
0.002276	0.000738158040993126\\
0.002277	0.000731365722478849\\
0.002278	0.000724404342288949\\
0.002279	0.000717276011874499\\
0.00228	0.000709982838206796\\
0.002281	0.000702526921164877\\
0.002282	0.000694910351116277\\
0.002283	0.000687135206789682\\
0.002284	0.00067920355342574\\
0.002285	0.000671117441166043\\
0.002286	0.000662878903721407\\
0.002287	0.000654489957381102\\
0.002288	0.000645952600235698\\
0.002289	0.000637268811711449\\
0.00229	0.000628440552430423\\
0.002291	0.000619469764357783\\
0.002292	0.000610358371275141\\
0.002293	0.000601108279489918\\
0.002294	0.000591721378856474\\
0.002295	0.000582199544088191\\
0.002296	0.000572544636363633\\
0.002297	0.000562758505196034\\
0.002298	0.000552842990543425\\
0.002299	0.000542799925213212\\
0.0023	0.000532631137520376\\
0.002301	0.000522338454174168\\
0.002302	0.000511923703353414\\
0.002303	0.000501388718093726\\
0.002304	0.000490735339896592\\
0.002305	0.000479965422481113\\
0.002306	0.000469080835770302\\
0.002307	0.000458083470119857\\
0.002308	0.00044697524077832\\
0.002309	0.000435758092546568\\
0.00231	0.000424434004679222\\
0.002311	0.000413004996096722\\
0.002312	0.00040147313092204\\
0.002313	0.000389840524378491\\
0.002314	0.000378109349220536\\
0.002315	0.000366281842686209\\
0.002316	0.000354360314117121\\
0.002317	0.000342347153581758\\
0.002318	0.000330244841728019\\
0.002319	0.00031805596113129\\
0.00232	0.000305783209662364\\
0.002321	0.000293429416679794\\
0.002322	0.000280997562851354\\
0.002323	0.000268490804875704\\
0.002324	0.000255912507110246\\
0.002325	0.000243266282667731\\
0.002326	0.000230556047672016\\
0.002327	0.000217786094523426\\
0.002328	0.000204961192748893\\
0.002329	0.000192086730523263\\
0.00233	0.000179168917920894\\
0.002331	0.000166215085853947\\
0.002332	0.000153234137399831\\
0.002333	0.000140237250173538\\
0.002334	0.000127239007392112\\
0.002335	0.000114259291954238\\
0.002336	0.00010132660654745\\
0.002337	8.84842130654163e-05\\
0.002338	7.5802218455068e-05\\
0.002339	6.34031508448692e-05\\
0.00234	5.15205201874599e-05\\
0.002341	4.06420953647991e-05\\
0.002342	3.18499700245136e-05\\
0.002343	2.72784607209268e-05\\
0.002344	2.90223636421911e-05\\
0.002345	3.61940268627212e-05\\
0.002346	4.6345198859144e-05\\
0.002347	5.79321245838045e-05\\
0.002348	7.02465590393941e-05\\
0.002349	8.29615329484962e-05\\
0.00235	9.59125538917264e-05\\
0.002351	0.000109008908397501\\
0.002352	0.000122196259176716\\
0.002353	0.000135439609459889\\
0.002354	0.000148714930053382\\
0.002355	0.000162004758719444\\
0.002356	0.000175295750897788\\
0.002357	0.000188577248435047\\
0.002358	0.000201840407796634\\
0.002359	0.000215077649899268\\
0.00236	0.000228282302131154\\
0.002361	0.000241448359238576\\
0.002362	0.000254570320032442\\
0.002363	0.000267643073620668\\
0.002364	0.000280661818748325\\
0.002365	0.000293622005802303\\
0.002366	0.000306519294588697\\
0.002367	0.00031934952328858\\
0.002368	0.000332108685376\\
0.002369	0.00034479291223565\\
0.00237	0.00035739846008123\\
0.002371	0.000369921700034417\\
0.002372	0.000382359110444394\\
0.002373	0.000394707270931399\\
0.002374	0.000406962857690583\\
0.002375	0.000419122639772075\\
0.002376	0.000431183476058186\\
0.002377	0.000443142312680395\\
0.002378	0.000454996180817062\\
0.002379	0.000466742194737127\\
0.00238	0.000478377549988205\\
0.002381	0.000489899521653772\\
0.002382	0.000501305462653246\\
0.002383	0.000512592802035366\\
0.002384	0.000523759043199851\\
0.002385	0.000534801762080879\\
0.002386	0.000545718605255005\\
0.002387	0.000556507287951215\\
0.002388	0.000567165591963157\\
0.002389	0.000577691363487103\\
0.00239	0.000588082510852693\\
0.002391	0.000598337002133707\\
0.002392	0.000608452862729763\\
0.002393	0.000618428172844704\\
0.002394	0.000628261064881129\\
0.002395	0.000637949720827471\\
0.002396	0.000647492369565172\\
0.002397	0.000656887284160263\\
0.002398	0.000666132779148137\\
0.002399	0.000675227207768253\\
0.0024	0.000684168959236573\\
0.002401	0.000692956456092315\\
0.002402	0.000701588151566486\\
0.002403	0.000710062526963831\\
0.002404	0.000718378089132387\\
0.002405	0.000726533368053782\\
0.002406	0.000734526914527327\\
0.002407	0.000742357297943192\\
0.002408	0.00075002310419586\\
0.002409	0.00075752293375639\\
0.00241	0.000764855399868442\\
0.002411	0.00077201912690627\\
0.002412	0.000779012748944638\\
0.002413	0.000785834908477723\\
0.002414	0.000792484255310436\\
0.002415	0.00079895944569078\\
0.002416	0.000805259141627879\\
0.002417	0.000811382010378638\\
0.002418	0.000817326724185748\\
0.002419	0.00082309196023422\\
0.00242	0.000828676400771898\\
0.002421	0.000834078733474203\\
0.002422	0.000839297651986222\\
0.002423	0.000844331856686034\\
0.002424	0.000849180055677735\\
0.002425	0.000853840965935251\\
0.002426	0.000858313314661721\\
0.002427	0.000862595840815229\\
0.002428	0.000866687296784827\\
0.002429	0.000870586450276471\\
0.00243	0.000874292086330677\\
0.002431	0.000877803009437886\\
0.002432	0.000881118045828215\\
0.002433	0.000884236045871825\\
0.002434	0.000887155886558883\\
0.002435	0.000889876474083282\\
0.002436	0.000892396746481189\\
0.002437	0.0008947156763424\\
0.002438	0.000896832273559221\\
0.002439	0.000898745588079025\\
0.00244	0.000900454712685408\\
0.002441	0.00090195878576799\\
0.002442	0.000903256994086167\\
0.002443	0.000904348575489719\\
0.002444	0.000905232821549869\\
0.002445	0.000905909080167615\\
0.002446	0.000906376758116407\\
0.002447	0.000906635323451963\\
0.002448	0.000906684307814225\\
0.002449	0.000906523308623807\\
0.00245	0.000906151991152928\\
0.002451	0.000905570090443228\\
0.002452	0.000904777413065859\\
0.002453	0.000903773838710178\\
0.002454	0.00090255932161168\\
0.002455	0.000901133891815177\\
0.002456	0.000899497656217498\\
0.002457	0.000897650799423227\\
0.002458	0.000895593584430059\\
0.002459	0.00089332635309135\\
0.00246	0.000890849526361321\\
0.002461	0.000888163604365315\\
0.002462	0.000885269166248748\\
0.002463	0.000882166869792737\\
0.002464	0.000878857450860815\\
0.002465	0.000875341722645042\\
0.002466	0.000871620574693929\\
0.002467	0.000867694971758855\\
0.002468	0.000863565952444345\\
0.002469	0.000859234627670667\\
0.00247	0.000854702178969918\\
0.002471	0.000849969856620119\\
0.002472	0.000845038977629696\\
0.002473	0.000839910923567872\\
0.002474	0.000834587138255243\\
0.002475	0.000829069125337605\\
0.002476	0.000823358445745123\\
0.002477	0.000817456715056797\\
0.002478	0.000811365600783452\\
0.002479	0.000805086819580673\\
0.00248	0.000798622134403151\\
0.002481	0.000791973351615776\\
0.002482	0.000785142318081558\\
0.002483	0.00077813091823992\\
0.002484	0.000770941071187962\\
0.002485	0.000763574727779649\\
0.002486	0.000756033867762549\\
0.002487	0.000748320496971754\\
0.002488	0.000740436644585743\\
0.002489	0.000732384360458929\\
0.00249	0.000724165712553857\\
0.002491	0.000715782784484283\\
0.002492	0.000707237673182844\\
0.002493	0.000698532486705974\\
0.002494	0.000689669342189386\\
0.002495	0.000680650363969889\\
0.002496	0.000671477681881782\\
0.002497	0.00066215342973998\\
0.002498	0.000652679744023473\\
0.002499	0.000643058762768579\\
0.0025	0.000633292624680227\\
0.002501	0.000623383468474519\\
0.002502	0.000613333432459791\\
0.002503	0.000603144654364099\\
0.002504	0.000592819271421201\\
0.002505	0.000582359420724439\\
0.002506	0.000571767239859051\\
0.002507	0.000561044867818884\\
0.002508	0.000550194446221312\\
0.002509	0.000539218120840004\\
0.00251	0.000528118043462042\\
0.002511	0.000516896374094404\\
0.002512	0.000505555283543937\\
0.002513	0.000494096956396507\\
0.002514	0.000482523594432365\\
0.002515	0.000470837420514107\\
0.002516	0.000459040683015015\\
0.002517	0.000447135660868941\\
0.002518	0.000435124669313996\\
0.002519	0.000423010066447505\\
0.00252	0.000410794260752148\\
0.002521	0.000398479719786677\\
0.002522	0.00038606898029363\\
0.002523	0.000373564660045051\\
0.002524	0.000360969471857678\\
0.002525	0.000348286240345018\\
0.002526	0.000335517922166849\\
0.002527	0.000322667630774085\\
0.002528	0.00030973866700384\\
0.002529	0.000296734557435225\\
0.00253	0.000283659103076669\\
0.002531	0.000270516441991453\\
0.002532	0.000257311131052845\\
0.002533	0.000244048254268901\\
0.002534	0.000230733568565958\\
0.002535	0.00021737370336503\\
0.002536	0.000203976438809391\\
0.002537	0.000190551101319592\\
0.002538	0.000177109138231139\\
0.002539	0.000163664972658941\\
0.00254	0.000150237309155065\\
0.002541	0.000136851187060479\\
0.002542	0.000123541316522759\\
0.002543	0.00011035769680854\\
0.002544	9.73754537801975e-05\\
0.002545	8.4712768835487e-05\\
0.002546	7.25647382417383e-05\\
0.002547	6.12683011481993e-05\\
0.002548	5.14204206466635e-05\\
0.002549	4.40382414921213e-05\\
0.00255	4.0525570531502e-05\\
0.002551	4.18944787207283e-05\\
0.002552	4.7746025594597e-05\\
0.002553	5.67219344299754e-05\\
0.002554	6.75964696862966e-05\\
0.002555	7.95992626221719e-05\\
0.002556	9.22924170491056e-05\\
0.002557	0.000105425992722862\\
0.002558	0.00011885151337964\\
0.002559	0.000132476334270411\\
0.00256	0.000146239735347801\\
0.002561	0.000160100028682527\\
0.002562	0.0001740273303328\\
0.002563	0.000187999344371597\\
0.002564	0.000201998810833919\\
0.002565	0.00021601190790987\\
0.002566	0.000230027220924664\\
0.002567	0.000244035058977675\\
0.002568	0.000258026991123515\\
0.002569	0.00027199552482202\\
0.00257	0.00028593387879619\\
0.002571	0.000299835819904964\\
0.002572	0.000313695544309642\\
0.002573	0.000327507589783817\\
0.002574	0.000341266770234744\\
0.002575	0.000354968126377589\\
0.002576	0.000368606888309656\\
0.002577	0.000382178446866356\\
0.002578	0.000395678331565229\\
0.002579	0.000409102193563723\\
0.00258	0.000422445792472121\\
0.002581	0.000435704986119737\\
0.002582	0.000448875722571416\\
0.002583	0.000461954033915814\\
0.002584	0.000474936031421828\\
0.002585	0.000487817901795948\\
0.002586	0.00050059590425865\\
0.002587	0.000513266368247614\\
0.002588	0.00052582569166094\\
0.002589	0.000538270339459162\\
0.00259	0.000550596842506255\\
0.002591	0.000562801796682421\\
0.002592	0.000574881862169877\\
0.002593	0.000586833762784182\\
0.002594	0.000598654285380711\\
0.002595	0.000610340279266953\\
0.002596	0.000621888655646627\\
0.002597	0.000633296387064927\\
0.002598	0.000644560506779961\\
0.002599	0.000655678108116738\\
0.0026	0.000666646343772449\\
0.002601	0.000677462425046246\\
0.002602	0.000688123621010218\\
0.002603	0.000698627257649533\\
0.002604	0.000708970716931735\\
0.002605	0.00071915143579252\\
0.002606	0.000729166905092134\\
0.002607	0.000739014668515549\\
0.002608	0.000748692321417472\\
0.002609	0.000758197509622876\\
0.00261	0.000767527928206681\\
0.002611	0.000776681320286627\\
0.002612	0.000785655475765828\\
0.002613	0.000794448230031946\\
0.002614	0.000803057462720376\\
0.002615	0.000811481096477497\\
0.002616	0.000819717095691835\\
0.002617	0.000827763465302553\\
0.002618	0.000835618249649531\\
0.002619	0.000843279531320806\\
0.00262	0.00085074543009355\\
0.002621	0.000858014101969513\\
0.002622	0.000865083738216987\\
0.002623	0.000871952564529313\\
0.002624	0.000878618840275166\\
0.002625	0.000885080857817998\\
0.002626	0.000891336941967301\\
0.002627	0.000897385449490188\\
0.002628	0.000903224768746374\\
0.002629	0.000908853319447378\\
0.00263	0.000914269552575742\\
0.002631	0.000919471950396567\\
0.002632	0.000924459026530672\\
0.002633	0.000929229326254182\\
0.002634	0.000933781426915545\\
0.002635	0.000938113938396516\\
0.002636	0.00094222550375806\\
0.002637	0.000946114800034667\\
0.002638	0.00094978053910166\\
0.002639	0.000953221468640377\\
0.00264	0.000956436373266968\\
0.002641	0.00095942407583152\\
0.002642	0.000962183438757073\\
0.002643	0.000964713365446731\\
0.002644	0.000967012801870818\\
0.002645	0.000969080738205889\\
0.002646	0.000970916210515367\\
0.002647	0.000972518302579268\\
0.002648	0.000973886147739384\\
0.002649	0.000975018930782205\\
0.00265	0.000975915889958379\\
0.002651	0.000976576318994118\\
0.002652	0.000976999569073077\\
0.002653	0.000977185050941854\\
0.002654	0.000977132236975578\\
0.002655	0.000976840663191229\\
0.002656	0.000976309931357152\\
0.002657	0.000975539711031346\\
0.002658	0.000974529741553295\\
0.002659	0.000973279834008687\\
0.00266	0.000971789873141087\\
0.002661	0.000970059819233611\\
0.002662	0.000968089709875262\\
0.002663	0.000965879661660285\\
0.002664	0.000963429871836084\\
0.002665	0.00096074061983523\\
0.002666	0.000957812268713021\\
0.002667	0.000954645266448302\\
0.002668	0.000951240147122359\\
0.002669	0.000947597532022101\\
0.00267	0.000943718130583137\\
0.002671	0.000939602741191229\\
0.002672	0.00093525225186008\\
0.002673	0.000930667640762401\\
0.002674	0.000925849976596784\\
0.002675	0.000920800418797166\\
0.002676	0.000915520217653518\\
0.002677	0.00091001071423705\\
0.002678	0.000904273340122431\\
0.002679	0.000898309617033664\\
0.00268	0.000892121156337071\\
0.002681	0.000885709658319261\\
0.002682	0.000879076911359853\\
0.002683	0.000872224790958638\\
0.002684	0.00086515525856057\\
0.002685	0.000857870360303965\\
0.002686	0.000850372225662475\\
0.002687	0.00084266306590157\\
0.002688	0.000834745172397827\\
0.002689	0.000826620914888107\\
0.00269	0.000818292739589165\\
0.002691	0.000809763167193399\\
0.002692	0.00080103479083942\\
0.002693	0.000792110273961433\\
0.002694	0.000782992348019645\\
0.002695	0.000773683810256831\\
0.002696	0.000764187521391661\\
0.002697	0.000754506403207058\\
0.002698	0.000744643436131821\\
0.002699	0.000734601656826425\\
0.0027	0.000724384155782795\\
0.002701	0.000713994074896453\\
0.002702	0.000703434605096797\\
0.002703	0.00069270898403603\\
0.002704	0.000681820493778679\\
0.002705	0.000670772458575208\\
0.002706	0.000659568242755921\\
0.002707	0.000648211248744418\\
0.002708	0.000636704915199545\\
0.002709	0.000625052715289088\\
0.00271	0.000613258155153859\\
0.002711	0.000601324772614249\\
0.002712	0.000589256136103001\\
0.002713	0.000577055843819354\\
0.002714	0.000564727523245422\\
0.002715	0.0005522748310681\\
0.002716	0.000539701453421224\\
0.002717	0.000527011106674182\\
0.002718	0.000514207538794366\\
0.002719	0.000501294531262824\\
0.00272	0.000488275901810028\\
0.002721	0.000475155508086331\\
0.002722	0.000461937252353762\\
0.002723	0.000448625087459592\\
0.002724	0.000435223024330188\\
0.002725	0.000421735141294539\\
0.002726	0.000408165595758374\\
0.002727	0.00039451863873137\\
0.002728	0.000380798632831652\\
0.002729	0.000367010074725241\\
0.00273	0.000353157623294664\\
0.002731	0.000339246135113803\\
0.002732	0.000325280709353654\\
0.002733	0.000311266745158802\\
0.002734	0.000297210015573604\\
0.002735	0.000283116763721227\\
0.002736	0.000268993829426859\\
0.002737	0.000254848817810442\\
0.002738	0.000240690326715125\\
0.002739	0.000226528258246578\\
0.00274	0.000212374252384413\\
0.002741	0.000198242301092955\\
0.002742	0.000184149635065389\\
0.002743	0.000170118031512772\\
0.002744	0.000156175787545112\\
0.002745	0.000142360772486422\\
0.002746	0.00012872527423861\\
0.002747	0.000115343901168284\\
0.002748	0.000102326786920162\\
0.002749	8.98420361176825e-05\\
0.00275	7.81537392334606e-05\\
0.002751	6.76827248707877e-05\\
0.002752	5.90843420797483e-05\\
0.002753	5.32744593902009e-05\\
0.002754	5.12085351457184e-05\\
0.002755	5.33173085855943e-05\\
0.002756	5.91470223808216e-05\\
0.002757	6.77329868222382e-05\\
0.002758	7.81603278825677e-05\\
0.002759	8.97772209395605e-05\\
0.00276	0.000102165739545106\\
0.002761	0.000115063677836658\\
0.002762	0.000128304072053667\\
0.002763	0.000141777465558737\\
0.002764	0.000155409648379134\\
0.002765	0.0001691485632679\\
0.002766	0.000182956469113084\\
0.002767	0.000196805133728535\\
0.002768	0.000210672805595382\\
0.002769	0.000224542255881509\\
0.00277	0.000238399481004263\\
0.002771	0.000252232823184959\\
0.002772	0.000266032361792795\\
0.002773	0.00027978948404416\\
0.002774	0.000293496577042055\\
0.002775	0.000307146803335189\\
0.002776	0.00032073393502075\\
0.002777	0.00033425222967159\\
0.002778	0.000347696336427841\\
0.002779	0.000361061224229192\\
0.00278	0.000374342126464613\\
0.002781	0.000387534497936885\\
0.002782	0.000400633981264596\\
0.002783	0.000413636380443216\\
0.002784	0.000426537639957763\\
0.002785	0.000439333828242875\\
0.002786	0.00045202112453292\\
0.002787	0.000464595808448519\\
0.002788	0.00047705425174265\\
0.002789	0.000489392911740261\\
0.00279	0.000501608326175321\\
0.002791	0.000513697109130978\\
0.002792	0.00052565594793231\\
0.002793	0.000537481600796106\\
0.002794	0.000549170894981683\\
0.002795	0.000560720725464625\\
0.002796	0.000572128054001136\\
0.002797	0.000583389908465827\\
0.002798	0.000594503382507612\\
0.002799	0.000605465635331181\\
0.0028	0.000616273891597862\\
0.002801	0.000626925441505247\\
0.002802	0.000637417640925493\\
0.002803	0.000647747911574078\\
0.002804	0.000657913741167616\\
0.002805	0.000667912683599312\\
0.002806	0.000677742359125689\\
0.002807	0.000687400454503165\\
0.002808	0.000696884723099504\\
0.002809	0.000706192984938711\\
0.00281	0.000715323126693092\\
0.002811	0.000724273101645691\\
0.002812	0.000733040929537334\\
0.002813	0.000741624696320348\\
0.002814	0.000750022553861962\\
0.002815	0.000758232719572107\\
0.002816	0.000766253475925306\\
0.002817	0.000774083169942965\\
0.002818	0.000781720212615817\\
0.002819	0.000789163078173459\\
0.00282	0.000796410303330441\\
0.002821	0.000803460486424447\\
0.002822	0.000810312286483048\\
0.002823	0.00081696442232004\\
0.002824	0.000823415671476267\\
0.002825	0.000829664869097898\\
0.002826	0.000835710906811699\\
0.002827	0.000841552731568104\\
0.002828	0.000847189344419907\\
0.002829	0.000852619799261781\\
0.00283	0.000857843201573786\\
0.002831	0.000862858707123545\\
0.002832	0.000867665520648945\\
0.002833	0.000872262894562029\\
0.002834	0.000876650127652819\\
0.002835	0.000880826563785838\\
0.002836	0.000884791590643948\\
0.002837	0.000888544638469436\\
0.002838	0.000892085178833971\\
0.002839	0.000895412723485301\\
0.00284	0.000898526823194365\\
0.002841	0.000901427066654816\\
0.002842	0.000904113079455027\\
0.002843	0.000906584523081052\\
0.002844	0.000908841094012096\\
0.002845	0.000910882522876538\\
0.002846	0.000912708573707956\\
0.002847	0.000914319043294858\\
0.002848	0.000915713760529306\\
0.002849	0.000916892585841234\\
0.00285	0.000917855410757812\\
0.002851	0.000918602157587235\\
0.002852	0.000919132779216074\\
0.002853	0.000919447258896051\\
0.002854	0.000919545610121874\\
0.002855	0.000919427876701667\\
0.002856	0.000919094132856748\\
0.002857	0.000918544483365681\\
0.002858	0.000917779063861749\\
0.002859	0.000916798041224639\\
0.00286	0.000915601614002436\\
0.002861	0.000914190012948525\\
0.002862	0.000912563501644354\\
0.002863	0.000910722377142427\\
0.002864	0.000908666970686569\\
0.002865	0.000906397648532536\\
0.002866	0.000903914812829034\\
0.002867	0.000901218902520998\\
0.002868	0.000898310394279509\\
0.002869	0.0008951898035012\\
0.00287	0.000891857685371237\\
0.002871	0.000888314635914627\\
0.002872	0.000884561293040969\\
0.002873	0.000880598337643588\\
0.002874	0.000876426494714804\\
0.002875	0.000872046534453595\\
0.002876	0.000867459273362824\\
0.002877	0.000862665575319485\\
0.002878	0.000857666352631906\\
0.002879	0.0008524625670693\\
0.00288	0.000847055230891714\\
0.002881	0.000841445407827029\\
0.002882	0.000835634213975526\\
0.002883	0.000829622818693338\\
0.002884	0.000823412445398765\\
0.002885	0.000817004372323057\\
0.002886	0.000810399933230023\\
0.002887	0.000803600518029909\\
0.002888	0.000796607573316747\\
0.002889	0.000789422602852949\\
0.00289	0.0007820471679696\\
0.002891	0.000774482887885688\\
0.002892	0.000766731439930404\\
0.002893	0.000758794559701525\\
0.002894	0.00075067404113088\\
0.002895	0.000742371736439002\\
0.002896	0.000733889556014917\\
0.002897	0.000725229468229546\\
0.002898	0.000716393499150402\\
0.002899	0.000707383732168922\\
0.0029	0.000698202307558289\\
0.002901	0.000688851421923378\\
0.002902	0.000679333327601812\\
0.002903	0.000669650332011013\\
0.002904	0.0006598047969423\\
0.002905	0.000649799137779706\\
0.002906	0.000639635822615587\\
0.002907	0.000629317371386104\\
0.002908	0.000618846354997602\\
0.002909	0.000608225394379702\\
0.00291	0.000597457159555027\\
0.002911	0.00058654436871132\\
0.002912	0.000575489787274804\\
0.002913	0.000564296227037269\\
0.002914	0.000552966545335623\\
0.002915	0.000541503644307356\\
0.002916	0.000529910470248692\\
0.002917	0.0005181900131125\\
0.002918	0.000506345306183378\\
0.002919	0.000494379425969284\\
0.00292	0.000482295492323125\\
0.002921	0.000470096668892212\\
0.002922	0.000457786163983982\\
0.002923	0.000445367231892196\\
0.002924	0.000432843174831844\\
0.002925	0.000420217345603693\\
0.002926	0.000407493151128175\\
0.002927	0.000394674057102734\\
0.002928	0.000381763594078436\\
0.002929	0.000368765365264797\\
0.00293	0.000355683056508065\\
0.002931	0.000342520449136767\\
0.002932	0.000329281436477951\\
0.002933	0.000315970045060327\\
0.002934	0.00030259046206427\\
0.002935	0.000289147071119709\\
0.002936	0.000275644499276827\\
0.002937	0.000262087679279966\\
0.002938	0.000248481933093946\\
0.002939	0.000234833085307029\\
0.00294	0.000221147619398642\\
0.002941	0.000207432896711317\\
0.002942	0.000193697468930635\\
0.002943	0.000179951533450347\\
0.002944	0.000166207612855473\\
0.002945	0.000152481596046163\\
0.002946	0.000138794382275354\\
0.002947	0.000125174567534021\\
0.002948	0.000111663006927413\\
0.002949	9.83209064945522e-05\\
0.00295	8.52448739434703e-05\\
0.002951	7.25963136886602e-05\\
0.002952	6.06611961183721e-05\\
0.002953	4.99716348153272e-05\\
0.002954	4.15189019955633e-05\\
0.002955	3.68893569479742e-05\\
0.002956	3.75352476146007e-05\\
0.002957	4.32247488035978e-05\\
0.002958	5.23379518056536e-05\\
0.002959	6.34126265280749e-05\\
0.00296	7.55865999211202e-05\\
0.002961	8.84006289918458e-05\\
0.002962	0.000101605614010664\\
0.002963	0.000115059066791267\\
0.002964	0.000128674551150572\\
0.002965	0.000142396626647421\\
0.002966	0.000156187875122505\\
0.002967	0.000170021845874795\\
0.002968	0.000183879035805973\\
0.002969	0.00019774449991786\\
0.00297	0.000211606376523511\\
0.002971	0.000225454946241729\\
0.002972	0.000239282013688763\\
0.002973	0.000253080490522718\\
0.002974	0.000266844107675002\\
0.002975	0.00028056721261132\\
0.002976	0.000294244623856459\\
0.002977	0.000307871524876525\\
0.002978	0.000321443385523098\\
0.002979	0.000334955903130864\\
0.00298	0.000348404957824399\\
0.002981	0.000361786578238475\\
0.002982	0.000375096915016886\\
0.002983	0.000388332220181481\\
0.002984	0.000401488830956979\\
0.002985	0.000414563157028985\\
0.002986	0.000427551670488503\\
0.002987	0.000440450897880777\\
0.002988	0.000453257413928385\\
0.002989	0.000465967836600625\\
0.00299	0.000478578823266187\\
0.002991	0.000491087067716331\\
0.002992	0.000503489297912105\\
0.002993	0.00051578227433883\\
0.002994	0.000527962788841554\\
0.002995	0.000540027663870395\\
0.002996	0.000551973752074932\\
0.002997	0.000563797936185162\\
0.002998	0.000575497129138713\\
0.002999	0.000587068274406562\\
0.003	0.000598508346490898\\
};
\addlegendentry{\texttt{POD}}

\addplot [color=mycolor3, line width=1.3pt,mark=o, mark options={solid, mycolor3},mark repeat = 10]
  table[row sep=crcr]{%
0	0\\
1e-05	0.000203192072827938\\
2e-05	0.000821904056147511\\
3e-05	0.000789274587614175\\
4e-05	0.000664704309249247\\
5e-05	0.000946631083857948\\
6e-05	0.000648954204775141\\
7e-05	0.000537317056945898\\
8e-05	0.000827916429963741\\
9e-05	0.00101089172555259\\
0.0001	0.000752354697112907\\
0.00011	0.000686225383771717\\
0.00012	0.000841575482719537\\
0.00013	0.000686964938812235\\
0.00014	0.00075721163318834\\
0.00015	0.00100305241616189\\
0.00016	0.00120232690885999\\
0.00017	0.00131275220019869\\
0.00018	0.00130593875952021\\
0.00019	0.00104166535893229\\
0.0002	0.00058184264362924\\
0.00021	0.000351675358138046\\
0.00022	0.000964294017183558\\
0.00023	0.00150962789803055\\
0.00024	0.00168457821534097\\
0.00025	0.00159070195545858\\
0.00026	0.00138525676078097\\
0.00027	0.00101104540390678\\
0.00028	0.000458584781424325\\
0.00029	0.000357170656797078\\
0.0003	0.000924548575475876\\
0.00031	0.00148633642069176\\
0.00032	0.00194924196080379\\
0.00033	0.00215294559209279\\
0.00034	0.00200760457132669\\
0.00035	0.00156780796895501\\
0.00036	0.00093608559960362\\
0.00037	0.000439484204112987\\
0.00038	0.00093847081627884\\
0.00039	0.00160331876961937\\
0.0004	0.00208668296063714\\
0.00041	0.00229891563987233\\
0.00042	0.00219163150714556\\
0.00043	0.00177676370441705\\
0.00044	0.00116377682965855\\
0.00045	0.000762217239495202\\
0.00046	0.00123050803170115\\
0.00047	0.00194175315188295\\
0.00048	0.00246657090982874\\
0.00049	0.00269071772751978\\
0.0005	0.00258635249512163\\
0.00051	0.00215492762052161\\
0.00052	0.00143761100584243\\
0.00053	0.00056955678685254\\
0.00054	0.000692300473962853\\
0.00055	0.0016455728316946\\
0.00056	0.00246257744198909\\
0.00057	0.00296304890444577\\
0.00058	0.00304455996247345\\
0.00059	0.00268831256762206\\
0.0006	0.0019687299316641\\
0.00061	0.0010914947490894\\
0.00062	0.00082257506074462\\
0.00063	0.00158934651534568\\
0.00064	0.00237119779121183\\
0.00065	0.00286418744104307\\
0.00066	0.0029662548311777\\
0.00067	0.00264964465393162\\
0.00068	0.00195238640470071\\
0.00069	0.000996627875246583\\
0.0007	0.000544322712214515\\
0.00071	0.00153063198414813\\
0.00072	0.0024898199668625\\
0.00073	0.00313788230776606\\
0.00074	0.00336036529792182\\
0.00075	0.0031128919103145\\
0.00076	0.00242314918986371\\
0.00077	0.00140274888783803\\
0.00078	0.000514735572362624\\
0.00079	0.00137893915341626\\
0.0008	0.00247907304741658\\
0.00081	0.0032759292569994\\
0.00082	0.00362386749781189\\
0.00083	0.00346909245593729\\
0.00084	0.00284480044526075\\
0.00085	0.00187491204383666\\
0.00086	0.000888213974032846\\
0.00087	0.00115298995578401\\
0.00088	0.00218406952600937\\
0.00089	0.00303194694505389\\
0.0009	0.0034847146809859\\
0.00091	0.00345505368179934\\
0.00092	0.00293288041193024\\
0.00093	0.00198283329551411\\
0.00094	0.000746212458584461\\
0.00095	0.000679220723566526\\
0.00096	0.00194843825068865\\
0.00097	0.00295587847716461\\
0.00098	0.00353773209218958\\
0.00099	0.00360865286228691\\
0.001	0.00316638980324696\\
0.00101	0.00230264230971296\\
0.00102	0.00127435730049231\\
0.00103	0.00109687701547191\\
0.00104	0.00210987449153186\\
0.00105	0.00312043224730705\\
0.00106	0.00377636677128451\\
0.00107	0.00394707275843524\\
0.00108	0.0035972623384863\\
0.00109	0.00277581893263558\\
0.0011	0.00162085589550969\\
0.00111	0.000612410599734544\\
0.00112	0.00144648036623403\\
0.00113	0.00260092268606332\\
0.00114	0.00342852559635723\\
0.00115	0.00377405209148918\\
0.00116	0.00357906827224389\\
0.00117	0.00287278689554752\\
0.00118	0.00177685070717204\\
0.00119	0.000645759244580658\\
0.0012	0.0012544843053574\\
0.00121	0.00243753346776037\\
0.00122	0.00332007310967493\\
0.00123	0.00373423715798399\\
0.00124	0.00361575882613593\\
0.00125	0.0029855981793981\\
0.00126	0.00195285202445356\\
0.00127	0.000819652386881778\\
0.00128	0.00115769032923334\\
0.00129	0.00236309656218479\\
0.0013	0.0033423682062121\\
0.00131	0.00388163658525391\\
0.00132	0.00388651234584097\\
0.00133	0.00334848608276112\\
0.00134	0.00234222255174706\\
0.00135	0.00102412689682646\\
0.00136	0.00056114567402346\\
0.00137	0.00190806714561456\\
0.00138	0.00302166960370647\\
0.00139	0.00370215017244684\\
0.0014	0.00385131135413908\\
0.00141	0.00345346456294219\\
0.00142	0.00257989387969621\\
0.00143	0.00140977544332963\\
0.00144	0.000724878146802587\\
0.00145	0.00175359861946628\\
0.00146	0.00286625487874456\\
0.00147	0.00361897625274141\\
0.00148	0.00387476471760882\\
0.00149	0.00358994187406093\\
0.0015	0.00280354620764874\\
0.00151	0.00163291579446012\\
0.00152	0.00036335035430042\\
0.00153	0.00126707526959744\\
0.00154	0.0024916344444854\\
0.00155	0.00336590089591247\\
0.00156	0.00375490656051241\\
0.00157	0.00360725683741689\\
0.00158	0.00296147575878403\\
0.00159	0.00196811779637142\\
0.0016	0.00109395642943937\\
0.00161	0.0015386321495313\\
0.00162	0.00261776419453347\\
0.00163	0.00350058344967268\\
0.00164	0.00395351111658649\\
0.00165	0.00388756339971122\\
0.00166	0.00330651840724484\\
0.00167	0.00230164346896688\\
0.00168	0.00109228728399373\\
0.00169	0.000873232321773458\\
0.0017	0.00203570128286351\\
0.00171	0.00306717873341721\\
0.00172	0.00369113311191157\\
0.00173	0.00380544462537519\\
0.00174	0.00339769667859448\\
0.00175	0.00254397256788562\\
0.00176	0.00143691964002584\\
0.00177	0.000832730099543747\\
0.00178	0.00172894264999116\\
0.00179	0.00274430909348447\\
0.0018	0.00341874712919163\\
0.00181	0.00362234539453271\\
0.00182	0.00333185697054244\\
0.00183	0.00262579298349664\\
0.00184	0.00174123789759082\\
0.00185	0.00136629059395966\\
0.00186	0.00205921958234762\\
0.00187	0.00299763671919949\\
0.00188	0.00368099467348472\\
0.00189	0.0039232327457082\\
0.0019	0.00365967617222619\\
0.00191	0.00291472499383286\\
0.00192	0.00179140948216542\\
0.00193	0.000505546486457532\\
0.00194	0.00104547850945888\\
0.00195	0.00226687082983498\\
0.00196	0.00318051633523208\\
0.00197	0.00364982084023041\\
0.00198	0.00361991990663991\\
0.00199	0.0031196500367523\\
0.002	0.00227817267180789\\
0.00201	0.00142646637998608\\
0.00202	0.00140348447648153\\
0.00203	0.00221859134946884\\
0.00204	0.00302050460097076\\
0.00205	0.00348260499457732\\
0.00206	0.00349207193656065\\
0.00207	0.00304164185017097\\
0.00208	0.00222053561172875\\
0.00209	0.00128127440081313\\
0.0021	0.00110309455195888\\
0.00211	0.00197019359738352\\
0.00212	0.00285045953797975\\
0.00213	0.00339762859245794\\
0.00214	0.0034911735367994\\
0.00215	0.0031075360278687\\
0.00216	0.00230810054169378\\
0.00217	0.00126448275434929\\
0.00218	0.000754019652949549\\
0.00219	0.00169692451740848\\
0.0022	0.00271552028751368\\
0.00221	0.00342504405435285\\
0.00222	0.0037050773119278\\
0.00223	0.00352546908916341\\
0.00224	0.00294253705235642\\
0.00225	0.00212347750661194\\
0.00226	0.00147516875943697\\
0.00227	0.00166173641666994\\
0.00228	0.00238800511354406\\
0.00229	0.00302153581676312\\
0.0023	0.00330716765092296\\
0.00231	0.00315735826139922\\
0.00232	0.00257927650690813\\
0.00233	0.00165647657955197\\
0.00234	0.000573035974557343\\
0.00235	0.000808600036273022\\
0.00236	0.00185626291195949\\
0.00237	0.00266139390728769\\
0.00238	0.00308633385383886\\
0.00239	0.0030763935955498\\
0.0024	0.00265537600557383\\
0.00241	0.00195017377146625\\
0.00242	0.00132047900923304\\
0.00243	0.0015032413248068\\
0.00244	0.00230517855791778\\
0.00245	0.00307278815742572\\
0.00246	0.00354094140844354\\
0.00247	0.00360443138359858\\
0.00248	0.00324870311467443\\
0.00249	0.00254192878828376\\
0.0025	0.00166032597901448\\
0.00251	0.00108875947344562\\
0.00252	0.00150875794680848\\
0.00253	0.00225937488895091\\
0.00254	0.00280240431184741\\
0.00255	0.00297423858836773\\
0.00256	0.0027336458232779\\
0.00257	0.00212134623624279\\
0.00258	0.00126801759213182\\
0.00259	0.00065420317311123\\
0.0026	0.00127611723626618\\
0.00261	0.00213333973933758\\
0.00262	0.00275577565649339\\
0.00263	0.00301932558663886\\
0.00264	0.00288969613085503\\
0.00265	0.00241272769792642\\
0.00266	0.00174299958615248\\
0.00267	0.00128009592467752\\
0.00268	0.00157069767344985\\
0.00269	0.0022576905576208\\
0.0027	0.00284001331596431\\
0.00271	0.00311180139095858\\
0.00272	0.00299524191970527\\
0.00273	0.00249128732501234\\
0.00274	0.00166535848426574\\
0.00275	0.0006439252099108\\
0.00276	0.000539750047462398\\
0.00277	0.001540126467235\\
0.00278	0.00234014227520085\\
0.00279	0.00281741661944329\\
0.0028	0.0029176817471814\\
0.00281	0.00265220472724231\\
0.00282	0.0021121015710998\\
0.00283	0.00152043745189788\\
0.00284	0.00134399224344606\\
0.00285	0.00178748976226348\\
0.00286	0.00237505839197537\\
0.00287	0.00277615620969295\\
0.00288	0.00285835111226846\\
0.00289	0.00258855418827562\\
0.0029	0.00200874745086251\\
0.00291	0.00124655844320305\\
0.00292	0.000712697943458353\\
0.00293	0.00115358558011153\\
0.00294	0.00184900266947137\\
0.00295	0.00234413621791182\\
0.00296	0.00251887903323593\\
0.00297	0.00234711681270307\\
0.00298	0.00188303419702785\\
0.00299	0.00131101443077944\\
0.003	0.00113415310594943\\
};
\addlegendentry{\texttt{OpInf}}

\addplot [color=mycolor2, line width=1.3pt,mark=diamond, mark options={solid, mycolor2},mark repeat = 35]
  table[row sep=crcr]{%
0	0\\
1e-06	1.07138213773892e-06\\
2e-06	4.40630659079594e-06\\
3e-06	9.85482214791316e-06\\
4e-06	1.80395456731091e-05\\
5e-06	3.08861817393544e-05\\
6e-06	5.01829780610704e-05\\
7e-06	7.69523492855666e-05\\
8e-06	0.000111537664824942\\
9e-06	0.000153823587802155\\
1e-05	0.000203374599792718\\
1.1e-05	0.000259487347387667\\
1.2e-05	0.000321206976009431\\
1.3e-05	0.000387336995759616\\
1.4e-05	0.000456467800841298\\
1.5e-05	0.000527020364876643\\
1.6e-05	0.00059730246160492\\
1.7e-05	0.000665566936479323\\
1.8e-05	0.000730070361896988\\
1.9e-05	0.000789128635790638\\
2e-05	0.000841171174111981\\
2.1e-05	0.000884792276049856\\
2.2e-05	0.000918800256897373\\
2.3e-05	0.000942262691331584\\
2.4e-05	0.000954548017796704\\
2.5e-05	0.0009553631531322\\
2.6e-05	0.000944788827611731\\
2.7e-05	0.000923314731104092\\
2.8e-05	0.000891878541293847\\
2.9e-05	0.000851913694266459\\
3e-05	0.000805411361590971\\
3.1e-05	0.000754998264097379\\
3.2e-05	0.000704017378387724\\
3.3e-05	0.000656558757680778\\
3.4e-05	0.000617309693573929\\
3.5e-05	0.000591011774837727\\
3.6e-05	0.000581397679909403\\
3.7e-05	0.00058994398598924\\
3.8e-05	0.000615289684988512\\
3.9e-05	0.000653833248845057\\
4e-05	0.000700998794372668\\
4.1e-05	0.000752312943548689\\
4.2e-05	0.000803948076528694\\
4.3e-05	0.000852860215724166\\
4.4e-05	0.000896739294163727\\
4.5e-05	0.000933906797812569\\
4.6e-05	0.000963216122445962\\
4.7e-05	0.00098397004518539\\
4.8e-05	0.000995854701881222\\
4.9e-05	0.000998885557384441\\
5e-05	0.000993361180727894\\
5.1e-05	0.000979821634387746\\
5.2e-05	0.000959009557154636\\
5.3e-05	0.000931832715908868\\
5.4e-05	0.000899327509263683\\
5.5e-05	0.000862623080683045\\
5.6e-05	0.000822905973152004\\
5.7e-05	0.000781385116740693\\
5.8e-05	0.000739256992261907\\
5.9e-05	0.000697670628870848\\
6e-05	0.000657692319775626\\
6.1e-05	0.000620270314441411\\
6.2e-05	0.000586200909120149\\
6.3e-05	0.00055609892576023\\
6.4e-05	0.000530377485217008\\
6.5e-05	0.000509242879445776\\
6.6e-05	0.000492709191873242\\
6.7e-05	0.000480633213776218\\
6.8e-05	0.000472764411210598\\
6.9e-05	0.00046879971058775\\
7e-05	0.000468431405342981\\
7.1e-05	0.000471379170306457\\
7.2e-05	0.000477402487721363\\
7.3e-05	0.000486295288238522\\
7.4e-05	0.000497868386242847\\
7.5e-05	0.000511926746847273\\
7.6e-05	0.000528247954175497\\
7.7e-05	0.000546566332427953\\
7.8e-05	0.000566564745099137\\
7.9e-05	0.00058787403204613\\
8e-05	0.000610078629867597\\
8.1e-05	0.000632726400025736\\
8.2e-05	0.000655340741597109\\
8.3e-05	0.000677433557896762\\
8.4e-05	0.000698518167659581\\
8.5e-05	0.00071812177759109\\
8.6e-05	0.000735797446625509\\
8.7e-05	0.000751135708160041\\
8.8e-05	0.00076377606816023\\
8.9e-05	0.000773418634519059\\
9e-05	0.000779836060671865\\
9.1e-05	0.000782885948541744\\
9.2e-05	0.000782523738271162\\
9.3e-05	0.000778816019053514\\
9.4e-05	0.000771953984411205\\
9.5e-05	0.00076226647563738\\
9.6e-05	0.000750231521687358\\
9.7e-05	0.000736484484018942\\
9.8e-05	0.000721819673146359\\
9.9e-05	0.000707180752018323\\
0.0001	0.000693633687860257\\
0.000101	0.000682315546808027\\
0.000102	0.000674354704130566\\
0.000103	0.000670764892005329\\
0.000104	0.000672326749136001\\
0.000105	0.000679481938923946\\
0.000106	0.000692268548096618\\
0.000107	0.000710316667910733\\
0.000108	0.000732903076851132\\
0.000109	0.000759045286157828\\
0.00011	0.000787607939296858\\
0.000111	0.000817399495241411\\
0.000112	0.000847247774660033\\
0.000113	0.000876052469524302\\
0.000114	0.000902818147523387\\
0.000115	0.000926672963365222\\
0.000116	0.000946877845147994\\
0.000117	0.000962829698277578\\
0.000118	0.000974060963412034\\
0.000119	0.000980236925261484\\
0.00012	0.00098115156285858\\
0.000121	0.000976722359864427\\
0.000122	0.000966984314461451\\
0.000123	0.000952083301960938\\
0.000124	0.000932268939482134\\
0.000125	0.000907887117877954\\
0.000126	0.000879372415411938\\
0.000127	0.000847240644103041\\
0.000128	0.000812081818877666\\
0.000129	0.000774553833765852\\
0.00013	0.000735377069813115\\
0.000131	0.000695329962164471\\
0.000132	0.000655245146879656\\
0.000133	0.000616005034598617\\
0.000134	0.000578534392594182\\
0.000135	0.000543785716707969\\
0.000136	0.000512711262105404\\
0.000137	0.000486214907817308\\
0.000138	0.000465080122076319\\
0.000139	0.000449879787961778\\
0.00014	0.000440888477748123\\
0.000141	0.000438029160621663\\
0.000142	0.000440881352440559\\
0.000143	0.000448753293502889\\
0.000144	0.000460792439356363\\
0.000145	0.000476096980004824\\
0.000146	0.000493800748485104\\
0.000147	0.000513122380163897\\
0.000148	0.000533383686618976\\
0.000149	0.000554007714178966\\
0.00015	0.000574506391659881\\
0.000151	0.000594464797731541\\
0.000152	0.000613526179607338\\
0.000153	0.000631379742731707\\
0.000154	0.000647751915174325\\
0.000155	0.0006624010632988\\
0.000156	0.000675115268155559\\
0.000157	0.000685712621440093\\
0.000158	0.000694043461271189\\
0.000159	0.000699993995659057\\
0.00016	0.000703490814813231\\
0.000161	0.00070450586177393\\
0.000162	0.000703061491814615\\
0.000163	0.000699235301916987\\
0.000164	0.000693164435248301\\
0.000165	0.000685049056739663\\
0.000166	0.000675154637199069\\
0.000167	0.000663812571316737\\
0.000168	0.000651418479062141\\
0.000169	0.000638427319043207\\
0.00017	0.000625344218081601\\
0.000171	0.000612709800939838\\
0.000172	0.000601078953059275\\
0.000173	0.000590992591900349\\
0.000174	0.000582943326152331\\
0.000175	0.000577337799396501\\
0.000176	0.000574460571360855\\
0.000177	0.000574445694622897\\
0.000178	0.000577261738222003\\
0.000179	0.000582713553829663\\
0.00018	0.000590460295650793\\
0.000181	0.000600045626472536\\
0.000182	0.00061093406613034\\
0.000183	0.000622547532303855\\
0.000184	0.000634297723606578\\
0.000185	0.000645612108862445\\
0.000186	0.00065595308993068\\
0.000187	0.000664831049185379\\
0.000188	0.000671812489514832\\
0.000189	0.000676524530444194\\
0.00019	0.00067865684438968\\
0.000191	0.000677961866621792\\
0.000192	0.000674253867867413\\
0.000193	0.000667407287091621\\
0.000194	0.000657354581462875\\
0.000195	0.000644083765917921\\
0.000196	0.000627635767481156\\
0.000197	0.000608101711785867\\
0.000198	0.000585620276747197\\
0.000199	0.000560375302084648\\
0.0002	0.000532593930255883\\
0.000201	0.00050254570124724\\
0.000202	0.000470543251558949\\
0.000203	0.000436945643351747\\
0.000204	0.000402165958993775\\
0.000205	0.000366685798546128\\
0.000206	0.000331080895706416\\
0.000207	0.000296064292400759\\
0.000208	0.000262555481318393\\
0.000209	0.000231780818783563\\
0.00021	0.000205385445783228\\
0.000211	0.00018545219640589\\
0.000212	0.000174172619179239\\
0.000213	0.000172966923355588\\
0.000214	0.000181567202530402\\
0.000215	0.000198112333700922\\
0.000216	0.000220166371439008\\
0.000217	0.000245572214478316\\
0.000218	0.000272717833778408\\
0.000219	0.000300472168236691\\
0.00022	0.000328048091226833\\
0.000221	0.000354888091841805\\
0.000222	0.000380586435086798\\
0.000223	0.000404839685067607\\
0.000224	0.00042741601618439\\
0.000225	0.000448136417268732\\
0.000226	0.000466863403781945\\
0.000227	0.000483494535025741\\
0.000228	0.000497959062579051\\
0.000229	0.000510216639275754\\
0.00023	0.00052025737476946\\
0.000231	0.000528102728353358\\
0.000232	0.000533806853055845\\
0.000233	0.0005374580704465\\
0.000234	0.000539180191009839\\
0.000235	0.000539133400732267\\
0.000236	0.000537514425075866\\
0.000237	0.0005345556531902\\
0.000238	0.00053052287225352\\
0.000239	0.000525711230313092\\
0.00024	0.000520439045869475\\
0.000241	0.000515039139532725\\
0.000242	0.000509847525347212\\
0.000243	0.000505189596958177\\
0.000244	0.000501364391911622\\
0.000245	0.000498628062696207\\
0.000246	0.000497178205875907\\
0.000247	0.000497141009291116\\
0.000248	0.000498563091780398\\
0.000249	0.000501409346182343\\
0.00025	0.000505567156089715\\
0.000251	0.000510856302878243\\
0.000252	0.000517043032830258\\
0.000253	0.000523856337533063\\
0.000254	0.000531004556259775\\
0.000255	0.000538190814199051\\
0.000256	0.000545126367339617\\
0.000257	0.000551541459103072\\
0.000258	0.000557193700602951\\
0.000259	0.000561874238562995\\
0.00026	0.000565412089449156\\
0.000261	0.000567677037886943\\
0.000262	0.000568581458389951\\
0.000263	0.000568081354493302\\
0.000264	0.000566176833902779\\
0.000265	0.00056291216329945\\
0.000266	0.000558375470283797\\
0.000267	0.000552698084799164\\
0.000268	0.000546053429636195\\
0.000269	0.000538655280114666\\
0.00027	0.000530755113413254\\
0.000271	0.000522638169243649\\
0.000272	0.000514617762500982\\
0.000273	0.000507027364481862\\
0.000274	0.000500210053337572\\
0.000275	0.000494505189827913\\
0.000276	0.000490232638132295\\
0.000277	0.000487675501527837\\
0.000278	0.000487063046009555\\
0.000279	0.000488556001997969\\
0.00028	0.000492236491045419\\
0.000281	0.000498104259812678\\
0.000282	0.000506079803733533\\
0.000283	0.000516013666542623\\
0.000284	0.000527700149754829\\
0.000285	0.000540893168967243\\
0.000286	0.000555322105773586\\
0.000287	0.000570706042871559\\
0.000288	0.000586765468434976\\
0.000289	0.000603231164848573\\
0.00029	0.000619850444601294\\
0.000291	0.0006363911402528\\
0.000292	0.000652643842231158\\
0.000293	0.000668422860115623\\
0.000294	0.000683566315226835\\
0.000295	0.000697935684547848\\
0.000296	0.000711415033258326\\
0.000297	0.000723910098980613\\
0.000298	0.000735347332898026\\
0.000299	0.00074567295487198\\
0.0003	0.000754852045904144\\
0.000301	0.000762867673281415\\
0.000302	0.00076972002554719\\
0.000303	0.000775425519850903\\
0.000304	0.000780015837545765\\
0.000305	0.000783536839366832\\
0.000306	0.000786047313863029\\
0.000307	0.000787617517253895\\
0.000308	0.000788327474385442\\
0.000309	0.00078826502371713\\
0.00031	0.00078752360870422\\
0.000311	0.000786199838551457\\
0.000312	0.000784390866084706\\
0.000313	0.000782191653801863\\
0.000314	0.000779692222799167\\
0.000315	0.000776974997246123\\
0.000316	0.000774112370106718\\
0.000317	0.000771164618041675\\
0.000318	0.000768178286668764\\
0.000319	0.000765185147863255\\
0.00032	0.0007622018021769\\
0.000321	0.000759229961383441\\
0.000322	0.000756257405179144\\
0.000323	0.000753259563893647\\
0.000324	0.000750201642048577\\
0.000325	0.000747041168032667\\
0.000326	0.000743730836810328\\
0.000327	0.000740221504723937\\
0.000328	0.000736465198641304\\
0.000329	0.000732418012892761\\
0.00033	0.000728042785339169\\
0.000331	0.000723311464126541\\
0.000332	0.000718207097726059\\
0.000333	0.000712725400204012\\
0.000334	0.000706875860255664\\
0.000335	0.000700682375402082\\
0.000336	0.000694183402241263\\
0.000337	0.000687431620111843\\
0.000338	0.000680493110552369\\
0.000339	0.000673446059393113\\
0.00034	0.000666378994037507\\
0.000341	0.000659388577254395\\
0.000342	0.000652576992119383\\
0.000343	0.000646048971240735\\
0.000344	0.000639908547722818\\
0.000345	0.000634255633546606\\
0.000346	0.000629182560959403\\
0.000347	0.000624770749003521\\
0.000348	0.000621087675457779\\
0.000349	0.000618184337937939\\
0.00035	0.000616093372852399\\
0.000351	0.000614827964736229\\
0.000352	0.000614381624558107\\
0.000353	0.000614728848702128\\
0.000354	0.000615826600860025\\
0.000355	0.000617616495911979\\
0.000356	0.000620027518016957\\
0.000357	0.000622979078262189\\
0.000358	0.000626384213636968\\
0.000359	0.000630152743947333\\
0.00036	0.000634194233304074\\
0.000361	0.000638420639716272\\
0.000362	0.000642748575896138\\
0.000363	0.000647101139911402\\
0.000364	0.000651409305244102\\
0.000365	0.000655612882264831\\
0.000366	0.000659661079747746\\
0.000367	0.000663512704097681\\
0.000368	0.000667136039190952\\
0.000369	0.000670508450384256\\
0.00037	0.000673615755371315\\
0.000371	0.000676451401280573\\
0.000372	0.000679015485060864\\
0.000373	0.000681313650626531\\
0.000374	0.000683355894445744\\
0.000375	0.000685155309082321\\
0.000376	0.000686726793957787\\
0.000377	0.000688085762200338\\
0.000378	0.000689246873484061\\
0.000379	0.000690222823056867\\
0.00038	0.0006910232182936\\
0.000381	0.000691653573978506\\
0.000382	0.00069211445708225\\
0.000383	0.000692400809291545\\
0.000384	0.000692501472471443\\
0.000385	0.000692398936805443\\
0.000386	0.000692069325214676\\
0.000387	0.000691482619811571\\
0.000388	0.000690603128092559\\
0.000389	0.000689390178016038\\
0.00039	0.00068779902333441\\
0.000391	0.00068578193336466\\
0.000392	0.000683289435840891\\
0.000393	0.00068027167728243\\
0.000394	0.000676679863162214\\
0.000395	0.00067246773950704\\
0.000396	0.000667593078575377\\
0.000397	0.000662019133468089\\
0.000398	0.000655716029898814\\
0.000399	0.000648662067156213\\
0.0004	0.000640844904406718\\
0.000401	0.000632262612605442\\
0.000402	0.000622924575915518\\
0.000403	0.000612852229452425\\
0.000404	0.000602079622068911\\
0.000405	0.000590653793648226\\
0.000406	0.000578634955433021\\
0.000407	0.00056609645936384\\
0.000408	0.00055312453781797\\
0.000409	0.000539817788710464\\
0.00041	0.000526286372694448\\
0.000411	0.000512650880113435\\
0.000412	0.000499040816498268\\
0.000413	0.000485592649368966\\
0.000414	0.00047244735928207\\
0.000415	0.000459747449334808\\
0.000416	0.000447633395244502\\
0.000417	0.000436239567802264\\
0.000418	0.000425689733257597\\
0.000419	0.000416092331961998\\
0.00042	0.000407535839376464\\
0.000421	0.000400084604437555\\
0.000422	0.000393775609934178\\
0.000423	0.00038861657993216\\
0.000424	0.00038458575566083\\
0.000425	0.000381633481232006\\
0.000426	0.000379685517618567\\
0.000427	0.000378647786951608\\
0.000428	0.000378412089514766\\
0.000429	0.000378862263721304\\
0.00043	0.000379880279365313\\
0.000431	0.000381351844993004\\
0.000432	0.000383171238401827\\
0.000433	0.000385245200384361\\
0.000434	0.000387495842452505\\
0.000435	0.000389862597018565\\
0.000436	0.000392303283215772\\
0.000437	0.00039479437850107\\
0.000438	0.000397330585435985\\
0.000439	0.000399923772169896\\
0.00044	0.000402601352951022\\
0.000441	0.000405404166399208\\
0.000442	0.000408383908395695\\
0.000443	0.000411600184405711\\
0.000444	0.00041511726323718\\
0.000445	0.000419000637807268\\
0.000446	0.000423313524781252\\
0.000447	0.000428113457789682\\
0.000448	0.000433449142756515\\
0.000449	0.000439357742570509\\
0.00045	0.00044586273920255\\
0.000451	0.000452972484439614\\
0.000452	0.000460679499923505\\
0.000453	0.000468960530001662\\
0.000454	0.000477777295646563\\
0.000455	0.000487077852187273\\
0.000456	0.000496798422906223\\
0.000457	0.000506865566991226\\
0.000458	0.000517198542425602\\
0.000459	0.000527711738727806\\
0.00046	0.000538317076093232\\
0.000461	0.000548926292316916\\
0.000462	0.000559453062809415\\
0.000463	0.000569814919977821\\
0.000464	0.000579934954503576\\
0.000465	0.000589743293062464\\
0.000466	0.000599178354513624\\
0.000467	0.000608187890827624\\
0.000468	0.000616729820296695\\
0.000469	0.000624772860374458\\
0.00047	0.000632296965851894\\
0.000471	0.00063929357620482\\
0.000472	0.000645765673593243\\
0.000473	0.000651727651282424\\
0.000474	0.000657204990752823\\
0.000475	0.000662233745326357\\
0.000476	0.000666859828439432\\
0.000477	0.000671138106567501\\
0.000478	0.000675131299683154\\
0.000479	0.000678908696922789\\
0.00048	0.000682544701183114\\
0.000481	0.000686117224134754\\
0.000482	0.000689705961751119\\
0.000483	0.000693390589910878\\
0.000484	0.000697248928614911\\
0.000485	0.000701355131366412\\
0.000486	0.000705777961656992\\
0.000487	0.000710579220748682\\
0.000488	0.000715812388646636\\
0.000489	0.000721521533325605\\
0.00049	0.00072774053161413\\
0.000491	0.000734492629798542\\
0.000492	0.000741790353850367\\
0.000493	0.00074963576028685\\
0.000494	0.000758021000574109\\
0.000495	0.000766929156588692\\
0.000496	0.00077633529303463\\
0.000497	0.000786207665814887\\
0.000498	0.000796509023082429\\
0.000499	0.000807197937811716\\
0.0005	0.000818230116248314\\
0.000501	0.000829559634658526\\
0.000502	0.000841140066206648\\
0.000503	0.000852925469706456\\
0.000504	0.000864871221557361\\
0.000505	0.000876934680963889\\
0.000506	0.000889075686145153\\
0.000507	0.000901256885603831\\
0.000508	0.000913443913607148\\
0.000509	0.000925605422985807\\
0.00051	0.000937712991238309\\
0.000511	0.000949740917987271\\
0.000512	0.000961665933116375\\
0.000513	0.000973466835606114\\
0.000514	0.000985124083230557\\
0.000515	0.000996619353008155\\
0.000516	0.00100793509155757\\
0.000517	0.00101905407346007\\
0.000518	0.00102995898428427\\
0.000519	0.00104063204321789\\
0.00052	0.00105105467822149\\
0.000521	0.00106120726444057\\
0.000522	0.00107106893416551\\
0.000523	0.00108061746416844\\
0.000524	0.00108982924368788\\
0.000525	0.00109867932388908\\
0.000526	0.00110714154715728\\
0.000527	0.00111518875245584\\
0.000528	0.00112279305094391\\
0.000529	0.00112992616438131\\
0.00053	0.00113655981740432\\
0.000531	0.00114266617366396\\
0.000532	0.00114821830497743\\
0.000533	0.00115319068229923\\
0.000534	0.00115755967697115\\
0.000535	0.00116130406084069\\
0.000536	0.00116440549410071\\
0.000537	0.00116684899017246\\
0.000538	0.00116862334751835\\
0.000539	0.00116972153915917\\
0.00054	0.00117014105140653\\
0.000541	0.00116988416427576\\
0.000542	0.00116895816702627\\
0.000543	0.00116737550345847\\
0.000544	0.00116515384248036\\
0.000545	0.0011623160707277\\
0.000546	0.00115889020514697\\
0.000547	0.00115490922466656\\
0.000548	0.0011504108213698\\
0.000549	0.0011454370729361\\
0.00055	0.00114003403938697\\
0.000551	0.00113425128875773\\
0.000552	0.00112814135770124\\
0.000553	0.0011217591545842\\
0.000554	0.00111516131415091\\
0.000555	0.00110840551440787\\
0.000556	0.00110154976769689\\
0.000557	0.00109465169920776\\
0.000558	0.00108776782724089\\
0.000559	0.00108095286028755\\
0.00056	0.00107425902622447\\
0.000561	0.00106773544886129\\
0.000562	0.00106142758624591\\
0.000563	0.00105537674383848\\
0.000564	0.00104961967375334\\
0.000565	0.00104418826878501\\
0.000566	0.00103910935685454\\
0.000567	0.0010344045981623\\
0.000568	0.00103009048371092\\
0.000569	0.00102617843034461\\
0.00057	0.00102267496400646\\
0.000571	0.00101958197986998\\
0.000572	0.00101689706562392\\
0.000573	0.00101461387243475\\
0.000574	0.00101272251720811\\
0.000575	0.00101120999963941\\
0.000576	0.00101006061823443\\
0.000577	0.00100925637093698\\
0.000578	0.00100877732797625\\
0.000579	0.00100860196703433\\
0.00058	0.00100870746353209\\
0.000581	0.00100906993169327\\
0.000582	0.00100966461493992\\
0.000583	0.00101046602679272\\
0.000584	0.00101144804577862\\
0.000585	0.00101258396988647\\
0.000586	0.00101384653774251\\
0.000587	0.00101520792470622\\
0.000588	0.0010166397227482\\
0.000589	0.00101811291326744\\
0.00059	0.00101959784170769\\
0.000591	0.00102106420221492\\
0.000592	0.00102248103977414\\
0.000593	0.0010238167760224\\
0.000594	0.00102503926360898\\
0.000595	0.00102611587259335\\
0.000596	0.00102701361080677\\
0.000597	0.00102769927863284\\
0.000598	0.00102813965733509\\
0.000599	0.00102830172866981\\
0.0006	0.00102815292243138\\
0.000601	0.00102766138767088\\
0.000602	0.00102679628250393\\
0.000603	0.00102552807690383\\
0.000604	0.00102382886246778\\
0.000605	0.00102167266295842\\
0.000606	0.00101903573948427\\
0.000607	0.00101589688423286\\
0.000608	0.0010122376969342\\
0.000609	0.0010080428387058\\
0.00061	0.00100330025824535\\
0.000611	0.000998001385958402\\
0.000612	0.00099214129221332\\
0.000613	0.000985718806408245\\
0.000614	0.000978736594233917\\
0.000615	0.000971201191204184\\
0.000616	0.000963122991130549\\
0.000617	0.000954516188857494\\
0.000618	0.000945398677277485\\
0.000619	0.000935791899237473\\
0.00062	0.000925720655615214\\
0.000621	0.000915212871494104\\
0.000622	0.000904299322984168\\
0.000623	0.000893013327858448\\
0.000624	0.000881390403725084\\
0.000625	0.000869467898161481\\
0.000626	0.000857284595805479\\
0.000627	0.000844880307835505\\
0.000628	0.000832295449899199\\
0.000629	0.000819570614997252\\
0.00063	0.000806746148193017\\
0.000631	0.000793861730315796\\
0.000632	0.000780955977955228\\
0.000633	0.000768066067148232\\
0.000634	0.000755227387991633\\
0.000635	0.000742473237061374\\
0.000636	0.000729834553976007\\
0.000637	0.000717339707567427\\
0.000638	0.000705014336216785\\
0.000639	0.000692881245723378\\
0.00064	0.000680960366562492\\
0.000641	0.000669268770782967\\
0.000642	0.000657820747318153\\
0.000643	0.000646627932716634\\
0.000644	0.000635699492650203\\
0.000645	0.00062504234809349\\
0.000646	0.000614661438871044\\
0.000647	0.000604560016173102\\
0.000648	0.00059473995486479\\
0.000649	0.000585202076276093\\
0.00065	0.000575946472129974\\
0.000651	0.000566972820473374\\
0.000652	0.000558280685406809\\
0.000653	0.000549869793290349\\
0.000654	0.000541740279270274\\
0.000655	0.000533892899389182\\
0.000656	0.000526329204991421\\
0.000657	0.000519051677522908\\
0.000658	0.000512063823341875\\
0.000659	0.000505370229424927\\
0.00066	0.000498976582020548\\
0.000661	0.000492889651336003\\
0.000662	0.000487117246199207\\
0.000663	0.000481668143142217\\
0.000664	0.000476551994695489\\
0.000665	0.000471779221838641\\
0.000666	0.000467360895499339\\
0.000667	0.000463308611558871\\
0.000668	0.000459634363330328\\
0.000669	0.000456350414827278\\
0.00067	0.000453469177358814\\
0.000671	0.000451003091216969\\
0.000672	0.000448964513090857\\
0.000673	0.000447365609085714\\
0.000674	0.000446218252758023\\
0.000675	0.000445533926757036\\
0.000676	0.000445323626248828\\
0.000677	0.00044559776228612\\
0.000678	0.000446366063520648\\
0.000679	0.000447637474875061\\
0.00068	0.000449420052345343\\
0.000681	0.000451720853996568\\
0.000682	0.000454545828038757\\
0.000683	0.000457899699645375\\
0.000684	0.000461785859136874\\
0.000685	0.000466206254789512\\
0.000686	0.000471161293744819\\
0.000687	0.000476649755022735\\
0.000688	0.000482668718449603\\
0.000689	0.000489213512890716\\
0.00069	0.00049627768668002\\
0.000691	0.000503853002308979\\
0.000692	0.000511929456610581\\
0.000693	0.000520495326631614\\
0.000694	0.00052953724032162\\
0.000695	0.000539040270390859\\
0.000696	0.000548988049000546\\
0.000697	0.000559362900115939\\
0.000698	0.000570145985876989\\
0.000699	0.000581317463216964\\
0.0007	0.000592856646635569\\
0.000701	0.000604742173101379\\
0.000702	0.000616952165294209\\
0.000703	0.00062946438968697\\
0.000704	0.00064225640618642\\
0.000705	0.000655305706404234\\
0.000706	0.000668589838364932\\
0.000707	0.000682086515833399\\
0.000708	0.000695773710757962\\
0.000709	0.000709629728121469\\
0.00071	0.000723633262916379\\
0.000711	0.000737763439305066\\
0.000712	0.000751999832585446\\
0.000713	0.000766322475017162\\
0.000714	0.000780711846970287\\
0.000715	0.000795148855138735\\
0.000716	0.000809614799751303\\
0.000717	0.000824091333174657\\
0.000718	0.00083856041235964\\
0.000719	0.000853004247619293\\
0.00072	0.000867405250318505\\
0.000721	0.000881745982064368\\
0.000722	0.000896009107908037\\
0.000723	0.000910177355797414\\
0.000724	0.000924233484349748\\
0.000725	0.000938160260891905\\
0.000726	0.000951940451164963\\
0.000727	0.000965556821878716\\
0.000728	0.0009789921569707\\
0.000729	0.000992229287896638\\
0.00073	0.00100525113793359\\
0.000731	0.00101804078016522\\
0.000732	0.00103058150831902\\
0.000733	0.00104285691932907\\
0.000734	0.00105485100619816\\
0.000735	0.00106654825939062\\
0.000736	0.0010779337747517\\
0.000737	0.00108899336581491\\
0.000738	0.00109971367819672\\
0.000739	0.00111008230366513\\
0.00074	0.00112008789143183\\
0.000741	0.00112972025432128\\
0.000742	0.00113897046739615\\
0.000743	0.00114783095686919\\
0.000744	0.0011562955772533\\
0.000745	0.0011643596749294\\
0.000746	0.00117202013653377\\
0.000747	0.00117927542077659\\
0.000748	0.00118612557275697\\
0.000749	0.00119257222010951\\
0.00075	0.00119861855061336\\
0.000751	0.00120426927133424\\
0.000752	0.00120953054959299\\
0.000753	0.00121440993661491\\
0.000754	0.00121891627492665\\
0.000755	0.00122305959091494\\
0.000756	0.00122685097432701\\
0.000757	0.00123030244676026\\
0.000758	0.00123342682141472\\
0.000759	0.00123623755655752\\
0.00076	0.00123874860537814\\
0.000761	0.00124097426493322\\
0.000762	0.00124292902686215\\
0.000763	0.00124462743267547\\
0.000764	0.00124608393618231\\
0.000765	0.00124731277552632\\
0.000766	0.00124832785695801\\
0.000767	0.00124914265222088\\
0.000768	0.00124977011110373\\
0.000769	0.00125022259034278\\
0.00077	0.00125051179953038\\
0.000771	0.00125064876425237\\
0.000772	0.00125064380621763\\
0.000773	0.00125050653970161\\
0.000774	0.00125024588320094\\
0.000775	0.0012498700847617\\
0.000776	0.00124938675898082\\
0.000777	0.00124880293351558\\
0.000778	0.00124812510272938\\
0.000779	0.00124735928577475\\
0.00078	0.00124651108642253\\
0.000781	0.00124558575205013\\
0.000782	0.00124458822910182\\
0.000783	0.00124352321257812\\
0.000784	0.00124239518739359\\
0.000785	0.00124120845971986\\
0.000786	0.0012399671767299\\
0.000787	0.00123867533372538\\
0.000788	0.00123733676786092\\
0.000789	0.00123595513823623\\
0.00079	0.00123453389274938\\
0.000791	0.00123307622236017\\
0.000792	0.00123158500389993\\
0.000793	0.00123006273303393\\
0.000794	0.00122851144926084\\
0.000795	0.00122693265534867\\
0.000796	0.00122532723358532\\
0.000797	0.00122369536144898\\
0.000798	0.00122203642948325\\
0.000799	0.00122034896414702\\
0.0008	0.00121863055832174\\
0.000801	0.00121687781182694\\
0.000802	0.0012150862842466\\
0.000803	0.00121325046209541\\
0.000804	0.00121136374174988\\
0.000805	0.00120941842944225\\
0.000806	0.00120740575900342\\
0.000807	0.00120531592756731\\
0.000808	0.0012031381491362\\
0.000809	0.00120086072529761\\
0.00081	0.00119847113206354\\
0.000811	0.00119595612151622\\
0.000812	0.00119330183642176\\
0.000813	0.00119049393587258\\
0.000814	0.00118751772970684\\
0.000815	0.00118435831936778\\
0.000816	0.00118100074284316\\
0.000817	0.00117743012133121\\
0.000818	0.00117363180518618\\
0.000819	0.00116959151693197\\
0.00082	0.00116529548935629\\
0.000821	0.00116073059677328\\
0.000822	0.00115588447778268\\
0.000823	0.00115074564819663\\
0.000824	0.00114530360301181\\
0.000825	0.00113954890653458\\
0.000826	0.00113347327014856\\
0.000827	0.0011270696174314\\
0.000828	0.00112033213645538\\
0.000829	0.00111325631957017\\
0.00083	0.00110583899098762\\
0.000831	0.00109807832265634\\
0.000832	0.00108997383919501\\
0.000833	0.00108152641274281\\
0.000834	0.00107273824856065\\
0.000835	0.0010636128623975\\
0.000836	0.00105415505063421\\
0.000837	0.00104437085421562\\
0.000838	0.00103426751731938\\
0.000839	0.00102385344172035\\
0.00084	0.00101313813768169\\
0.000841	0.00100213217217584\\
0.000842	0.000990847115086523\\
0.000843	0.000979295483948496\\
0.000844	0.000967490687647089\\
0.000845	0.000955446969313778\\
0.000846	0.000943179348697465\\
0.000847	0.000930703564056287\\
0.000848	0.000918036013356947\\
0.000849	0.000905193694743026\\
0.00085	0.000892194145973616\\
0.000851	0.00087905538254232\\
0.000852	0.000865795834109311\\
0.000853	0.000852434278840093\\
0.000854	0.000838989775379801\\
0.000855	0.000825481592137902\\
0.000856	0.000811929133636645\\
0.000857	0.000798351863896734\\
0.000858	0.000784769226865658\\
0.000859	0.000771200564139922\\
0.00086	0.000757665030477083\\
0.000861	0.000744181507803416\\
0.000862	0.000730768518640843\\
0.000863	0.000717444140225493\\
0.000864	0.000704225920893056\\
0.000865	0.000691130800496269\\
0.000866	0.000678175036938706\\
0.000867	0.000665374141233052\\
0.000868	0.000652742823574771\\
0.000869	0.000640294953150534\\
0.00087	0.000628043534459115\\
0.000871	0.000616000702929512\\
0.000872	0.000604177742517037\\
0.000873	0.000592585127813892\\
0.000874	0.000581232592858982\\
0.000875	0.000570129228408127\\
0.000876	0.000559283608875665\\
0.000877	0.000548703949483175\\
0.000878	0.000538398293369091\\
0.000879	0.000528374727416145\\
0.00088	0.000518641624579955\\
0.000881	0.000509207909379549\\
0.000882	0.000500083341884062\\
0.000883	0.000491278814214603\\
0.000884	0.000482806652122778\\
0.000885	0.00047468091264456\\
0.000886	0.000466917667254603\\
0.000887	0.000459535258426998\\
0.000888	0.000452554515836622\\
0.000889	0.000445998917090404\\
0.00089	0.000439894676867684\\
0.000891	0.000434270747777636\\
0.000892	0.000429158716939854\\
0.000893	0.000424592583608546\\
0.000894	0.00042060840609638\\
0.000895	0.000417243811520425\\
0.000896	0.000414537368577837\\
0.000897	0.000412527832183524\\
0.000898	0.000411253279090126\\
0.000899	0.000410750164310417\\
0.0009	0.000411052338217978\\
0.000901	0.000412190072391895\\
0.000902	0.000414189146924986\\
0.000903	0.000417070051434527\\
0.000904	0.00042084734654656\\
0.000905	0.000425529222132599\\
0.000906	0.000431117273773093\\
0.000907	0.000437606502181275\\
0.000908	0.000444985523903938\\
0.000909	0.000453236967159011\\
0.00091	0.000462338016230094\\
0.000911	0.000472261061963184\\
0.000912	0.000482974414785648\\
0.000913	0.00049444303965147\\
0.000914	0.000506629278128616\\
0.000915	0.000519493530073371\\
0.000916	0.000532994875374063\\
0.000917	0.000547091623806403\\
0.000918	0.00056174178742832\\
0.000919	0.0005769034750915\\
0.00092	0.000592535212474068\\
0.000921	0.000608596193524621\\
0.000922	0.00062504647068261\\
0.000923	0.000641847091810067\\
0.000924	0.00065896019186826\\
0.000925	0.000676349046954675\\
0.000926	0.000693978097650747\\
0.000927	0.000711812947966641\\
0.000928	0.000729820345411588\\
0.000929	0.000747968146891773\\
0.00093	0.000766225274539204\\
0.000931	0.000784561664850197\\
0.000932	0.000802948214065082\\
0.000933	0.000821356722232132\\
0.000934	0.000839759837927135\\
0.000935	0.000858131005291717\\
0.000936	0.00087644441477222\\
0.000937	0.000894674958603967\\
0.000938	0.000912798191925176\\
0.000939	0.000930790300167272\\
0.00094	0.000948628073172412\\
0.000941	0.000966288886302532\\
0.000942	0.000983750688699064\\
0.000943	0.0010009919986879\\
0.000944	0.00101799190617484\\
0.000945	0.00103473008173442\\
0.000946	0.00105118679205438\\
0.000947	0.00106734292125858\\
0.000948	0.00108317999756267\\
0.000949	0.00109868022460151\\
0.00095	0.00111382651676429\\
0.000951	0.00112860253777615\\
0.000952	0.00114299274176969\\
0.000953	0.00115698241603074\\
0.000954	0.00117055772462563\\
0.000955	0.00118370575211019\\
0.000956	0.00119641454652006\\
0.000957	0.0012086731608597\\
0.000958	0.00122047169238799\\
0.000959	0.00123180131900917\\
0.00096	0.00124265433213398\\
0.000961	0.00125302416541425\\
0.000962	0.00126290541886649\\
0.000963	0.00127229387794424\\
0.000964	0.00128118652720112\\
0.000965	0.00128958155820522\\
0.000966	0.00129747837153663\\
0.000967	0.00130487757271528\\
0.000968	0.00131178096198065\\
0.000969	0.00131819151793253\\
0.00097	0.00132411337510706\\
0.000971	0.0013295517956135\\
0.000972	0.00133451313505739\\
0.000973	0.00133900480297065\\
0.000974	0.00134303521807186\\
0.000975	0.00134661375868118\\
0.000976	0.00134975070868251\\
0.000977	0.00135245719944278\\
0.000978	0.00135474514812913\\
0.000979	0.00135662719284941\\
0.00098	0.00135811662510338\\
0.000981	0.0013592273200062\\
0.000982	0.00135997366475147\\
0.000983	0.00136037048577019\\
0.000984	0.00136043297505738\\
0.000985	0.00136017661607946\\
0.000986	0.00135961710971033\\
0.000987	0.00135877030058274\\
0.000988	0.00135765210425082\\
0.000989	0.00135627843550966\\
0.00099	0.00135466513821331\\
0.000991	0.00135282791689721\\
0.000992	0.00135078227050448\\
0.000993	0.00134854342845953\\
0.000994	0.00134612628935085\\
0.000995	0.00134354536242197\\
0.000996	0.00134081471208584\\
0.000997	0.00133794790562625\\
0.000998	0.0013349579642678\\
0.000999	0.00133185731774745\\
0.001	0.0013286577625254\\
0.001001	0.0013253704237424\\
0.001002	0.00132200572104726\\
0.001003	0.00131857333836293\\
0.001004	0.00131508219768336\\
0.001005	0.0013115404369542\\
0.001006	0.00130795539209424\\
0.001007	0.00130433358317692\\
0.001008	0.00130068070480817\\
0.001009	0.00129700162068106\\
0.00101	0.00129330036230189\\
0.001011	0.00128958013183654\\
0.001012	0.0012858433090313\\
0.001013	0.00128209146211374\\
0.001014	0.00127832536258788\\
0.001015	0.00127454500378571\\
0.001016	0.00127074962304708\\
0.001017	0.00126693772735193\\
0.001018	0.00126310712223893\\
0.001019	0.00125925494379913\\
0.00102	0.00125537769355014\\
0.001021	0.00125147127595535\\
0.001022	0.00124753103837342\\
0.001023	0.00124355181318089\\
0.001024	0.00123952796184685\\
0.001025	0.00123545342071276\\
0.001026	0.00123132174824893\\
0.001027	0.00122712617354129\\
0.001028	0.00122285964580488\\
0.001029	0.00121851488468441\\
0.00103	0.00121408443115566\\
0.001031	0.00120956069882882\\
0.001032	0.00120493602547064\\
0.001033	0.00120020272456494\\
0.001034	0.00119535313676419\\
0.001035	0.00119037968105736\\
0.001036	0.0011852749055262\\
0.001037	0.00118003153753986\\
0.001038	0.00117464253325984\\
0.001039	0.00116910112629326\\
0.00104	0.00116340087538202\\
0.001041	0.00115753571097105\\
0.001042	0.00115149998053022\\
0.001043	0.0011452884924482\\
0.001044	0.00113889655834323\\
0.001045	0.00113232003363587\\
0.001046	0.00112555535619052\\
0.001047	0.00111859958281669\\
0.001048	0.00111145042348409\\
0.001049	0.00110410627299619\\
0.00105	0.0010965662399111\\
0.001051	0.00108883017252436\\
0.001052	0.00108089868169074\\
0.001053	0.00107277316024323\\
0.001054	0.00106445579885293\\
0.001055	0.00105594959809276\\
0.001056	0.00104725837655092\\
0.001057	0.00103838677486085\\
0.001058	0.00102934025549488\\
0.001059	0.00102012509822119\\
0.00106	0.00101074839120669\\
0.001061	0.00100121801772108\\
0.001062	0.000991542638494968\\
0.001063	0.000981731669823331\\
0.001064	0.000971795257551229\\
0.001065	0.000961744247150073\\
0.001066	0.000951590150180779\\
0.001067	0.00094134510743732\\
0.001068	0.000931021849186718\\
0.001069	0.000920633652971621\\
0.00107	0.000910194299517641\\
0.001071	0.000899718027292574\\
0.001072	0.000889219486385482\\
0.001073	0.000878713692388217\\
0.001074	0.000868215980960607\\
0.001075	0.000857741963847197\\
0.001076	0.000847307487116576\\
0.001077	0.00083692859233468\\
0.001078	0.000826621481409169\\
0.001079	0.000816402485794396\\
0.00108	0.000806288040662397\\
0.001081	0.000796294664548503\\
0.001082	0.000786438944893782\\
0.001083	0.000776737529760734\\
0.001084	0.000767207125824318\\
0.001085	0.000757864502541617\\
0.001086	0.000748726502222889\\
0.001087	0.000739810055441406\\
0.001088	0.000731132201015349\\
0.001089	0.000722710109528721\\
0.00109	0.00071456110908275\\
0.001091	0.000706702711681315\\
0.001092	0.000699152638436659\\
0.001093	0.000691928841610439\\
0.001094	0.000685049521202858\\
0.001095	0.000678533133712054\\
0.001096	0.000672398390719684\\
0.001097	0.000666664244844288\\
0.001098	0.000661349860764063\\
0.001099	0.000656474569316505\\
0.0011	0.000652057802945834\\
0.001101	0.000648119011259311\\
0.001102	0.000644677556119024\\
0.001103	0.000641752586390165\\
0.001104	0.000639362893263361\\
0.001105	0.000637526747950663\\
0.001106	0.000636261724501033\\
0.001107	0.000635584511406782\\
0.001108	0.000635510716339284\\
0.001109	0.000636054669108115\\
0.00111	0.000637229228405284\\
0.001111	0.000639045598062394\\
0.001112	0.000641513158479429\\
0.001113	0.000644639318507108\\
0.001114	0.000648429392488218\\
0.001115	0.000652886506223729\\
0.001116	0.000658011534493073\\
0.001117	0.000663803071588552\\
0.001118	0.000670257435004785\\
0.001119	0.000677368701344629\\
0.00112	0.000685128772182941\\
0.001121	0.000693527466712902\\
0.001122	0.000702552637416307\\
0.001123	0.000712190304471444\\
0.001124	0.00072242480428434\\
0.001125	0.000733238947586615\\
0.001126	0.000744614182748062\\
0.001127	0.000756530760292386\\
0.001128	0.000768967895014527\\
0.001129	0.000781903922773442\\
0.00113	0.000795316449556194\\
0.001131	0.000809182490896692\\
0.001132	0.000823478600401281\\
0.001133	0.000838180986585261\\
0.001134	0.000853265617627095\\
0.001135	0.000868708314111376\\
0.001136	0.000884484830064968\\
0.001137	0.00090057092286863\\
0.001138	0.00091694241273161\\
0.001139	0.000933575232585206\\
0.00114	0.000950445469334928\\
0.001141	0.000967529397480779\\
0.001142	0.000984803506026756\\
0.001143	0.00100224451973017\\
0.001144	0.00101982941555841\\
0.001145	0.00103753543515768\\
0.001146	0.00105534009419574\\
0.001147	0.00107322118931121\\
0.001148	0.00109115680338507\\
0.001149	0.0011091253097214\\
0.00115	0.00112710537557955\\
0.001151	0.00114507596557423\\
0.001152	0.00116301634531404\\
0.001153	0.00118090608560321\\
0.001154	0.0011987250674234\\
0.001155	0.001216453487956\\
0.001156	0.00123407186778712\\
0.001157	0.00125156105934564\\
0.001158	0.00126890225660655\\
0.001159	0.00128607700606263\\
0.00116	0.0013030672190089\\
0.001161	0.00131985518511045\\
0.001162	0.00133642358703623\\
0.001163	0.00135275551610219\\
0.001164	0.00136883448881596\\
0.001165	0.00138464446413993\\
0.001166	0.00140016986131484\\
0.001167	0.0014153955780989\\
0.001168	0.00143030700924831\\
0.001169	0.00144489006505068\\
0.00117	0.00145913118968616\\
0.001171	0.00147301737933141\\
0.001172	0.00148653619976873\\
0.001173	0.00149967580330232\\
0.001174	0.00151242494491286\\
0.001175	0.00152477299747185\\
0.001176	0.00153670996583212\\
0.001177	0.00154822649969215\\
0.001178	0.00155931390511049\\
0.001179	0.00156996415457916\\
0.00118	0.00158016989553084\\
0.001181	0.00158992445722258\\
0.001182	0.00159922185595071\\
0.001183	0.00160805679851184\\
0.001184	0.00161642468379284\\
0.001185	0.00162432160258964\\
0.001186	0.00163174433560887\\
0.001187	0.0016386903495692\\
0.001188	0.00164515779144177\\
0.001189	0.00165114548089111\\
0.00119	0.00165665290090631\\
0.001191	0.0016616801866565\\
0.001192	0.00166622811265159\\
0.001193	0.00167029807825381\\
0.001194	0.00167389209161456\\
0.001195	0.0016770127521114\\
0.001196	0.00167966323135923\\
0.001197	0.00168184725298556\\
0.001198	0.00168356907117339\\
0.001199	0.00168483344814749\\
0.0012	0.00168564563077359\\
0.001201	0.00168601132633042\\
0.001202	0.001685936677624\\
0.001203	0.00168542823758867\\
0.001204	0.00168449294354082\\
0.001205	0.00168313809128253\\
0.001206	0.00168137130913299\\
0.001207	0.00167920053206328\\
0.001208	0.00167663397610853\\
0.001209	0.00167368011322693\\
0.00121	0.00167034764672198\\
0.001211	0.00166664548734556\\
0.001212	0.00166258273024189\\
0.001213	0.00165816863286855\\
0.001214	0.00165341259392508\\
0.001215	0.00164832413340059\\
0.001216	0.00164291287390329\\
0.001217	0.00163718852323077\\
0.001218	0.00163116085816496\\
0.001219	0.00162483970963505\\
0.00122	0.00161823494915808\\
0.001221	0.00161135647649042\\
0.001222	0.0016042142085217\\
0.001223	0.00159681806932595\\
0.001224	0.001589177981217\\
0.001225	0.00158130385672027\\
0.001226	0.00157320559131147\\
0.001227	0.00156489305684242\\
0.001228	0.00155637609547032\\
0.001229	0.00154766451385793\\
0.00123	0.00153876807749707\\
0.001231	0.00152969650508639\\
0.001232	0.00152045946269884\\
0.001233	0.00151106655748469\\
0.001234	0.00150152733089013\\
0.001235	0.0014918512512373\\
0.001236	0.0014820477054372\\
0.001237	0.00147212598982259\\
0.001238	0.00146209529997448\\
0.001239	0.00145196471944407\\
0.00124	0.00144174320738504\\
0.001241	0.00143143958514752\\
0.001242	0.00142106252181017\\
0.001243	0.00141062051870249\\
0.001244	0.00140012189309143\\
0.001245	0.00138957476113229\\
0.001246	0.00137898702023183\\
0.001247	0.00136836633112109\\
0.001248	0.00135772009986682\\
0.001249	0.00134705546002287\\
0.00125	0.00133637925514608\\
0.001251	0.00132569802213939\\
0.001252	0.00131501797568648\\
0.001253	0.00130434499404161\\
0.001254	0.00129368460655611\\
0.001255	0.00128304198319842\\
0.001256	0.00127242192640639\\
0.001257	0.00126182886553576\\
0.001258	0.00125126685415155\\
0.001259	0.00124073957046048\\
0.00126	0.0012302503209925\\
0.001261	0.00121980204768999\\
0.001262	0.00120939733850857\\
0.001263	0.00119903844153055\\
0.001264	0.00118872728264488\\
0.001265	0.00117846548680437\\
0.001266	0.00116825440269895\\
0.001267	0.00115809513067156\\
0.001268	0.00114798855363726\\
0.001269	0.00113793537086596\\
0.00127	0.00112793613432903\\
0.001271	0.00111799128727772\\
0.001272	0.00110810120473154\\
0.001273	0.0010982662354898\\
0.001274	0.001088486745283\\
0.001275	0.00107876316071772\\
0.001276	0.00106909601370016\\
0.001277	0.00105948598584179\\
0.001278	0.00104993395248488\\
0.001279	0.00104044102618601\\
0.00128	0.00103100859919161\\
0.001281	0.00102163838462832\\
0.001282	0.00101233245618516\\
0.001283	0.00100309328609957\\
0.001284	0.000993923781201824\\
0.001285	0.000984827316864035\\
0.001286	0.000975807768890758\\
0.001287	0.00096686954313469\\
0.001288	0.000958017602734967\\
0.001289	0.0009492574930518\\
0.00129	0.000940595364254616\\
0.001291	0.000932037991564647\\
0.001292	0.000923592793198023\\
0.001293	0.000915267845983196\\
0.001294	0.000907071898534413\\
0.001295	0.000899014382005634\\
0.001296	0.000891105418426121\\
0.001297	0.000883355826471973\\
0.001298	0.000875777124413116\\
0.001299	0.00086838153010431\\
0.0013	0.000861181957711391\\
0.001301	0.0008541920107602\\
0.001302	0.000847425971144138\\
0.001303	0.000840898783563245\\
0.001304	0.000834626034828867\\
0.001305	0.00082862392740604\\
0.001306	0.000822909246520837\\
0.001307	0.000817499320173568\\
0.001308	0.000812411971308289\\
0.001309	0.000807665461517357\\
0.00131	0.000803278425668226\\
0.001311	0.00079926979694427\\
0.001312	0.000795658721982086\\
0.001313	0.000792464465930714\\
0.001314	0.000789706307511681\\
0.001315	0.000787403424388866\\
0.001316	0.000785574769502708\\
0.001317	0.000784238939407105\\
0.001318	0.000783414035918633\\
0.001319	0.0007831175227146\\
0.00132	0.000783366078931946\\
0.001321	0.000784175452043448\\
0.001322	0.000785560312469014\\
0.001323	0.000787534112612361\\
0.001324	0.000790108952988044\\
0.001325	0.000793295458150963\\
0.001326	0.000797102664986204\\
0.001327	0.00080153792549516\\
0.001328	0.000806606826053015\\
0.001329	0.000812313124661613\\
0.00133	0.000818658707181749\\
0.001331	0.000825643563005907\\
0.001332	0.000833265780129097\\
0.001333	0.000841521559126277\\
0.001334	0.000850405244982709\\
0.001335	0.000859909375355887\\
0.001336	0.000870024743583937\\
0.001337	0.000880740474468486\\
0.001338	0.000892044110686357\\
0.001339	0.000903921707634249\\
0.00134	0.000916357934648514\\
0.001341	0.000929336180483113\\
0.001342	0.000942838661081916\\
0.001343	0.000956846528007419\\
0.001344	0.000971339975968565\\
0.001345	0.000986298348118637\\
0.001346	0.00100170023818916\\
0.001347	0.00101752358854713\\
0.001348	0.00103374578352242\\
0.001349	0.00105034373765289\\
0.00135	0.00106729397855996\\
0.001351	0.00108457272437534\\
0.001352	0.00110215595571247\\
0.001353	0.0011200194822312\\
0.001354	0.00113813900400492\\
0.001355	0.00115649016790613\\
0.001356	0.00117504861935744\\
0.001357	0.00119379004970306\\
0.001358	0.0012126902394421\\
0.001359	0.00123172509765378\\
0.00136	0.00125087069798846\\
0.001361	0.00127010331146871\\
0.001362	0.00128939943636093\\
0.001363	0.00130873582537453\\
0.001364	0.00132808951048104\\
0.001365	0.00134743782561336\\
0.001366	0.00136675842737122\\
0.001367	0.00138602931395496\\
0.001368	0.00140522884250105\\
0.001369	0.00142433574495325\\
0.00137	0.00144332914273091\\
0.001371	0.00146218856021415\\
0.001372	0.00148089393720282\\
0.001373	0.00149942564047884\\
0.001374	0.00151776447452068\\
0.001375	0.00153589169149159\\
0.001376	0.00155378900060081\\
0.001377	0.00157143857691348\\
0.001378	0.00158882306966824\\
0.001379	0.00160592561011086\\
0.00138	0.00162272981893104\\
0.001381	0.00163921981338864\\
0.001382	0.00165538021409339\\
0.001383	0.0016711961514503\\
0.001384	0.00168665327191902\\
0.001385	0.00170173774400219\\
0.001386	0.00171643626392739\\
0.001387	0.00173073606112469\\
0.001388	0.00174462490343112\\
0.001389	0.00175809110202517\\
0.00139	0.00177112351608796\\
0.001391	0.00178371155708032\\
0.001392	0.00179584519271101\\
0.001393	0.00180751495053161\\
0.001394	0.00181871192107559\\
0.001395	0.00182942776052484\\
0.001396	0.00183965469288153\\
0.001397	0.00184938551151032\\
0.001398	0.00185861358005967\\
0.001399	0.00186733283273377\\
0.0014	0.00187553777382062\\
0.001401	0.0018832234764624\\
0.001402	0.0018903855805867\\
0.001403	0.00189702028992849\\
0.001404	0.00190312436817283\\
0.001405	0.00190869513416805\\
0.001406	0.00191373045617379\\
0.001407	0.00191822874510255\\
0.001408	0.00192218894676719\\
0.001409	0.00192561053313835\\
0.00141	0.00192849349261159\\
0.001411	0.00193083831928762\\
0.001412	0.00193264600130195\\
0.001413	0.00193391800825281\\
0.001414	0.00193465627776122\\
0.001415	0.00193486320125158\\
0.001416	0.00193454160900012\\
0.001417	0.00193369475448552\\
0.001418	0.0019323262981964\\
0.001419	0.00193044029096692\\
0.00142	0.00192804115694539\\
0.001421	0.00192513367629374\\
0.001422	0.0019217229677532\\
0.001423	0.00191781447118322\\
0.001424	0.00191341393018224\\
0.001425	0.00190852737494981\\
0.001426	0.00190316110551085\\
0.001427	0.00189732167537054\\
0.001428	0.00189101587579205\\
0.001429	0.00188425072079287\\
0.00143	0.00187703343292866\\
0.001431	0.00186937143002414\\
0.001432	0.00186127231295337\\
0.001433	0.00185274385450522\\
0.001434	0.00184379398943402\\
0.001435	0.00183443080578321\\
0.001436	0.00182466253753085\\
0.001437	0.00181449755857399\\
0.001438	0.00180394437810595\\
0.001439	0.00179301163739158\\
0.00144	0.00178170810793635\\
0.001441	0.00177004269104878\\
0.001442	0.001758024418775\\
0.001443	0.00174566245614684\\
0.001444	0.00173296610470127\\
0.001445	0.00171994480722574\\
0.001446	0.001706608153644\\
0.001447	0.00169296588794424\\
0.001448	0.00167902791608321\\
0.001449	0.00166480431472898\\
0.00145	0.00165030534077989\\
0.001451	0.00163554144154198\\
0.001452	0.00162052326540562\\
0.001453	0.00160526167293243\\
0.001454	0.001589767748238\\
0.001455	0.00157405281052636\\
0.001456	0.0015581284256758\\
0.001457	0.00154200641774623\\
0.001458	0.00152569888028368\\
0.001459	0.00150921818730486\\
0.00146	0.00149257700385985\\
0.001461	0.00147578829605018\\
0.001462	0.00145886534040493\\
0.001463	0.00144182173249815\\
0.001464	0.00142467139472205\\
0.001465	0.00140742858311199\\
0.001466	0.00139010789310884\\
0.001467	0.00137272426417463\\
0.001468	0.00135529298317845\\
0.001469	0.00133782968641799\\
0.00147	0.00132035036018673\\
0.001471	0.00130287133978489\\
0.001472	0.0012854093068509\\
0.001473	0.00126798128486402\\
0.001474	0.00125060463270561\\
0.001475	0.00123329703612324\\
0.001476	0.00121607649691178\\
0.001477	0.00119896131963872\\
0.001478	0.00118197009571399\\
0.001479	0.00116512168458073\\
0.00148	0.00114843519179986\\
0.001481	0.00113192994376313\\
0.001482	0.00111562545878565\\
0.001483	0.0010995414142891\\
0.001484	0.00108369760980464\\
0.001485	0.00106811392551667\\
0.001486	0.00105281027608586\\
0.001487	0.00103780655950576\\
0.001488	0.00102312260079667\\
0.001489	0.00100877809037819\\
0.00149	0.000994792517040743\\
0.001491	0.000981185095519251\\
0.001492	0.000967974688789764\\
0.001493	0.000955179725331598\\
0.001494	0.000942818111759915\\
0.001495	0.000930907141389019\\
0.001496	0.000919463399490256\\
0.001497	0.00090850266619078\\
0.001498	0.000898039818172803\\
0.001499	0.000888088730523302\\
0.0015	0.000878662180282038\\
0.001501	0.000869771753387061\\
0.001502	0.000861427756856565\\
0.001503	0.000853639138122108\\
0.001504	0.000846413413460742\\
0.001505	0.000839756607423527\\
0.001506	0.000833673205065428\\
0.001507	0.000828166118582809\\
0.001508	0.000823236669718781\\
0.001509	0.000818884588963103\\
0.00151	0.000815108032207735\\
0.001511	0.000811903615087709\\
0.001512	0.000809266464793542\\
0.001513	0.000807190288700069\\
0.001514	0.000805667458721223\\
0.001515	0.000804689109889236\\
0.001516	0.000804245251346401\\
0.001517	0.00080432488763372\\
0.001518	0.000804916147963251\\
0.001519	0.000806006421062603\\
0.00152	0.000807582493140396\\
0.001521	0.000809630686564194\\
0.001522	0.00081213699697401\\
0.001523	0.000815087226699579\\
0.001524	0.000818467112594863\\
0.001525	0.000822262446672937\\
0.001526	0.000826459188175532\\
0.001527	0.000831043565976758\\
0.001528	0.000836002170537075\\
0.001529	0.000841322034879094\\
0.00153	0.000846990704269866\\
0.001531	0.000852996294529568\\
0.001532	0.000859327539090256\\
0.001533	0.000865973825071128\\
0.001534	0.000872925218769307\\
0.001535	0.000880172481075397\\
0.001536	0.000887707073406796\\
0.001537	0.00089552115479831\\
0.001538	0.000903607570839932\\
0.001539	0.000911959835162577\\
0.00154	0.000920572104191428\\
0.001541	0.000929439145905824\\
0.001542	0.000938556303287047\\
0.001543	0.000947919453150275\\
0.001544	0.000957524961060139\\
0.001545	0.000967369632979282\\
0.001546	0.000977450664275597\\
0.001547	0.000987765586680645\\
0.001548	0.000998312213792036\\
0.001549	0.00100908858568648\\
0.00155	0.00102009291314127\\
0.001551	0.00103132352197458\\
0.001552	0.00104277879795568\\
0.001553	0.00105445713272847\\
0.001554	0.00106635687114468\\
0.001555	0.00107847626037373\\
0.001556	0.00109081340113251\\
0.001557	0.00110336620131192\\
0.001558	0.00111613233228577\\
0.001559	0.00112910918813924\\
0.00156	0.00114229384797963\\
0.001561	0.00115568304148748\\
0.001562	0.0011692731178342\\
0.001563	0.0011830600180539\\
0.001564	0.00119703925090815\\
0.001565	0.00121120587225998\\
0.001566	0.00122555446791631\\
0.001567	0.0012400791399221\\
0.001568	0.00125477349623991\\
0.001569	0.00126963064366744\\
0.00157	0.00128464318389642\\
0.001571	0.00129980321259905\\
0.001572	0.00131510232133689\\
0.001573	0.00133053160214778\\
0.001574	0.00134608165463482\\
0.001575	0.00136174259536309\\
0.001576	0.00137750406938121\\
0.001577	0.00139335526366771\\
0.001578	0.00140928492232259\\
0.001579	0.00142528136332958\\
0.00158	0.00144133249668121\\
0.001581	0.00145742584369893\\
0.001582	0.00147354855738602\\
0.001583	0.00148968744368466\\
0.001584	0.00150582898347201\\
0.001585	0.00152195935515353\\
0.001586	0.00153806445774625\\
0.001587	0.0015541299343501\\
0.001588	0.00157014119587105\\
0.001589	0.00158608344493035\\
0.00159	0.00160194169991664\\
0.001591	0.00161770081907961\\
0.001592	0.00163334552461252\\
0.001593	0.00164886042670527\\
0.001594	0.00166423004746745\\
0.001595	0.00167943884472283\\
0.001596	0.00169447123568597\\
0.001597	0.00170931162046452\\
0.001598	0.00172394440532859\\
0.001599	0.00173835402577144\\
0.0016	0.00175252496938044\\
0.001601	0.00176644179845428\\
0.001602	0.00178008917236853\\
0.001603	0.00179345186971202\\
0.001604	0.00180651481011275\\
0.001605	0.0018192630757898\\
0.001606	0.00183168193282001\\
0.001607	0.00184375685206751\\
0.001608	0.0018554735297664\\
0.001609	0.00186681790773576\\
0.00161	0.00187777619318839\\
0.001611	0.00188833487813516\\
0.001612	0.00189848075833957\\
0.001613	0.00190820095176008\\
0.001614	0.00191748291647852\\
0.001615	0.00192631446804666\\
0.001616	0.0019346837962065\\
0.001617	0.00194257948099011\\
0.001618	0.00194999050811807\\
0.001619	0.00195690628364316\\
0.00162	0.00196331664781904\\
0.001621	0.00196921188817816\\
0.001622	0.00197458275172379\\
0.001623	0.00197942045619561\\
0.001624	0.00198371670041903\\
0.001625	0.00198746367370587\\
0.001626	0.00199065406427331\\
0.001627	0.00199328106663666\\
0.001628	0.00199533838789736\\
0.001629	0.00199682025303208\\
0.00163	0.00199772140915595\\
0.001631	0.00199803712867625\\
0.001632	0.00199776321140077\\
0.001633	0.00199689598557733\\
0.001634	0.00199543230790004\\
0.001635	0.00199336956256053\\
0.001636	0.00199070565926782\\
0.001637	0.0019874390303024\\
0.001638	0.00198356862668828\\
0.001639	0.00197909391350787\\
0.00164	0.00197401486440582\\
0.001641	0.00196833195534308\\
0.001642	0.00196204615766236\\
0.001643	0.00195515893053971\\
0.001644	0.0019476722128826\\
0.001645	0.00193958841479602\\
0.001646	0.00193091040865817\\
0.001647	0.00192164151983533\\
0.001648	0.00191178551721575\\
0.001649	0.0019013466036142\\
0.00165	0.0018903294060838\\
0.001651	0.00187873896633717\\
0.001652	0.00186658073128045\\
0.001653	0.00185386054373405\\
0.001654	0.00184058463346598\\
0.001655	0.00182675960861036\\
0.001656	0.00181239244761135\\
0.001657	0.00179749049173814\\
0.001658	0.00178206143818201\\
0.001659	0.00176611333388622\\
0.00166	0.00174965457022392\\
0.001661	0.00173269387854352\\
0.001662	0.00171524032668671\\
0.001663	0.00169730331656542\\
0.001664	0.00167889258281061\\
0.001665	0.001660018192632\\
0.001666	0.00164069054701279\\
0.001667	0.00162092038326841\\
0.001668	0.00160071877899998\\
0.001669	0.00158009715761708\\
0.00167	0.00155906729556523\\
0.001671	0.00153764133130314\\
0.001672	0.00151583177620743\\
0.001673	0.00149365152754211\\
0.001674	0.00147111388361759\\
0.001675	0.00144823256139367\\
0.001676	0.00142502171671108\\
0.001677	0.00140149596739314\\
0.001678	0.00137767041951186\\
0.001679	0.00135356069720049\\
0.00168	0.00132918297634248\\
0.001681	0.00130455402255587\\
0.001682	0.00127969123407053\\
0.001683	0.00125461269005132\\
0.001684	0.00122933720497793\\
0.001685	0.00120388438985984\\
0.001686	0.00117827472122166\\
0.001687	0.00115252961886712\\
0.001688	0.00112667153348484\\
0.001689	0.00110072404534463\\
0.00169	0.0010747119755046\\
0.001691	0.00104866151113664\\
0.001692	0.00102260034669248\\
0.001693	0.000996557842670536\\
0.001694	0.000970565203923076\\
0.001695	0.000944655679525613\\
0.001696	0.000918864786158954\\
0.001697	0.000893230556796846\\
0.001698	0.000867793815987317\\
0.001699	0.000842598482450324\\
0.0017	0.000817691898576912\\
0.001701	0.000793125184739658\\
0.001702	0.000768953613933425\\
0.001703	0.000745236998628061\\
0.001704	0.000722040077013793\\
0.001705	0.000699432879536923\\
0.001706	0.000677491048281557\\
0.001707	0.000656296071597185\\
0.001708	0.000635935384313246\\
0.001709	0.000616502270579355\\
0.00171	0.000598095493421418\\
0.001711	0.000580818564616154\\
0.001712	0.000564778564433783\\
0.001713	0.000550084428447836\\
0.001714	0.000536844643349842\\
0.001715	0.000525164340873244\\
0.001716	0.000515141850903758\\
0.001717	0.000506864867370193\\
0.001718	0.000500406481331249\\
0.001719	0.000495821423774066\\
0.00172	0.000493142909226137\\
0.001721	0.000492380456599008\\
0.001722	0.000493518975322852\\
0.001723	0.000496519252724824\\
0.001724	0.000501319793899709\\
0.001725	0.000507839790414384\\
0.001726	0.000515982868665212\\
0.001727	0.000525641215559135\\
0.001728	0.000536699698236887\\
0.001729	0.000549039668227971\\
0.00173	0.000562542241967915\\
0.001731	0.00057709095291366\\
0.001732	0.000592573757368704\\
0.001733	0.000608884438387568\\
0.001734	0.000625923489095225\\
0.001735	0.000643598572168529\\
0.001736	0.000661824652380832\\
0.001737	0.000680523890105522\\
0.001738	0.000699625370168681\\
0.001739	0.000719064725586569\\
0.00174	0.000738783701788787\\
0.001741	0.000758729694807919\\
0.001742	0.000778855287069808\\
0.001743	0.000799117796668062\\
0.001744	0.000819478850059955\\
0.001745	0.000839903983772692\\
0.001746	0.000860362277762878\\
0.001747	0.000880826021097495\\
0.001748	0.000901270409051915\\
0.001749	0.000921673269887654\\
0.00175	0.000942014819295154\\
0.001751	0.000962277440107585\\
0.001752	0.000982445484804759\\
0.001753	0.00100250509845805\\
0.001754	0.0010224440598678\\
0.001755	0.00104225163886543\\
0.001756	0.00106191846784783\\
0.001757	0.00108143642579227\\
0.001758	0.00110079853326387\\
0.001759	0.00111999885701033\\
0.00176	0.00113903242293977\\
0.001761	0.00115789513641661\\
0.001762	0.00117658370896545\\
0.001763	0.00119509559054535\\
0.001764	0.00121342890667748\\
0.001765	0.00123158239982965\\
0.001766	0.00124955537452355\\
0.001767	0.00126734764571714\\
0.001768	0.00128495949004377\\
0.001769	0.0013023915995742\\
0.00177	0.00131964503782552\\
0.001771	0.00133672119776387\\
0.001772	0.00135362176165936\\
0.001773	0.00137034866260051\\
0.001774	0.00138690404747275\\
0.001775	0.00140329024133965\\
0.001776	0.00141950971314533\\
0.001777	0.00143556504263046\\
0.001778	0.0014514588884811\\
0.001779	0.00146719395760436\\
0.00178	0.00148277297547929\\
0.001781	0.0014981986576805\\
0.001782	0.00151347368248908\\
0.001783	0.00152860066455406\\
0.001784	0.00154358212965076\\
0.001785	0.00155842049052607\\
0.001786	0.00157311802387087\\
0.001787	0.00158767684841902\\
0.001788	0.00160209890412059\\
0.001789	0.0016163859323994\\
0.00179	0.00163053945760325\\
0.001791	0.00164456076959085\\
0.001792	0.0016584509074215\\
0.001793	0.00167221064420794\\
0.001794	0.00168584047310318\\
0.001795	0.0016993405944105\\
0.001796	0.00171271090382269\\
0.001797	0.00172595098180206\\
0.001798	0.00173906008409925\\
0.001799	0.00175203713336509\\
0.0018	0.00176488071184567\\
0.001801	0.00177758905516981\\
0.001802	0.00179016004721908\\
0.001803	0.00180259121602394\\
0.001804	0.00181487973073944\\
0.001805	0.00182702239963535\\
0.001806	0.00183901566908787\\
0.001807	0.00185085562362287\\
0.001808	0.00186253798686582\\
0.001809	0.00187405812343931\\
0.00181	0.00188541104188521\\
0.001811	0.00189659139851205\\
0.001812	0.00190759350212638\\
0.001813	0.00191841131969299\\
0.001814	0.00192903848292447\\
0.001815	0.0019394682956942\\
0.001816	0.0019496937423254\\
0.001817	0.00195970749677116\\
0.001818	0.00196950193260776\\
0.001819	0.00197906913388155\\
0.00182	0.00198840090677273\\
0.001821	0.00199748879201007\\
0.001822	0.00200632407811528\\
0.001823	0.00201489781536362\\
0.001824	0.00202320083050433\\
0.001825	0.00203122374224933\\
0.001826	0.00203895697734953\\
0.001827	0.00204639078739323\\
0.001828	0.00205351526627581\\
0.001829	0.00206032036819796\\
0.00183	0.00206679592630884\\
0.001831	0.00207293167187798\\
0.001832	0.00207871725389884\\
0.001833	0.00208414225919374\\
0.001834	0.00208919623293967\\
0.001835	0.00209386869954786\\
0.001836	0.00209814918386509\\
0.001837	0.00210202723261964\\
0.001838	0.0021054924361145\\
0.001839	0.00210853445008286\\
0.00184	0.00211114301762562\\
0.001841	0.0021133079912128\\
0.001842	0.00211501935469474\\
0.001843	0.00211626724525194\\
0.001844	0.00211704197521104\\
0.001845	0.00211733405370062\\
0.001846	0.00211713420811926\\
0.001847	0.00211643340532347\\
0.001848	0.00211522287246438\\
0.001849	0.00211349411740339\\
0.00185	0.00211123894874953\\
0.001851	0.00210844949549711\\
0.001852	0.0021051182260868\\
0.001853	0.00210123796688759\\
0.001854	0.00209680192018511\\
0.001855	0.00209180368153101\\
0.001856	0.00208623725639719\\
0.001857	0.00208009707622294\\
0.001858	0.00207337801380798\\
0.001859	0.00206607539801215\\
0.00186	0.00205818502774389\\
0.001861	0.00204970318522611\\
0.001862	0.00204062664863604\\
0.001863	0.00203095270408041\\
0.001864	0.00202067915684778\\
0.001865	0.00200980434199759\\
0.001866	0.00199832713438955\\
0.001867	0.0019862469581651\\
0.001868	0.00197356379563265\\
0.001869	0.00196027819563044\\
0.00187	0.00194639128151905\\
0.001871	0.00193190475881954\\
0.001872	0.00191682092252848\\
0.001873	0.00190114266417866\\
0.001874	0.00188487347874429\\
0.001875	0.00186801747154343\\
0.001876	0.00185057936521615\\
0.001877	0.00183256450688467\\
0.001878	0.00181397887561705\\
0.001879	0.0017948290903486\\
0.00188	0.00177512241845813\\
0.001881	0.00175486678510428\\
0.001882	0.00173407078356019\\
0.001883	0.00171274368677663\\
0.001884	0.00169089546039659\\
0.001885	0.00166853677750562\\
0.001886	0.00164567903537628\\
0.001887	0.00162233437456279\\
0.001888	0.00159851570081032\\
0.001889	0.00157423671012898\\
0.00189	0.00154951191749488\\
0.001891	0.00152435668977699\\
0.001892	0.00149878728349585\\
0.001893	0.00147282088810029\\
0.001894	0.00144647567560702\\
0.001895	0.00141977085752505\\
0.001896	0.0013927267500502\\
0.001897	0.00136536484874593\\
0.001898	0.00133770791407937\\
0.001899	0.00130978006932845\\
0.0019	0.0012816069125945\\
0.001901	0.00125321564488517\\
0.001902	0.00122463521652206\\
0.001903	0.00119589649436844\\
0.001904	0.00116703245260961\\
0.001905	0.00113807839012682\\
0.001906	0.00110907217778321\\
0.001907	0.00108005453907812\\
0.001908	0.00105106936778057\\
0.001909	0.00102216408603826\\
0.00191	0.000993390046094881\\
0.001911	0.00096480297802777\\
0.001912	0.000936463484472942\\
0.001913	0.00090843758107117\\
0.001914	0.000880797277895915\\
0.001915	0.000853621191912701\\
0.001916	0.000826995173175433\\
0.001917	0.000801012917307216\\
0.001918	0.000775776523279616\\
0.001919	0.000751396938124502\\
0.00192	0.000727994209286914\\
0.001921	0.000705697441535541\\
0.001922	0.000684644331027767\\
0.001923	0.000664980129055539\\
0.001924	0.000646855879331839\\
0.001925	0.000630425785349986\\
0.001926	0.00061584360987955\\
0.001927	0.000603258097156672\\
0.001928	0.000592807542978764\\
0.001929	0.000584613808618242\\
0.00193	0.000578776252795943\\
0.001931	0.000575366196321167\\
0.001932	0.000574422584105469\\
0.001933	0.000575949430137638\\
0.001934	0.000579915418338642\\
0.001935	0.000586255726261388\\
0.001936	0.000594875814552284\\
0.001937	0.000605656665565642\\
0.001938	0.000618460817396029\\
0.001939	0.000633138539517105\\
0.00194	0.000649533606361073\\
0.001941	0.00066748829595475\\
0.001942	0.000686847421487888\\
0.001943	0.000707461357314861\\
0.001944	0.000729188129961929\\
0.001945	0.000751894707692662\\
0.001946	0.000775457646865849\\
0.001947	0.000799763251603232\\
0.001948	0.000824707386139657\\
0.001949	0.000850195055262646\\
0.00195	0.000876139843237016\\
0.001951	0.000902463278630539\\
0.001952	0.000929094173108382\\
0.001953	0.000955967967018847\\
0.001954	0.00098302610282359\\
0.001955	0.00101021543880269\\
0.001956	0.00103748770947278\\
0.001957	0.00106479903495456\\
0.001958	0.00109210947880198\\
0.001959	0.00111938265213214\\
0.00196	0.00114658536087204\\
0.001961	0.00117368729252259\\
0.001962	0.001200660738626\\
0.001963	0.00122748034922757\\
0.001964	0.00125412291580368\\
0.001965	0.00128056717934165\\
0.001966	0.00130679366059979\\
0.001967	0.0013327845098558\\
0.001968	0.00135852337371054\\
0.001969	0.00138399527682222\\
0.00197	0.00140918651667421\\
0.001971	0.00143408456971454\\
0.001972	0.00145867800742743\\
0.001973	0.00148295642105123\\
0.001974	0.00150691035380884\\
0.001975	0.0015305312396946\\
0.001976	0.00155381134796234\\
0.001977	0.00157674373257193\\
0.001978	0.00159932218595375\\
0.001979	0.00162154119652923\\
0.00198	0.00164339590947225\\
0.001981	0.00166488209029934\\
0.001982	0.00168599609092978\\
0.001983	0.00170673481787495\\
0.001984	0.00172709570227957\\
0.001985	0.00174707667157418\\
0.001986	0.00176667612251983\\
0.001987	0.00178589289547728\\
0.001988	0.00180472624972705\\
0.001989	0.00182317583971777\\
0.00199	0.00184124169212856\\
0.001991	0.0018589241836409\\
0.001992	0.00187622401934026\\
0.001993	0.00189314221168276\\
0.001994	0.00190968005996687\\
0.001995	0.00192583913026545\\
0.001996	0.00194162123577737\\
0.001997	0.00195702841757333\\
0.001998	0.00197206292570764\\
0.001999	0.00198672720068862\\
0.002	0.00200102385529168\\
0.002001	0.00201495565670525\\
0.002002	0.00202852550900694\\
0.002003	0.00204173643597319\\
0.002004	0.00205459156421946\\
0.002005	0.00206709410668014\\
0.002006	0.00207924734642995\\
0.002007	0.00209105462085476\\
0.002008	0.00210251930617698\\
0.002009	0.00211364480234741\\
0.00201	0.00212443451830939\\
0.002011	0.00213489185764321\\
0.002012	0.00214502020459603\\
0.002013	0.002154822910509\\
0.002014	0.00216430328064731\\
0.002015	0.00217346456144024\\
0.002016	0.00218230992813215\\
0.002017	0.00219084247285638\\
0.002018	0.00219906519313619\\
0.002019	0.00220698098081277\\
0.00202	0.00221459261140469\\
0.002021	0.00222190273391016\\
0.002022	0.00222891386104414\\
0.002023	0.00223562835992099\\
0.002024	0.00224204844318517\\
0.002025	0.00224817616059224\\
0.002026	0.00225401339104559\\
0.002027	0.00225956183508556\\
0.002028	0.00226482300783403\\
0.002029	0.00226979823241672\\
0.00203	0.00227448863385171\\
0.002031	0.00227889513341059\\
0.002032	0.00228301844346794\\
0.002033	0.00228685906284348\\
0.002034	0.0022904172726317\\
0.002035	0.00229369313253618\\
0.002036	0.00229668647772386\\
0.002037	0.00229939691621028\\
0.002038	0.00230182382676871\\
0.002039	0.00230396635738316\\
0.00204	0.00230582342427178\\
0.002041	0.00230739371146129\\
0.002042	0.00230867567092975\\
0.002043	0.00230966752336125\\
0.002044	0.00231036725949369\\
0.002045	0.00231077264206819\\
0.002046	0.00231088120839978\\
0.002047	0.00231069027355821\\
0.002048	0.00231019693418866\\
0.002049	0.00230939807298754\\
0.00205	0.00230829036380655\\
0.002051	0.00230687027740861\\
0.002052	0.00230513408787066\\
0.002053	0.00230307787962062\\
0.002054	0.0023006975551136\\
0.002055	0.00229798884316968\\
0.002056	0.00229494730793905\\
0.002057	0.00229156835846391\\
0.002058	0.00228784725885617\\
0.002059	0.00228377913909227\\
0.00206	0.00227935900638016\\
0.002061	0.00227458175707131\\
0.002062	0.00226944218912079\\
0.002063	0.0022639350150878\\
0.002064	0.00225805487560684\\
0.002065	0.00225179635332262\\
0.002066	0.002245153987288\\
0.002067	0.00223812228776138\\
0.002068	0.00223069575140122\\
0.002069	0.00222286887681487\\
0.00207	0.00221463618041535\\
0.002071	0.00220599221258036\\
0.002072	0.0021969315740697\\
0.002073	0.002187448932692\\
0.002074	0.00217753904015697\\
0.002075	0.00216719674909669\\
0.002076	0.00215641703025033\\
0.002077	0.00214519498975957\\
0.002078	0.00213352588655119\\
0.002079	0.00212140514980504\\
0.00208	0.00210882839649109\\
0.002081	0.00209579144892007\\
0.002082	0.00208229035231142\\
0.002083	0.00206832139242723\\
0.002084	0.00205388111320347\\
0.002085	0.00203896633436273\\
0.002086	0.00202357416907798\\
0.002087	0.00200770204166958\\
0.002088	0.00199134770533258\\
0.002089	0.00197450925995618\\
0.00209	0.00195718517004458\\
0.002091	0.00193937428277034\\
0.002092	0.00192107584623414\\
0.002093	0.0019022895279778\\
0.002094	0.0018830154338047\\
0.002095	0.00186325412706057\\
0.002096	0.00184300664841426\\
0.002097	0.00182227453621269\\
0.002098	0.00180105984763285\\
0.002099	0.00177936518076164\\
0.0021	0.00175719369774074\\
0.002101	0.00173454914921689\\
0.002102	0.00171143590035125\\
0.002103	0.00168785895862941\\
0.002104	0.00166382400376957\\
0.002105	0.00163933742013951\\
0.002106	0.00161440633209225\\
0.002107	0.00158903864266259\\
0.002108	0.00156324307620782\\
0.002109	0.00153702922568299\\
0.00211	0.00151040760523125\\
0.002111	0.00148338970896016\\
0.002112	0.00145598807695858\\
0.002113	0.00142821636972369\\
0.002114	0.00140008945233033\\
0.002115	0.00137162348993998\\
0.002116	0.00134283605655561\\
0.002117	0.00131374625913943\\
0.002118	0.00128437487962351\\
0.002119	0.00125474453778635\\
0.00212	0.00122487987840748\\
0.002121	0.00119480778672641\\
0.002122	0.00116455763679478\\
0.002123	0.00113416157805352\\
0.002124	0.00110365486627205\\
0.002125	0.00107307624575713\\
0.002126	0.00104246839057783\\
0.002127	0.00101187841337878\\
0.002128	0.000981358450908041\\
0.002129	0.000950966335472366\\
0.00213	0.000920766361180523\\
0.002131	0.000890830152260887\\
0.002132	0.000861237637240809\\
0.002133	0.000832078126656058\\
0.002134	0.000803451481790343\\
0.002135	0.000775469346138065\\
0.002136	0.000748256387555343\\
0.002137	0.000721951465312464\\
0.002138	0.000696708590810568\\
0.002139	0.000672697492815002\\
0.00214	0.000650103530422816\\
0.002141	0.000629126628783884\\
0.002142	0.000609978861499357\\
0.002143	0.000592880299176929\\
0.002144	0.000578052825408135\\
0.002145	0.00056571182964794\\
0.002146	0.00055605604137758\\
0.002147	0.000549256242034899\\
0.002148	0.000545444078151164\\
0.002149	0.000544702531653546\\
0.00215	0.000547059603542679\\
0.002151	0.000552486343051468\\
0.002152	0.000560899579528321\\
0.002153	0.000572168824500263\\
0.002154	0.000586126097479396\\
0.002155	0.000602577095990338\\
0.002156	0.000621312211721197\\
0.002157	0.000642116271713144\\
0.002158	0.000664776373962345\\
0.002159	0.000689087634772486\\
0.00216	0.000714856985739382\\
0.002161	0.000741905335681913\\
0.002162	0.000770068473681803\\
0.002163	0.000799197073642819\\
0.002164	0.000829156105919042\\
0.002165	0.000859823894243816\\
0.002166	0.000891090991963185\\
0.002167	0.000922858997442439\\
0.002168	0.000955039386124892\\
0.002169	0.000987552405815276\\
0.00217	0.00102032606043647\\
0.002171	0.00105329519295915\\
0.002172	0.00108640066885623\\
0.002173	0.00111958865624147\\
0.002174	0.00115280999566297\\
0.002175	0.00118601965104722\\
0.002176	0.00121917623309022\\
0.002177	0.00125224158645228\\
0.002178	0.00128518043274417\\
0.002179	0.00131796006196668\\
0.00218	0.00135055006595616\\
0.002181	0.0013829221081623\\
0.002182	0.00141504972459544\\
0.002183	0.00144690815163276\\
0.002184	0.00147847417702527\\
0.002185	0.0015097260107658\\
0.002186	0.00154064317305816\\
0.002187	0.0015712063970233\\
0.002188	0.00160139754404534\\
0.002189	0.00163119953005367\\
0.00219	0.0016605962611504\\
0.002191	0.00168957257730439\\
0.002192	0.00171811420305261\\
0.002193	0.00174620770414756\\
0.002194	0.00177384044937006\\
0.002195	0.00180100057676996\\
0.002196	0.00182767696373074\\
0.002197	0.00185385920031139\\
0.002198	0.00187953756525845\\
0.002199	0.00190470300444754\\
0.0022	0.00192934711145019\\
0.002201	0.00195346210969454\\
0.002202	0.00197704083602764\\
0.002203	0.00200007672551635\\
0.002204	0.00202256379722881\\
0.002205	0.00204449664078901\\
0.002206	0.0020658704035526\\
0.002207	0.00208668077827331\\
0.002208	0.00210692399113322\\
0.002209	0.00212659679004605\\
0.00221	0.00214569643309888\\
0.002211	0.00216422067709663\\
0.002212	0.00218216776611398\\
0.002213	0.00219953641994508\\
0.002214	0.00221632582246424\\
0.002215	0.00223253560983416\\
0.002216	0.00224816585859571\\
0.002217	0.00226321707349692\\
0.002218	0.00227769017500898\\
0.002219	0.00229158648663376\\
0.00222	0.00230490772194822\\
0.002221	0.00231765597135242\\
0.002222	0.00232983368850198\\
0.002223	0.0023414436764787\\
0.002224	0.00235248907370693\\
0.002225	0.00236297333953173\\
0.002226	0.00237290023947497\\
0.002227	0.00238227383029082\\
0.002228	0.00239109844481199\\
0.002229	0.00239937867648905\\
0.00223	0.00240711936372221\\
0.002231	0.00241432557407043\\
0.002232	0.00242100258823523\\
0.002233	0.00242715588381385\\
0.002234	0.00243279111902239\\
0.002235	0.00243791411636886\\
0.002236	0.00244253084616133\\
0.002237	0.00244664740998434\\
0.002238	0.00245027002419054\\
0.002239	0.00245340500337832\\
0.00224	0.00245605874398291\\
0.002241	0.00245823770790378\\
0.002242	0.0024599484061723\\
0.002243	0.00246119738286137\\
0.002244	0.0024619911991921\\
0.002245	0.00246233641776456\\
0.002246	0.00246223958702122\\
0.002247	0.00246170722604461\\
0.002248	0.00246074580963685\\
0.002249	0.002459361753686\\
0.00225	0.00245756140099122\\
0.002251	0.00245535100745782\\
0.002252	0.00245273672866143\\
0.002253	0.00244972460695392\\
0.002254	0.00244632055900938\\
0.002255	0.00244253036385529\\
0.002256	0.00243835965153485\\
0.002257	0.00243381389233696\\
0.002258	0.00242889838656465\\
0.002259	0.00242361825490992\\
0.00226	0.00241797842957469\\
0.002261	0.0024119836460315\\
0.002262	0.00240563843538174\\
0.002263	0.00239894711753925\\
0.002264	0.00239191379513294\\
0.002265	0.00238454234807023\\
0.002266	0.00237683642893635\\
0.002267	0.00236879945916623\\
0.002268	0.00236043462594924\\
0.002269	0.0023517448799309\\
0.00227	0.00234273293375631\\
0.002271	0.00233340126142485\\
0.002272	0.00232375209838665\\
0.002273	0.00231378744245559\\
0.002274	0.00230350905557836\\
0.002275	0.00229291846635802\\
0.002276	0.00228201697336061\\
0.002277	0.00227080564925484\\
0.002278	0.0022592853456916\\
0.002279	0.00224745669890848\\
0.00228	0.00223532013614043\\
0.002281	0.00222287588276803\\
0.002282	0.00221012397013718\\
0.002283	0.00219706424407605\\
0.002284	0.00218369637409793\\
0.002285	0.00217001986324305\\
0.002286	0.002156034058554\\
0.002287	0.00214173816217249\\
0.002288	0.00212713124299363\\
0.002289	0.00211221224887126\\
0.00229	0.00209698001935006\\
0.002291	0.00208143329891342\\
0.002292	0.00206557075074212\\
0.002293	0.00204939097088184\\
0.002294	0.00203289250287453\\
0.002295	0.00201607385281416\\
0.002296	0.00199893350477208\\
0.002297	0.00198146993663392\\
0.002298	0.00196368163631314\\
0.002299	0.0019455671183164\\
0.0023	0.00192712494067374\\
0.002301	0.00190835372222876\\
0.002302	0.00188925216026283\\
0.002303	0.00186981904855795\\
0.002304	0.00185005329584426\\
0.002305	0.00182995394461265\\
0.002306	0.00180952019042654\\
0.002307	0.00178875140173385\\
0.002308	0.00176764714022811\\
0.002309	0.0017462071818257\\
0.00231	0.00172443153834341\\
0.002311	0.00170232048003606\\
0.002312	0.00167987455904369\\
0.002313	0.00165709463381405\\
0.002314	0.0016339818948416\\
0.002315	0.00161053789185887\\
0.002316	0.00158676456257183\\
0.002317	0.00156266426332562\\
0.002318	0.00153823980203944\\
0.002319	0.00151349447369268\\
0.00232	0.00148843209876234\\
0.002321	0.00146305706514109\\
0.002322	0.00143737437409766\\
0.002323	0.00141138969092599\\
0.002324	0.0013851094011021\\
0.002325	0.00135854067282388\\
0.002326	0.00133169152697041\\
0.002327	0.0013045709158088\\
0.002328	0.00127718881191246\\
0.002329	0.00124955630897792\\
0.00233	0.00122168573666062\\
0.002331	0.00119359079190223\\
0.002332	0.00116528668956528\\
0.002333	0.00113679033580317\\
0.002334	0.00110812052829616\\
0.002335	0.0010792981880813\\
0.002336	0.00105034662863645\\
0.002337	0.00102129186896478\\
0.002338	0.000992162998518309\\
0.002339	0.000962992603112993\\
0.00234	0.000933817262429071\\
0.002341	0.000904678131280095\\
0.002342	0.000875621618296075\\
0.002343	0.000846700176771544\\
0.002344	0.000817973223154484\\
0.002345	0.000789508198196152\\
0.002346	0.000761381783113683\\
0.002347	0.000733681277102071\\
0.002348	0.000706506131127842\\
0.002349	0.000679969613184015\\
0.00235	0.000654200548477881\\
0.002351	0.000629345029872832\\
0.002352	0.000605567924558682\\
0.002353	0.000583053909860286\\
0.002354	0.000562007657083132\\
0.002355	0.000542652660858286\\
0.002356	0.000525228115573696\\
0.002357	0.000509983228365945\\
0.002358	0.000497168510098706\\
0.002359	0.000487023982247516\\
0.00236	0.00047976490664647\\
0.002361	0.000475566491630162\\
0.002362	0.00047454979329745\\
0.002363	0.000476771346840479\\
0.002364	0.000482218637951593\\
0.002365	0.000490812364227681\\
0.002366	0.000502414922751541\\
0.002367	0.000516843271584182\\
0.002368	0.00053388369775157\\
0.002369	0.000553306173245846\\
0.00237	0.000574876654554159\\
0.002371	0.000598366516341201\\
0.002372	0.000623559018836753\\
0.002373	0.000650253162899227\\
0.002374	0.000678265490770118\\
0.002375	0.000707430415312823\\
0.002376	0.000737599586310879\\
0.002377	0.000768640690825522\\
0.002378	0.000800435973212075\\
0.002379	0.00083288066621705\\
0.00238	0.000865881452619648\\
0.002381	0.00089935502561448\\
0.002382	0.000933226781694898\\
0.002383	0.000967429657820549\\
0.002384	0.00100190311136491\\
0.002385	0.00103659223406375\\
0.002386	0.00107144698758046\\
0.002387	0.00110642154702659\\
0.002388	0.00114147373892231\\
0.002389	0.00117656456095363\\
0.00239	0.00121165777205436\\
0.002391	0.00124671954270755\\
0.002392	0.00128171815669271\\
0.002393	0.00131662375657633\\
0.002394	0.00135140812650043\\
0.002395	0.00138604450678339\\
0.002396	0.00142050743552934\\
0.002397	0.00145477261333568\\
0.002398	0.00148881678770787\\
0.002399	0.00152261765429477\\
0.0024	0.00155615377258882\\
0.002401	0.00158940449403652\\
0.002402	0.00162234990074944\\
0.002403	0.00165497075335426\\
0.002404	0.00168724844679202\\
0.002405	0.0017191649729158\\
0.002406	0.0017507028889747\\
0.002407	0.00178184529122448\\
0.002408	0.00181257579294903\\
0.002409	0.00184287850634451\\
0.00241	0.00187273802770408\\
0.002411	0.00190213942548465\\
0.002412	0.00193106823090156\\
0.002413	0.00195951043066395\\
0.002414	0.00198745246159416\\
0.002415	0.00201488120684772\\
0.002416	0.0020417839935135\\
0.002417	0.00206814859140056\\
0.002418	0.00209396321280943\\
0.002419	0.00211921651314019\\
0.00242	0.00214389759219402\\
0.002421	0.00216799599606402\\
0.002422	0.00219150171943664\\
0.002423	0.00221440520822966\\
0.002424	0.00223669736249913\\
0.002425	0.00225836953949434\\
0.002426	0.00227941355679231\\
0.002427	0.00229982169545668\\
0.002428	0.00231958670311327\\
0.002429	0.00233870179690705\\
0.00243	0.00235716066631474\\
0.002431	0.00237495747570871\\
0.002432	0.00239208686666331\\
0.002433	0.00240854395995795\\
0.002434	0.00242432435721345\\
0.002435	0.00243942414216572\\
0.002436	0.0024538398815134\\
0.002437	0.00246756862530767\\
0.002438	0.00248060790689792\\
0.002439	0.00249295574238499\\
0.00244	0.00250461062953549\\
0.002441	0.00251557154617034\\
0.002442	0.00252583794803183\\
0.002443	0.00253540976608623\\
0.002444	0.00254428740322194\\
0.002445	0.00255247173038499\\
0.002446	0.00255996408214843\\
0.002447	0.00256676625168793\\
0.002448	0.00257288048515297\\
0.002449	0.00257830947543298\\
0.00245	0.00258305635533987\\
0.002451	0.00258712469020499\\
0.002452	0.00259051846987675\\
0.002453	0.00259324210014949\\
0.002454	0.00259530039363314\\
0.002455	0.00259669856004602\\
0.002456	0.00259744219595708\\
0.002457	0.00259753727399999\\
0.002458	0.00259699013156641\\
0.002459	0.00259580745899216\\
0.00246	0.00259399628725234\\
0.002461	0.00259156397520285\\
0.002462	0.00258851819637056\\
0.002463	0.00258486692530491\\
0.002464	0.00258061842355018\\
0.002465	0.00257578122524813\\
0.002466	0.00257036412237849\\
0.002467	0.0025643761496864\\
0.002468	0.00255782656931747\\
0.002469	0.00255072485520563\\
0.00247	0.00254308067723081\\
0.002471	0.00253490388517583\\
0.002472	0.00252620449253916\\
0.002473	0.00251699266022324\\
0.002474	0.00250727868013941\\
0.002475	0.00249707295876673\\
0.002476	0.00248638600069967\\
0.002477	0.0024752283922395\\
0.002478	0.00246361078505625\\
0.002479	0.00245154387997849\\
0.00248	0.00243903841094085\\
0.002481	0.00242610512913689\\
0.002482	0.00241275478743367\\
0.002483	0.00239899812507627\\
0.002484	0.00238484585274029\\
0.002485	0.00237030863798158\\
0.002486	0.00235539709112428\\
0.002487	0.00234012175164311\\
0.002488	0.00232449307508303\\
0.002489	0.00230852142056634\\
0.00249	0.00229221703893657\\
0.002491	0.00227559006159084\\
0.002492	0.00225865049005345\\
0.002493	0.00224140818633466\\
0.002494	0.00222387286412386\\
0.002495	0.0022060540808746\\
0.002496	0.00218796123082711\\
0.002497	0.00216960353901435\\
0.002498	0.00215099005630421\\
0.002499	0.00213212965552948\\
0.0025	0.00211303102875073\\
0.002501	0.00209370268570341\\
0.002502	0.00207415295347718\\
0.002503	0.00205438997747659\\
0.002504	0.00203442172371137\\
0.002505	0.00201425598246599\\
0.002506	0.00199390037340162\\
0.002507	0.0019733623521369\\
0.002508	0.00195264921835778\\
0.002509	0.00193176812551706\\
0.00251	0.00191072609217066\\
0.002511	0.00188953001501303\\
0.002512	0.00186818668366793\\
0.002513	0.00184670279729449\\
0.002514	0.00182508498308569\\
0.002515	0.00180333981672138\\
0.002516	0.00178147384485247\\
0.002517	0.00175949360971123\\
0.002518	0.00173740567592259\\
0.002519	0.00171521665961969\\
0.00252	0.00169293325997167\\
0.002521	0.00167056229324161\\
0.002522	0.00164811072950192\\
0.002523	0.00162558573214152\\
0.002524	0.00160299470032551\\
0.002525	0.00158034531456501\\
0.002526	0.00155764558558473\\
0.002527	0.00153490390667951\\
0.002528	0.00151212910976143\\
0.002529	0.00148933052533846\\
0.00253	0.00146651804664639\\
0.002531	0.00144370219817887\\
0.002532	0.00142089420887983\\
0.002533	0.00139810609024921\\
0.002534	0.00137535071961131\\
0.002535	0.00135264192879324\\
0.002536	0.00132999459841296\\
0.002537	0.00130742475793302\\
0.002538	0.00128494969160757\\
0.002539	0.00126258805032684\\
0.00254	0.00124035996923762\\
0.002541	0.00121828719085283\\
0.002542	0.00119639319313614\\
0.002543	0.00117470332180591\\
0.002544	0.00115324492567951\\
0.002545	0.00113204749343053\\
0.002546	0.00111114278962645\\
0.002547	0.00109056498720365\\
0.002548	0.00107035079273579\\
0.002549	0.00105053955993798\\
0.00255	0.00103117338577223\\
0.002551	0.00101229718232849\\
0.002552	0.000993958716415511\\
0.002553	0.000976208607511659\\
0.002554	0.000959100273476352\\
0.002555	0.000942689812428609\\
0.002556	0.00092703580853392\\
0.002557	0.000912199049321727\\
0.002558	0.000898242142898597\\
0.002559	0.000885229025227279\\
0.00256	0.000873224350780881\\
0.002561	0.000862292764527506\\
0.002562	0.000852498059413179\\
0.002563	0.000843902231198581\\
0.002564	0.000836564451258852\\
0.002565	0.000830539987115585\\
0.002566	0.000825879109158908\\
0.002567	0.000822626029073531\\
0.002568	0.000820817919782328\\
0.002569	0.000820484067174335\\
0.00257	0.000821645199882562\\
0.002571	0.000824313034928656\\
0.002572	0.000828490064611419\\
0.002573	0.000834169594900392\\
0.002574	0.00084133602945112\\
0.002575	0.000849965378038471\\
0.002576	0.000860025955402873\\
0.002577	0.000871479227321445\\
0.002578	0.000884280756106556\\
0.002579	0.000898381197439288\\
0.00258	0.000913727303754116\\
0.002581	0.000930262895658588\\
0.002582	0.000947929770852216\\
0.002583	0.000966668528584994\\
0.002584	0.000986419295958946\\
0.002585	0.00100712234980131\\
0.002586	0.00102871863389661\\
0.002587	0.00105115017599818\\
0.002588	0.00107436041236577\\
0.002589	0.00109829442952201\\
0.00259	0.00112289913383979\\
0.002591	0.0011481233597828\\
0.002592	0.00117391792725031\\
0.002593	0.00120023565764243\\
0.002594	0.00122703135723613\\
0.002595	0.00125426177535441\\
0.002596	0.00128188554382265\\
0.002597	0.00130986310312136\\
0.002598	0.00133815661960434\\
0.002599	0.00136672989736115\\
0.0026	0.00139554828754771\\
0.002601	0.00142457859740915\\
0.002602	0.00145378900065232\\
0.002603	0.00148314895040148\\
0.002604	0.00151262909564418\\
0.002605	0.00154220120174142\\
0.002606	0.00157183807540735\\
0.002607	0.00160151349436213\\
0.002608	0.00163120214172593\\
0.002609	0.00166087954514865\\
0.00261	0.00169052202054153\\
0.002611	0.00172010662026059\\
0.002612	0.00174961108557117\\
0.002613	0.00177901380318564\\
0.002614	0.00180829376565327\\
0.002615	0.00183743053532952\\
0.002616	0.00186640421171577\\
0.002617	0.00189519540197081\\
0.002618	0.00192378519436126\\
0.002619	0.00195215513437985\\
0.00262	0.0019802872034156\\
0.002621	0.00200816379980488\\
0.002622	0.00203576772196079\\
0.002623	0.00206308215350876\\
0.002624	0.002090090650284\\
0.002625	0.00211677712899382\\
0.002626	0.00214312585742562\\
0.002627	0.00216912144606784\\
0.002628	0.00219474884105339\\
0.002629	0.00221999331831836\\
0.00263	0.00224484047888711\\
0.002631	0.00226927624510823\\
0.002632	0.00229328685781047\\
0.002633	0.00231685887439772\\
0.002634	0.00233997916765897\\
0.002635	0.00236263492524179\\
0.002636	0.00238481364978437\\
0.002637	0.00240650315962915\\
0.002638	0.00242769159007815\\
0.002639	0.00244836739507842\\
0.00264	0.00246851934933979\\
0.002641	0.00248813655085174\\
0.002642	0.00250720842367296\\
0.002643	0.00252572472101469\\
0.002644	0.0025436755286352\\
0.002645	0.00256105126839093\\
0.002646	0.00257784270194368\\
0.002647	0.00259404093464191\\
0.002648	0.00260963741949302\\
0.002649	0.00262462396124274\\
0.00265	0.00263899272051175\\
0.002651	0.00265273621791317\\
0.002652	0.00266584733816813\\
0.002653	0.00267831933426305\\
0.002654	0.00269014583151953\\
0.002655	0.00270132083154948\\
0.002656	0.00271183871621623\\
0.002657	0.00272169425144071\\
0.002658	0.00273088259084241\\
0.002659	0.00273939927929699\\
0.00266	0.00274724025630944\\
0.002661	0.00275440185919903\\
0.002662	0.00276088082612156\\
0.002663	0.0027666742988939\\
0.002664	0.00277177982559102\\
0.002665	0.00277619536289682\\
0.002666	0.0027799192782476\\
0.002667	0.00278295035175028\\
0.002668	0.00278528777783672\\
0.002669	0.00278693116666918\\
0.00267	0.00278788054525418\\
0.002671	0.00278813635832646\\
0.002672	0.00278769946896366\\
0.002673	0.00278657115887016\\
0.002674	0.00278475312845399\\
0.002675	0.00278224749664966\\
0.002676	0.00277905680039427\\
0.002677	0.00277518399384328\\
0.002678	0.00277063244739429\\
0.002679	0.00276540594640731\\
0.00268	0.00275950868964392\\
0.002681	0.00275294528745282\\
0.002682	0.00274572075973083\\
0.002683	0.00273784053366359\\
0.002684	0.00272931044116822\\
0.002685	0.00272013671617413\\
0.002686	0.00271032599170901\\
0.002687	0.00269988529676596\\
0.002688	0.00268882205299169\\
0.002689	0.00267714407121111\\
0.00269	0.00266485954780346\\
0.002691	0.00265197706091315\\
0.002692	0.00263850556656719\\
0.002693	0.00262445439470443\\
0.002694	0.00260983324513462\\
0.002695	0.00259465218344408\\
0.002696	0.0025789216368648\\
0.002697	0.00256265239012977\\
0.002698	0.00254585558132609\\
0.002699	0.0025285426978037\\
0.0027	0.00251072557221416\\
0.002701	0.00249241637862581\\
0.002702	0.00247362762874902\\
0.002703	0.0024543721683253\\
0.002704	0.00243466317374263\\
0.002705	0.00241451414893859\\
0.002706	0.00239393892253305\\
0.002707	0.00237295164523433\\
0.002708	0.00235156678768183\\
0.002709	0.00232979913869987\\
0.00271	0.00230766380395252\\
0.002711	0.00228517620509608\\
0.002712	0.00226235207948082\\
0.002713	0.00223920748047048\\
0.002714	0.00221575877838874\\
0.002715	0.0021920226621303\\
0.002716	0.00216801614152808\\
0.002717	0.00214375655058387\\
0.002718	0.00211926155148268\\
0.002719	0.00209454913949254\\
0.00272	0.0020696376488996\\
0.002721	0.00204454575989051\\
0.002722	0.00201929250648115\\
0.002723	0.00199389728557473\\
0.002724	0.0019683798671115\\
0.002725	0.00194276040538305\\
0.002726	0.00191705945157037\\
0.002727	0.0018912979674459\\
0.002728	0.00186549734021726\\
0.002729	0.00183967939852595\\
0.00273	0.00181386642960027\\
0.002731	0.00178808119740077\\
0.002732	0.00176234696169758\\
0.002733	0.00173668749796109\\
0.002734	0.00171112711779884\\
0.002735	0.00168569068982038\\
0.002736	0.00166040366055777\\
0.002737	0.00163529207501729\\
0.002738	0.00161038259656197\\
0.002739	0.00158570252551917\\
0.00274	0.00156127981582985\\
0.002741	0.00153714308915047\\
0.002742	0.00151332164547184\\
0.002743	0.00148984546923236\\
0.002744	0.00146674522991184\\
0.002745	0.00144405227585256\\
0.002746	0.00142179861992218\\
0.002747	0.00140001691550315\\
0.002748	0.00137874042127668\\
0.002749	0.00135800295306748\\
0.00275	0.00133783882103032\\
0.002751	0.00131828275050788\\
0.002752	0.00129936978477839\\
0.002753	0.00128113516824193\\
0.002754	0.00126361420873859\\
0.002755	0.00124684211800454\\
0.002756	0.00123085382985477\\
0.002757	0.00121568379607202\\
0.002758	0.00120136576085601\\
0.002759	0.00118793251548008\\
0.00276	0.0011754156356123\\
0.002761	0.00116384520494691\\
0.002762	0.00115324952965803\\
0.002763	0.00114365484912991\\
0.002764	0.00113508504938463\\
0.002765	0.00112756138626295\\
0.002766	0.00112110222596908\\
0.002767	0.00111572281060991\\
0.002768	0.00111143505602916\\
0.002769	0.00110824738885004\\
0.00277	0.00110616462864914\\
0.002771	0.001105187919619\\
0.002772	0.00110531471451869\\
0.002773	0.00110653881210497\\
0.002774	0.00110885044715738\\
0.002775	0.00111223643031323\\
0.002776	0.00111668033338765\\
0.002777	0.00112216271439385\\
0.002778	0.00112866137527317\\
0.002779	0.00113615164465721\\
0.00278	0.00114460667775014\\
0.002781	0.00115399776539211\\
0.002782	0.00116429464481607\\
0.002783	0.00117546580528049\\
0.002784	0.00118747878261318\\
0.002785	0.00120030043776801\\
0.002786	0.00121389721549012\\
0.002787	0.00122823538031947\\
0.002788	0.00124328122821998\\
0.002789	0.00125900127290697\\
0.00279	0.00127536240675482\\
0.002791	0.00129233203689165\\
0.002792	0.00130987819762515\\
0.002793	0.00132796964066897\\
0.002794	0.00134657590488212\\
0.002795	0.00136566736744401\\
0.002796	0.0013852152784717\\
0.002797	0.00140519178108822\\
0.002798	0.0014255699188465\\
0.002799	0.00144632363239513\\
0.0028	0.00146742774710391\\
0.002801	0.00148885795319952\\
0.002802	0.00151059077988996\\
0.002803	0.0015326035647551\\
0.002804	0.00155487441954461\\
0.002805	0.00157738219334685\\
0.002806	0.00160010643398329\\
0.002807	0.0016230273483939\\
0.002808	0.00164612576263666\\
0.002809	0.00166938308199396\\
0.00281	0.00169278125159935\\
0.002811	0.00171630271802369\\
0.002812	0.00173993039203888\\
0.002813	0.00176364761272648\\
0.002814	0.00178743811318623\\
0.002815	0.00181128598796173\\
0.002816	0.00183517566222224\\
0.002817	0.00185909186281759\\
0.002818	0.00188301959124527\\
0.002819	0.00190694409840814\\
0.00282	0.00193085086129069\\
0.002821	0.00195472556155694\\
0.002822	0.00197855406588081\\
0.002823	0.0020023224080681\\
0.002824	0.00202601677291983\\
0.002825	0.00204962348173399\\
0.002826	0.00207312897941305\\
0.002827	0.00209651982312229\\
0.002828	0.00211978267240912\\
0.002829	0.00214290428072\\
0.00283	0.00216587148826561\\
0.002831	0.00218867121613251\\
0.002832	0.00221129046156362\\
0.002833	0.00223371629441311\\
0.002834	0.00225593585467886\\
0.002835	0.00227793635097595\\
0.002836	0.00229970505996734\\
0.002837	0.00232122932668994\\
0.002838	0.00234249656569341\\
0.002839	0.00236349426293573\\
0.00284	0.00238420997836264\\
0.002841	0.00240463134914538\\
0.002842	0.00242474609351592\\
0.002843	0.00244454201515484\\
0.002844	0.00246400700809237\\
0.002845	0.00248312906204757\\
0.002846	0.00250189626818649\\
0.002847	0.00252029682527813\\
0.002848	0.00253831904614337\\
0.002849	0.00255595136436033\\
0.00285	0.00257318234126264\\
0.002851	0.00259000067320721\\
0.002852	0.00260639519901851\\
0.002853	0.00262235490752538\\
0.002854	0.00263786894523148\\
0.002855	0.00265292662414075\\
0.002856	0.0026675174296337\\
0.002857	0.00268163102835957\\
0.002858	0.00269525727615761\\
0.002859	0.00270838622599598\\
0.00286	0.0027210081358794\\
0.002861	0.00273311347671366\\
0.002862	0.0027446929401211\\
0.002863	0.00275573744614661\\
0.002864	0.00276623815085254\\
0.002865	0.00277618645385338\\
0.002866	0.00278557400572587\\
0.002867	0.00279439271519693\\
0.002868	0.00280263475620806\\
0.002869	0.00281029257489826\\
0.00287	0.00281735889635673\\
0.002871	0.00282382673114858\\
0.002872	0.0028296893816823\\
0.002873	0.00283494044837414\\
0.002874	0.00283957383561434\\
0.002875	0.00284358375755224\\
0.002876	0.00284696474359783\\
0.002877	0.00284971164369515\\
0.002878	0.00285181963344668\\
0.002879	0.00285328421896604\\
0.00288	0.00285410124150774\\
0.002881	0.00285426688189102\\
0.002882	0.00285377766465494\\
0.002883	0.00285263046200048\\
0.002884	0.00285082249751341\\
0.002885	0.00284835134966632\\
0.002886	0.00284521495510567\\
0.002887	0.00284141161171794\\
0.002888	0.00283693998149453\\
0.002889	0.00283179909319673\\
0.00289	0.00282598834483566\\
0.002891	0.00281950750594743\\
0.002892	0.002812356719671\\
0.002893	0.00280453650470892\\
0.002894	0.00279604775714112\\
0.002895	0.00278689175205932\\
0.002896	0.00277707014506251\\
0.002897	0.00276658497364902\\
0.002898	0.00275543865853513\\
0.002899	0.00274363400488563\\
0.0029	0.00273117420344945\\
0.002901	0.00271806283165832\\
0.002902	0.00270430385472558\\
0.002903	0.00268990162671926\\
0.002904	0.00267486089168205\\
0.002905	0.00265918678481872\\
0.002906	0.00264288483368872\\
0.002907	0.00262596095953382\\
0.002908	0.00260842147878568\\
0.002909	0.00259027310471362\\
0.00291	0.00257152294930164\\
0.002911	0.00255217852537206\\
0.002912	0.00253224774899025\\
0.002913	0.00251173894223549\\
0.002914	0.00249066083635431\\
0.002915	0.00246902257537374\\
0.002916	0.00244683372025256\\
0.002917	0.00242410425357659\\
0.002918	0.00240084458488506\\
0.002919	0.00237706555677442\\
0.00292	0.00235277845183067\\
0.002921	0.00232799500043228\\
0.002922	0.00230272738954132\\
0.002923	0.00227698827263773\\
0.002924	0.00225079078092294\\
0.002925	0.00222414853588047\\
0.002926	0.0021970756633391\\
0.002927	0.00216958680923786\\
0.002928	0.00214169715725831\\
0.002929	0.00211342244848661\\
0.00293	0.00208477900331497\\
0.002931	0.00205578374585449\\
0.002932	0.00202645423110806\\
0.002933	0.00199680867511945\\
0.002934	0.0019668659884263\\
0.002935	0.00193664581317435\\
0.002936	0.00190616856420553\\
0.002937	0.00187545547450397\\
0.002938	0.00184452864541262\\
0.002939	0.00181341110204906\\
0.00294	0.00178212685438315\\
0.002941	0.00175070096444706\\
0.002942	0.00171915962018353\\
0.002943	0.00168753021645541\\
0.002944	0.00165584144368777\\
0.002945	0.0016241233846292\\
0.002946	0.00159240761967156\\
0.002947	0.0015607273411026\\
0.002948	0.00152911747655372\\
0.002949	0.00149761482168998\\
0.00295	0.00146625818200923\\
0.002951	0.00143508852327296\\
0.002952	0.00140414912966378\\
0.002953	0.00137348576820804\\
0.002954	0.00134314685725387\\
0.002955	0.00131318363591256\\
0.002956	0.00128365033019825\\
0.002957	0.00125460431019108\\
0.002958	0.00122610623089284\\
0.002959	0.00119822014747089\\
0.00296	0.00117101359333729\\
0.002961	0.00114455760703297\\
0.002962	0.00111892669135577\\
0.002963	0.00109419868565667\\
0.002964	0.00107045453002376\\
0.002965	0.00104777789869028\\
0.002966	0.00102625467977114\\
0.002967	0.00100597228007206\\
0.002968	0.000987018737814676\\
0.002969	0.000969481633219255\\
0.00297	0.000953446797598062\\
0.002971	0.000938996835912501\\
0.002972	0.000926209495055755\\
0.002973	0.00091515592940408\\
0.002974	0.000905898934389005\\
0.002975	0.000898491235242165\\
0.002976	0.000892973928764176\\
0.002977	0.000889375178070309\\
0.002978	0.000887709251916013\\
0.002979	0.000887975981073821\\
0.00298	0.000890160675735423\\
0.002981	0.000894234513399261\\
0.002982	0.000900155370788781\\
0.002983	0.000907869040851534\\
0.002984	0.000917310750973798\\
0.002985	0.000928406883912474\\
0.002986	0.000941076799340288\\
0.002987	0.00095523466028043\\
0.002988	0.000970791182670779\\
0.002989	0.000987655244810489\\
0.00299	0.00100573531355338\\
0.002991	0.00102494066332405\\
0.002992	0.00104518238063326\\
0.002993	0.00106637415984563\\
0.002994	0.00108843290525721\\
0.002995	0.00111127916036589\\
0.002996	0.00113483738812241\\
0.002997	0.00115903612656628\\
0.002998	0.001183808043261\\
0.002999	0.00120908990994933\\
0.003	0.00123482251630347\\
};
\addlegendentry{\texttt{cOpInf}}

\addplot [color=black,line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.001	0.01\\
0.001	1e-05\\
};
\end{axis}
\end{tikzpicture}%

==> fig/tikz/g_svd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,
ymode=log,
ymin=1e-16,
ymax=1,
%yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
ytick = {1e-2,1e-6,1e-10,1e-14}
]
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.0438863163484598\\
3	0.014372229802962\\
4	0.0046089556091031\\
5	0.0031292149420254\\
6	0.00157416246222934\\
7	0.000395417586371964\\
8	0.00033168516375086\\
9	0.000314635232467864\\
10	3.76425183682347e-05\\
11	2.3301676851985e-05\\
12	9.69022639279845e-06\\
13	7.72672221940767e-06\\
14	5.10308225370075e-06\\
15	5.43650251453015e-07\\
16	2.77288740449891e-07\\
17	2.331710682864e-07\\
18	5.37810019526641e-08\\
19	1.50905551249969e-08\\
20	1.22372608923131e-08\\
21	2.0516792250315e-09\\
22	6.1415901357167e-10\\
23	2.78398219044244e-10\\
24	1.2380775770205e-10\\
25	8.10961368054017e-11\\
26	5.14316947094726e-11\\
27	2.0077051176641e-11\\
28	1.56908209181018e-11\\
29	5.02132696297727e-12\\
30	3.64501360758046e-12\\
31	1.44809453053852e-12\\
32	7.68233370112931e-13\\
33	4.79397239553136e-13\\
34	2.5909346780076e-13\\
35	1.08788443272731e-13\\
36	7.09056454999974e-14\\
37	4.40685363619248e-14\\
38	3.40083086375308e-14\\
39	2.50202729517311e-14\\
40	2.08502165166148e-14\\
41	1.94886883770732e-14\\
42	1.6686748103203e-14\\
43	1.1449655027433e-14\\
44	1.05497838926877e-14\\
45	9.64116024144564e-15\\
46	5.29693021645572e-15\\
47	4.635067605322e-15\\
48	4.53952654129456e-15\\
49	4.29967661707043e-15\\
50	4.12591781105002e-15\\
51	4.07073797758644e-15\\
52	3.59329351418621e-15\\
53	3.46211148318938e-15\\
54	3.07088365185288e-15\\
55	3.05611731828729e-15\\
56	2.86059362717659e-15\\
57	2.77241913565208e-15\\
58	2.54893133839472e-15\\
59	2.35440396446382e-15\\
60	2.17011456969961e-15\\
61	2.061029923772e-15\\
62	1.98736829479524e-15\\
63	1.61724582828537e-15\\
64	1.58781000024208e-15\\
65	1.35148385941082e-15\\
66	1.33716893682318e-15\\
67	1.27574611567117e-15\\
68	1.10371677068452e-15\\
69	1.06733470647702e-15\\
70	1.01754995086264e-15\\
71	9.61534591650569e-16\\
72	9.36159286063495e-16\\
73	9.21876372168555e-16\\
74	9.09841109684694e-16\\
75	8.88178419700125e-16\\
76	8.79512599550788e-16\\
77	8.52678861301162e-16\\
78	7.62813165128125e-16\\
79	7.58747802955007e-16\\
80	7.18705355866905e-16\\
81	7.030205389505e-16\\
82	6.78313382403548e-16\\
83	6.34838426754455e-16\\
84	5.61667790475436e-16\\
85	5.55098177716646e-16\\
86	5.38718561872341e-16\\
87	5.1089699649128e-16\\
88	5.02854181437433e-16\\
89	4.64592559205835e-16\\
90	4.58974085612485e-16\\
91	4.21103451915699e-16\\
92	4.07520789369127e-16\\
93	3.86257186719564e-16\\
94	3.78896219956811e-16\\
95	3.78778017021649e-16\\
96	3.70513525371957e-16\\
97	3.65462166156272e-16\\
98	3.58875258098307e-16\\
99	3.47509241310364e-16\\
100	3.39381222174533e-16\\
101	3.31600576767758e-16\\
102	3.24824233753664e-16\\
103	3.23877327357232e-16\\
104	3.18381393838586e-16\\
105	3.09403599923217e-16\\
106	2.99918165165058e-16\\
107	2.87785919990403e-16\\
108	2.79651121947173e-16\\
109	2.7740229046906e-16\\
110	2.75331719897197e-16\\
111	2.68048082210884e-16\\
112	2.56883333783535e-16\\
113	2.44538547700357e-16\\
114	2.39664287768889e-16\\
115	2.31750913029852e-16\\
116	2.25536907816903e-16\\
117	2.21631935041303e-16\\
118	2.14266902300709e-16\\
119	2.071938641013e-16\\
120	2.04850924967841e-16\\
121	1.98944913290206e-16\\
122	1.94434526353307e-16\\
123	1.82554915833586e-16\\
124	1.75432123083937e-16\\
125	1.66017216834219e-16\\
126	1.63656338065025e-16\\
127	1.61900927888506e-16\\
128	1.61048349828062e-16\\
129	1.60834645671826e-16\\
130	1.5305761320244e-16\\
131	1.42057604069267e-16\\
132	1.3456778807496e-16\\
133	1.28477555787648e-16\\
134	1.20687509327799e-16\\
135	1.11778672511181e-16\\
136	1.01393689543438e-16\\
137	9.99143591400114e-17\\
138	9.99143154578862e-17\\
139	9.99143154578862e-17\\
140	9.99143154578862e-17\\
141	9.99143154578862e-17\\
142	9.99143154578862e-17\\
143	9.99143154578862e-17\\
144	9.99143154578862e-17\\
145	9.99143154578862e-17\\
146	9.99143154578862e-17\\
147	9.99143154578862e-17\\
148	9.99143154578862e-17\\
149	9.99143154578862e-17\\
150	9.99143154578862e-17\\
151	9.99143154578862e-17\\
152	9.99143154578862e-17\\
153	9.99143154578862e-17\\
154	9.99143154578862e-17\\
155	9.99143154578862e-17\\
156	9.99143154578862e-17\\
157	9.99143154578862e-17\\
158	9.99143154578862e-17\\
159	9.99143154578862e-17\\
160	9.99143154578862e-17\\
161	9.99143154578862e-17\\
162	9.99143154578862e-17\\
163	9.99143154578862e-17\\
164	9.99143154578862e-17\\
165	9.99143154578862e-17\\
166	9.99143154578862e-17\\
167	9.99143154578862e-17\\
168	9.99143154578862e-17\\
169	9.99143154578862e-17\\
170	9.99143154578862e-17\\
171	9.99143154578862e-17\\
172	9.99143154578862e-17\\
173	9.99143154578862e-17\\
174	9.99143154578862e-17\\
175	9.99143154578862e-17\\
176	9.99143154578862e-17\\
177	9.99143154578862e-17\\
178	9.99143154578862e-17\\
179	9.99143154578862e-17\\
180	9.99143154578862e-17\\
181	9.99143154578862e-17\\
182	9.99143154578862e-17\\
183	9.99143154578862e-17\\
184	9.99143154578862e-17\\
185	9.99143154578862e-17\\
186	9.99143154578862e-17\\
187	9.99143154578862e-17\\
188	9.99143154578862e-17\\
189	9.99143154578862e-17\\
190	9.99143154578862e-17\\
191	9.99143154578862e-17\\
192	9.99143154578862e-17\\
193	9.99143154578862e-17\\
194	9.99143154578862e-17\\
195	9.99143154578862e-17\\
196	9.99143154578862e-17\\
197	9.99143154578862e-17\\
198	9.99143154578862e-17\\
199	9.99143154578862e-17\\
200	9.99143154578862e-17\\
201	9.99143154578862e-17\\
202	9.99143154578862e-17\\
203	9.99143154578862e-17\\
204	9.99143154578862e-17\\
205	9.99143154578862e-17\\
206	9.99143154578862e-17\\
207	9.99143154578862e-17\\
208	9.99143154578862e-17\\
209	9.99143154578862e-17\\
210	9.99143154578862e-17\\
211	9.99143154578862e-17\\
212	9.99143154578862e-17\\
213	9.99143154578862e-17\\
214	9.99143154578862e-17\\
215	9.99143154578862e-17\\
216	9.99143154578862e-17\\
217	9.99143154578862e-17\\
218	9.99143154578862e-17\\
219	9.99143154578862e-17\\
220	9.99143154578862e-17\\
221	9.99143154578862e-17\\
222	9.99143154578862e-17\\
223	9.99143154578862e-17\\
224	9.99143154578862e-17\\
225	9.99143154578862e-17\\
226	9.99143154578862e-17\\
227	9.99143154578862e-17\\
228	9.99143154578862e-17\\
229	9.99143154578862e-17\\
230	9.99143154578862e-17\\
231	9.99143154578862e-17\\
232	9.99143154578862e-17\\
233	9.99143154578862e-17\\
234	9.99143154578862e-17\\
235	9.99143154578862e-17\\
236	9.99143154578862e-17\\
237	9.99143154578862e-17\\
238	9.99143154578862e-17\\
239	9.99143154578862e-17\\
240	9.99143154578862e-17\\
241	9.99143154578862e-17\\
242	9.99143154578862e-17\\
243	9.99143154578862e-17\\
244	9.99143154578862e-17\\
245	9.99143154578862e-17\\
246	9.99143154578862e-17\\
247	9.99143154578862e-17\\
248	9.99143154578862e-17\\
249	9.99143154578862e-17\\
250	9.99143154578862e-17\\
251	9.99143154578862e-17\\
252	9.99143154578862e-17\\
253	9.99143154578862e-17\\
254	9.99143154578862e-17\\
255	9.99143154578862e-17\\
256	9.99143154578862e-17\\
257	9.99143154578862e-17\\
258	9.99143154578862e-17\\
259	9.99143154578862e-17\\
260	9.99143154578862e-17\\
261	9.99143154578862e-17\\
262	9.99143154578862e-17\\
263	9.99143154578862e-17\\
264	9.99143154578862e-17\\
265	9.99143154578862e-17\\
266	9.99143154578862e-17\\
267	9.99143154578862e-17\\
268	9.99143154578862e-17\\
269	9.99143154578862e-17\\
270	9.99143154578862e-17\\
271	9.99143154578862e-17\\
272	9.99143154578862e-17\\
273	9.99143154578862e-17\\
274	9.99143154578862e-17\\
275	9.99143154578862e-17\\
276	9.99143154578862e-17\\
277	9.99143154578862e-17\\
278	9.99143154578862e-17\\
279	9.99143154578862e-17\\
280	9.99143154578862e-17\\
281	9.99143154578862e-17\\
282	9.99143154578862e-17\\
283	9.99143154578862e-17\\
284	9.99143154578862e-17\\
285	9.99143154578862e-17\\
286	9.99143154578862e-17\\
287	9.99143154578862e-17\\
288	9.99143154578862e-17\\
289	9.99143154578862e-17\\
290	9.99143154578862e-17\\
291	9.99143154578862e-17\\
292	9.99143154578862e-17\\
293	9.99143154578862e-17\\
294	9.99143154578862e-17\\
295	9.99143154578862e-17\\
296	9.99143154578862e-17\\
297	9.99143154578862e-17\\
298	9.99143154578862e-17\\
299	9.99143154578862e-17\\
300	9.99143154578862e-17\\
301	9.99143154578862e-17\\
302	9.99143154578862e-17\\
303	9.99143154578862e-17\\
304	9.99143154578862e-17\\
305	9.99143154578862e-17\\
306	9.99143154578862e-17\\
307	9.99143154578862e-17\\
308	9.99143154578862e-17\\
309	9.99143154578862e-17\\
310	9.99143154578862e-17\\
311	9.99143154578862e-17\\
312	9.99143154578862e-17\\
313	9.99143154578862e-17\\
314	9.99143154578862e-17\\
315	9.99143154578862e-17\\
316	9.99143154578862e-17\\
317	9.99143154578862e-17\\
318	9.99143154578862e-17\\
319	9.99143154578862e-17\\
320	9.99143154578862e-17\\
321	9.99143154578862e-17\\
322	9.99143154578862e-17\\
323	9.99143154578862e-17\\
324	9.99143154578862e-17\\
325	9.99143154578862e-17\\
326	9.99143154578862e-17\\
327	9.99143154578862e-17\\
328	9.99143154578862e-17\\
329	9.99143154578862e-17\\
330	9.99143154578862e-17\\
331	9.99143154578862e-17\\
332	9.99143154578862e-17\\
333	9.99143154578862e-17\\
334	9.99143154578862e-17\\
335	9.99143154578862e-17\\
336	9.99143154578862e-17\\
337	9.99143154578862e-17\\
338	9.99143154578862e-17\\
339	9.99143154578862e-17\\
340	9.99143154578862e-17\\
341	9.99143154578862e-17\\
342	9.99143154578862e-17\\
343	9.99143154578862e-17\\
344	9.99143154578862e-17\\
345	9.99143154578862e-17\\
346	9.99143154578862e-17\\
347	9.99143154578862e-17\\
348	9.99143154578862e-17\\
349	9.99143154578862e-17\\
350	9.99143154578862e-17\\
351	9.99143154578862e-17\\
352	9.99143154578862e-17\\
353	9.99143154578862e-17\\
354	9.99143154578862e-17\\
355	9.99143154578862e-17\\
356	9.99143154578862e-17\\
357	9.99143154578862e-17\\
358	9.99143154578862e-17\\
359	9.99143154578862e-17\\
360	9.99143154578862e-17\\
361	9.99143154578862e-17\\
362	9.99143154578862e-17\\
363	9.99143154578862e-17\\
364	9.99143154578862e-17\\
365	9.99143154578862e-17\\
366	9.99143154578862e-17\\
367	9.99143154578862e-17\\
368	9.99143154578862e-17\\
369	9.99143154578862e-17\\
370	9.99143154578862e-17\\
371	9.99143154578862e-17\\
372	9.99143154578862e-17\\
373	9.99143154578862e-17\\
374	9.99143154578862e-17\\
375	9.99143154578862e-17\\
376	9.99143154578862e-17\\
377	9.99143154578862e-17\\
378	9.99143154578862e-17\\
379	9.99143154578862e-17\\
380	9.99143154578862e-17\\
381	9.99143154578862e-17\\
382	9.99143154578862e-17\\
383	9.99143154578862e-17\\
384	9.99143154578862e-17\\
385	9.99143154578862e-17\\
386	9.99143154578862e-17\\
387	9.99143154578862e-17\\
388	9.99143154578862e-17\\
389	9.99143154578862e-17\\
390	9.99143154578862e-17\\
391	9.99143154578862e-17\\
392	9.99143154578862e-17\\
393	9.99143154578862e-17\\
394	9.99143154578862e-17\\
395	9.99143154578862e-17\\
396	9.99143154578862e-17\\
397	9.99143154578862e-17\\
398	9.99143154578862e-17\\
399	9.99143154578862e-17\\
400	9.99143154578862e-17\\
401	9.99143154578862e-17\\
402	9.99143154578862e-17\\
403	9.99143154578862e-17\\
404	9.99143154578862e-17\\
405	9.99143154578862e-17\\
406	9.99143154578862e-17\\
407	9.99143154578862e-17\\
408	9.99143154578862e-17\\
409	9.99143154578862e-17\\
410	9.99143154578862e-17\\
411	9.99143154578862e-17\\
412	9.99143154578862e-17\\
413	9.99143154578862e-17\\
414	9.99143154578862e-17\\
415	9.99143154578862e-17\\
416	9.99143154578862e-17\\
417	9.99143154578862e-17\\
418	9.99143154578862e-17\\
419	9.99143154578862e-17\\
420	9.99143154578862e-17\\
421	9.99143154578862e-17\\
422	9.99143154578862e-17\\
423	9.99143154578862e-17\\
424	9.99143154578862e-17\\
425	9.99143154578862e-17\\
426	9.99143154578862e-17\\
427	9.99143154578862e-17\\
428	9.99143154578862e-17\\
429	9.99143154578862e-17\\
430	9.99143154578862e-17\\
431	9.99143154578862e-17\\
432	9.99143154578862e-17\\
433	9.99143154578862e-17\\
434	9.99143154578862e-17\\
435	9.99143154578862e-17\\
436	9.99143154578862e-17\\
437	9.99143154578862e-17\\
438	9.99143154578862e-17\\
439	9.99143154578862e-17\\
440	9.99143154578862e-17\\
441	9.99143154578862e-17\\
442	9.99143154578862e-17\\
443	9.99143154578862e-17\\
444	9.99143154578862e-17\\
445	9.99143154578862e-17\\
446	9.99143154578862e-17\\
447	9.99143154578862e-17\\
448	9.99143154578862e-17\\
449	9.99143154578862e-17\\
450	9.99143154578862e-17\\
451	9.99143154578862e-17\\
452	9.99143154578862e-17\\
453	9.99143154578862e-17\\
454	9.99143154578862e-17\\
455	9.99143154578862e-17\\
456	9.99143154578862e-17\\
457	9.99143154578862e-17\\
458	9.99143154578862e-17\\
459	9.99143154578862e-17\\
460	9.99143154578862e-17\\
461	9.99143154578862e-17\\
462	9.99143154578862e-17\\
463	9.99143154578862e-17\\
464	9.99143154578862e-17\\
465	9.99143154578862e-17\\
466	9.99143154578862e-17\\
467	9.99143154578862e-17\\
468	9.99143154578862e-17\\
469	9.99143154578862e-17\\
470	9.99143154578862e-17\\
471	9.99143154578862e-17\\
472	9.99143154578862e-17\\
473	9.99143154578862e-17\\
474	9.99143154578862e-17\\
475	9.99143154578862e-17\\
476	9.99143154578862e-17\\
477	9.99143154578862e-17\\
478	9.99143154578862e-17\\
479	9.99143154578862e-17\\
480	9.99143154578862e-17\\
481	9.99143154578862e-17\\
482	9.99143154578862e-17\\
483	9.99143154578862e-17\\
484	9.99143154578862e-17\\
485	9.99143154578862e-17\\
486	9.99143154578862e-17\\
487	9.99143154578862e-17\\
488	9.99143154578862e-17\\
489	9.99143154578862e-17\\
490	9.99143154578862e-17\\
491	9.99143154578862e-17\\
492	9.99143154578862e-17\\
493	9.99143154578862e-17\\
494	9.99143154578862e-17\\
495	9.99143154578862e-17\\
496	9.99143154578862e-17\\
497	9.99143154578862e-17\\
498	9.99143154578862e-17\\
499	9.99143154578862e-17\\
500	9.99143154578862e-17\\
501	9.99143154578862e-17\\
502	9.99143154578862e-17\\
503	9.99143154578862e-17\\
504	9.99143154578862e-17\\
505	9.99143154578862e-17\\
506	9.99143154578862e-17\\
507	9.99143154578862e-17\\
508	9.99143154578862e-17\\
509	9.99143154578862e-17\\
510	9.99143154578862e-17\\
511	9.99143154578862e-17\\
512	9.99143154578862e-17\\
513	9.99143154578862e-17\\
514	9.99143154578862e-17\\
515	9.99143154578862e-17\\
516	9.99143154578862e-17\\
517	9.99143154578862e-17\\
518	9.99143154578862e-17\\
519	9.99143154578862e-17\\
520	9.99143154578862e-17\\
521	9.99143154578862e-17\\
522	9.99143154578862e-17\\
523	9.99143154578862e-17\\
524	9.99143154578862e-17\\
525	9.99143154578862e-17\\
526	9.99143154578862e-17\\
527	9.99143154578862e-17\\
528	9.99143154578862e-17\\
529	9.99143154578862e-17\\
530	9.99143154578862e-17\\
531	9.99143154578862e-17\\
532	9.99143154578862e-17\\
533	9.99143154578862e-17\\
534	9.99143154578862e-17\\
535	9.99143154578862e-17\\
536	9.99143154578862e-17\\
537	9.99143154578862e-17\\
538	9.99143154578862e-17\\
539	9.99143154578862e-17\\
540	9.99143154578862e-17\\
541	9.99143154578862e-17\\
542	9.99143154578862e-17\\
543	9.99143154578862e-17\\
544	9.99143154578862e-17\\
545	9.99143154578862e-17\\
546	9.99143154578862e-17\\
547	9.99143154578862e-17\\
548	9.99143154578862e-17\\
549	9.99143154578862e-17\\
550	9.99143154578862e-17\\
551	9.99143154578862e-17\\
552	9.99143154578862e-17\\
553	9.99143154578862e-17\\
554	9.99143154578862e-17\\
555	9.99143154578862e-17\\
556	9.99143154578862e-17\\
557	9.99143154578862e-17\\
558	9.99143154578862e-17\\
559	9.99143154578862e-17\\
560	9.99143154578862e-17\\
561	9.99143154578862e-17\\
562	9.99143154578862e-17\\
563	9.99143154578862e-17\\
564	9.99143154578862e-17\\
565	9.99143154578862e-17\\
566	9.99143154578862e-17\\
567	9.99143154578862e-17\\
568	9.99143154578862e-17\\
569	9.99143154578862e-17\\
570	9.99143154578862e-17\\
571	9.99143154578862e-17\\
572	9.99143154578862e-17\\
573	9.99143154578862e-17\\
574	9.99143154578862e-17\\
575	9.99143154578862e-17\\
576	9.99143154578862e-17\\
577	9.99143154578862e-17\\
578	9.99143154578862e-17\\
579	9.99143154578862e-17\\
580	9.99143154578862e-17\\
581	9.99143154578862e-17\\
582	9.99143154578862e-17\\
583	9.99143154578862e-17\\
584	9.99143154578862e-17\\
585	9.99143154578862e-17\\
586	9.99143154578862e-17\\
587	9.99143154578862e-17\\
588	9.99143154578862e-17\\
589	9.99143154578862e-17\\
590	9.99143154578862e-17\\
591	9.99143154578862e-17\\
592	9.99143154578862e-17\\
593	9.99143154578862e-17\\
594	9.99143154578862e-17\\
595	9.99143154578862e-17\\
596	9.99143154578862e-17\\
597	9.99143154578862e-17\\
598	9.99143154578862e-17\\
599	9.99143154578862e-17\\
600	9.99143154578862e-17\\
601	9.99143154578862e-17\\
602	9.99143154578862e-17\\
603	9.99143154578862e-17\\
604	9.99143154578862e-17\\
605	9.99143154578862e-17\\
606	9.99143154578862e-17\\
607	9.99143154578862e-17\\
608	9.99143154578862e-17\\
609	9.99143154578862e-17\\
610	9.99143154578862e-17\\
611	9.99143154578862e-17\\
612	9.99143154578862e-17\\
613	9.99143154578862e-17\\
614	9.99143154578862e-17\\
615	9.99143154578862e-17\\
616	9.99143154578862e-17\\
617	9.99143154578862e-17\\
618	9.99143154578862e-17\\
619	9.99143154578862e-17\\
620	9.99143154578862e-17\\
621	9.99143154578862e-17\\
622	9.99143154578862e-17\\
623	9.99143154578862e-17\\
624	9.99143154578862e-17\\
625	9.99143154578862e-17\\
626	9.99143154578862e-17\\
627	9.99143154578862e-17\\
628	9.99143154578862e-17\\
629	9.99143154578862e-17\\
630	9.99143154578862e-17\\
631	9.99143154578862e-17\\
632	9.99143154578862e-17\\
633	9.99143154578862e-17\\
634	9.99143154578862e-17\\
635	9.99143154578862e-17\\
636	9.99143154578862e-17\\
637	9.99143154578862e-17\\
638	9.99143154578862e-17\\
639	9.99143154578862e-17\\
640	9.99143154578862e-17\\
641	9.99143154578862e-17\\
642	9.99143154578862e-17\\
643	9.99143154578862e-17\\
644	9.99143154578862e-17\\
645	9.99143154578862e-17\\
646	9.99143154578862e-17\\
647	9.99143154578862e-17\\
648	9.99143154578862e-17\\
649	9.99143154578862e-17\\
650	9.99143154578862e-17\\
651	9.99143154578862e-17\\
652	9.99143154578862e-17\\
653	9.99143154578862e-17\\
654	9.99143154578862e-17\\
655	9.99143154578862e-17\\
656	9.99143154578862e-17\\
657	9.99143154578862e-17\\
658	9.99143154578862e-17\\
659	9.99143154578862e-17\\
660	9.99143154578862e-17\\
661	9.99143154578862e-17\\
662	9.99143154578862e-17\\
663	9.99143154578862e-17\\
664	9.99143154578862e-17\\
665	9.99143154578862e-17\\
666	9.99143154578862e-17\\
667	9.99143154578862e-17\\
668	9.99143154578862e-17\\
669	9.99143154578862e-17\\
670	9.99143154578862e-17\\
671	9.99143154578862e-17\\
672	9.99143154578862e-17\\
673	9.99143154578862e-17\\
674	9.99143154578862e-17\\
675	9.99143154578862e-17\\
676	9.99143154578862e-17\\
677	9.99143154578862e-17\\
678	9.99143154578862e-17\\
679	9.99143154578862e-17\\
680	9.99143154578862e-17\\
681	9.99143154578862e-17\\
682	9.99143154578862e-17\\
683	9.99143154578862e-17\\
684	9.99143154578862e-17\\
685	9.99143154578862e-17\\
686	9.99143154578862e-17\\
687	9.99143154578862e-17\\
688	9.99143154578862e-17\\
689	9.99143154578862e-17\\
690	9.99143154578862e-17\\
691	9.99143154578862e-17\\
692	9.99143154578862e-17\\
693	9.99143154578862e-17\\
694	9.99143154578862e-17\\
695	9.99143154578862e-17\\
696	9.99143154578862e-17\\
697	9.99143154578862e-17\\
698	9.99143154578862e-17\\
699	9.99143154578862e-17\\
700	9.99143154578862e-17\\
701	9.99143154578862e-17\\
702	9.99143154578862e-17\\
703	9.99143154578862e-17\\
704	9.99143154578862e-17\\
705	9.99143154578862e-17\\
706	9.99143154578862e-17\\
707	9.99143154578862e-17\\
708	9.99143154578862e-17\\
709	9.99143154578862e-17\\
710	9.99143154578862e-17\\
711	9.99143154578862e-17\\
712	9.99143154578862e-17\\
713	9.99143154578862e-17\\
714	9.99143154578862e-17\\
715	9.99143154578862e-17\\
716	9.99143154578862e-17\\
717	9.99143154578862e-17\\
718	9.99143154578862e-17\\
719	9.99143154578862e-17\\
720	9.99143154578862e-17\\
721	9.99143154578862e-17\\
722	9.99143154578862e-17\\
723	9.99143154578862e-17\\
724	9.99143154578862e-17\\
725	9.99143154578862e-17\\
726	9.99143154578862e-17\\
727	9.99143154578862e-17\\
728	9.99143154578862e-17\\
729	9.99143154578862e-17\\
730	9.99143154578862e-17\\
731	9.99143154578862e-17\\
732	9.99143154578862e-17\\
733	9.99143154578862e-17\\
734	9.99143154578862e-17\\
735	9.99143154578862e-17\\
736	9.99143154578862e-17\\
737	9.99143154578862e-17\\
738	9.99143154578862e-17\\
739	9.99143154578862e-17\\
740	9.99143154578862e-17\\
741	9.99143154578862e-17\\
742	9.99143154578862e-17\\
743	9.99143154578862e-17\\
744	9.99143154578862e-17\\
745	9.99143154578862e-17\\
746	9.99143154578862e-17\\
747	9.99143154578862e-17\\
748	9.99143154578862e-17\\
749	9.99143154578862e-17\\
750	9.99143154578862e-17\\
751	9.99143154578862e-17\\
752	9.99143154578862e-17\\
753	9.99143154578862e-17\\
754	9.99143154578862e-17\\
755	9.99143154578862e-17\\
756	9.99143154578862e-17\\
757	9.99143154578862e-17\\
758	9.99143154578862e-17\\
759	9.99143154578862e-17\\
760	9.99143154578862e-17\\
761	9.99143154578862e-17\\
762	9.99143154578862e-17\\
763	9.99143154578862e-17\\
764	9.99143154578862e-17\\
765	9.99143154578862e-17\\
766	9.99143154578862e-17\\
767	9.99143154578862e-17\\
768	9.99143154578862e-17\\
769	9.99143154578862e-17\\
770	9.99143154578862e-17\\
771	9.99143154578862e-17\\
772	9.99143154578862e-17\\
773	9.99143154578862e-17\\
774	9.99143154578862e-17\\
775	9.99143154578862e-17\\
776	9.99143154578862e-17\\
777	9.99143154578862e-17\\
778	9.99143154578862e-17\\
779	9.99143154578862e-17\\
780	9.99143154578862e-17\\
781	9.99143154578862e-17\\
782	9.99143154578862e-17\\
783	9.99143154578862e-17\\
784	9.99143154578862e-17\\
785	9.99143154578862e-17\\
786	9.99143154578862e-17\\
787	9.99143154578862e-17\\
788	9.99143154578862e-17\\
789	9.99143154578862e-17\\
790	9.99143154578862e-17\\
791	9.99143154578862e-17\\
792	9.99143154578862e-17\\
793	9.99143154578862e-17\\
794	9.99143154578862e-17\\
795	9.99143154578862e-17\\
796	9.99143154578862e-17\\
797	9.99143154578862e-17\\
798	9.99143154578862e-17\\
799	9.99143154578862e-17\\
800	9.99143154578862e-17\\
801	9.99143154578862e-17\\
802	9.99143154578862e-17\\
803	9.99143154578862e-17\\
804	9.99143154578862e-17\\
805	9.99143154578862e-17\\
806	9.99143154578862e-17\\
807	9.99143154578862e-17\\
808	9.99143154578862e-17\\
809	9.99143154578862e-17\\
810	9.99143154578862e-17\\
811	9.99143154578862e-17\\
812	9.99143154578862e-17\\
813	9.99143154578862e-17\\
814	9.99143154578862e-17\\
815	9.99143154578862e-17\\
816	9.99143154578862e-17\\
817	9.99143154578862e-17\\
818	9.99143154578862e-17\\
819	9.99143154578862e-17\\
820	9.99143154578862e-17\\
821	9.99143154578862e-17\\
822	9.99143154578862e-17\\
823	9.99143154578862e-17\\
824	9.99143154578862e-17\\
825	9.99143154578862e-17\\
826	9.99143154578862e-17\\
827	9.99143154578862e-17\\
828	9.99143154578862e-17\\
829	9.99143154578862e-17\\
830	9.99143154578862e-17\\
831	9.99143154578862e-17\\
832	9.99143154578862e-17\\
833	9.99143154578862e-17\\
834	9.99143154578862e-17\\
835	9.99143154578862e-17\\
836	9.99143154578862e-17\\
837	9.99143154578862e-17\\
838	9.99143154578862e-17\\
839	9.99143154578862e-17\\
840	9.99143154578862e-17\\
841	9.99143154578862e-17\\
842	9.99143154578862e-17\\
843	9.99143154578862e-17\\
844	9.99143154578862e-17\\
845	9.99143154578862e-17\\
846	9.99143154578862e-17\\
847	9.99143154578862e-17\\
848	9.99143154578862e-17\\
849	9.99143154578862e-17\\
850	9.99143154578862e-17\\
851	9.99143154578862e-17\\
852	9.99143154578862e-17\\
853	9.99143154578862e-17\\
854	9.99143154578862e-17\\
855	9.99143154578862e-17\\
856	9.99143154578862e-17\\
857	9.99143154578862e-17\\
858	9.99143154578862e-17\\
859	9.99143154578862e-17\\
860	9.99143154578862e-17\\
861	9.99143154578862e-17\\
862	9.99143154578862e-17\\
863	9.99143154578862e-17\\
864	9.99143154578862e-17\\
865	9.99143154578862e-17\\
866	9.99143154578862e-17\\
867	9.99143154578862e-17\\
868	9.99143154578862e-17\\
869	9.99143154578862e-17\\
870	9.99143154578862e-17\\
871	9.99143154578862e-17\\
872	9.99143154578862e-17\\
873	9.99143154578862e-17\\
874	9.99143154578862e-17\\
875	9.99143154578862e-17\\
876	9.99143154578862e-17\\
877	9.99143154578862e-17\\
878	9.99143154578862e-17\\
879	9.99143154578862e-17\\
880	9.99143154578862e-17\\
881	9.99143154578862e-17\\
882	9.99143154578862e-17\\
883	9.99143154578862e-17\\
884	9.99143154578862e-17\\
885	9.99143154578862e-17\\
886	9.99143154578862e-17\\
887	9.99143154578862e-17\\
888	9.99143154578862e-17\\
889	9.99143154578862e-17\\
890	9.99143154578862e-17\\
891	9.99143154578862e-17\\
892	9.99143154578862e-17\\
893	9.99143154578862e-17\\
894	9.99143154578862e-17\\
895	9.99143154578862e-17\\
896	9.99143154578862e-17\\
897	9.99143154578862e-17\\
898	9.99143154578862e-17\\
899	9.99143154578862e-17\\
900	9.99143154578862e-17\\
901	9.99143154578862e-17\\
902	9.99143154578862e-17\\
903	9.99143154578862e-17\\
904	9.99143154578862e-17\\
905	9.99143154578862e-17\\
906	9.99143154578862e-17\\
907	9.99143154578862e-17\\
908	9.99143154578862e-17\\
909	9.99143154578862e-17\\
910	9.99143154578862e-17\\
911	9.99143154578862e-17\\
912	9.99143154578862e-17\\
913	9.99143154578862e-17\\
914	9.99143154578862e-17\\
915	9.99143154578862e-17\\
916	9.99143154578862e-17\\
917	9.99143154578862e-17\\
918	9.99143154578862e-17\\
919	9.99143154578862e-17\\
920	9.99143154578862e-17\\
921	9.99143154578862e-17\\
922	9.99143154578862e-17\\
923	9.99143154578862e-17\\
924	9.99143154578862e-17\\
925	9.99143154578862e-17\\
926	9.99143154578862e-17\\
927	9.99143154578862e-17\\
928	9.99143154578862e-17\\
929	9.99143154578862e-17\\
930	9.99143154578862e-17\\
931	9.99143154578862e-17\\
932	9.99143154578862e-17\\
933	9.99143154578862e-17\\
934	9.99143154578862e-17\\
935	9.99143154578862e-17\\
936	9.99143154578862e-17\\
937	9.99143154578862e-17\\
938	9.99143154578862e-17\\
939	9.99143154578862e-17\\
940	9.99143154578862e-17\\
941	9.99143154578862e-17\\
942	9.99143154578862e-17\\
943	9.99143154578862e-17\\
944	9.99143154578862e-17\\
945	9.99143154578862e-17\\
946	9.99143154578862e-17\\
947	9.99143154578862e-17\\
948	9.99143154578862e-17\\
949	9.99143154578862e-17\\
950	9.99143154578862e-17\\
951	9.99143154578862e-17\\
952	9.99143154578862e-17\\
953	9.99143154578862e-17\\
954	9.99143154578862e-17\\
955	9.99143154578862e-17\\
956	9.99143154578862e-17\\
957	9.99143154578862e-17\\
958	9.99143154578862e-17\\
959	9.99143154578862e-17\\
960	9.99143154578862e-17\\
961	9.99143154578862e-17\\
962	9.99143154578862e-17\\
963	9.99143154578862e-17\\
964	9.99143154578862e-17\\
965	9.99143154578862e-17\\
966	9.99143154578862e-17\\
967	9.99143154578862e-17\\
968	9.99143154578862e-17\\
969	9.99143154578862e-17\\
970	9.99143154578862e-17\\
971	9.99143154578862e-17\\
972	9.99143154578862e-17\\
973	9.99143154578862e-17\\
974	9.99143154578862e-17\\
975	9.99143154578862e-17\\
976	9.99143154578862e-17\\
977	9.99143154578862e-17\\
978	9.99143154578862e-17\\
979	9.99143154578862e-17\\
980	9.99143154578862e-17\\
981	9.99143154578862e-17\\
982	9.99143154578862e-17\\
983	9.99143154578862e-17\\
984	9.99143154578862e-17\\
985	9.99143154578862e-17\\
986	9.99143154578862e-17\\
987	9.99143154578862e-17\\
988	9.99143154578862e-17\\
989	9.44849419724004e-17\\
990	8.64111667610022e-17\\
991	7.81400466128003e-17\\
992	6.91288013046745e-17\\
993	6.17903137508243e-17\\
994	6.16603657780933e-17\\
995	6.06550500105508e-17\\
996	5.07101598539977e-17\\
997	4.2272633726845e-17\\
998	3.22046746130135e-17\\
999	2.34908888560978e-17\\
1000	1.51687123006812e-17\\
1001	7.5124988487464e-18\\
};
\addplot [only marks, mark=*, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
6	0.00157416246222934\\
};
\end{axis}
\end{tikzpicture}%

==> fig/tikz/iss_d_c.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.4940 0.1840 0.5560}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.3in,
height=1in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=24,
xlabel style={font=\color{white!15!black},yshift=5pt},
xlabel={$t$},
ymin=-3,
ymax=3,
ylabel style={font=\color{white!15!black},yshift=3pt},
ylabel={$\mathrm{x}_{out} (t)$ },
%axis background/.style={fill=white},
legend style={at={(1.0,0.38)},anchor=east},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
0.01	-1.26646246682821e-07\\
0.02	-7.59847391554796e-07\\
0.03	-2.4060477998481e-06\\
0.04	-5.57149042043273e-06\\
0.05	-1.07621357474915e-05\\
0.06	-1.84835808206395e-05\\
0.07	-2.92409782734126e-05\\
0.08	-4.3538955440047e-05\\
0.09	-6.18815335304601e-05\\
0.1	-8.47720468833412e-05\\
0.11	-0.000112713062307245\\
0.12	-0.000146206298519577\\
0.13	-0.000185752545693344\\
0.14	-0.000231851585121532\\
0.15	-0.000285002109008961\\
0.16	-0.000345701640401456\\
0.17	-0.000414446453262143\\
0.18	-0.000491731492704685\\
0.19	-0.000578050295393231\\
0.2	-0.000673894910118855\\
0.21	-0.00077975581856222\\
0.22	-0.000896121856252203\\
0.23	-0.00102348013373017\\
0.24	-0.00116231595792962\\
0.25	-0.00131311275378074\\
0.26	-0.00147635198604971\\
0.27	-0.00165251308142213\\
0.28	-0.00184207335084027\\
0.29	-0.00204550791210373\\
0.3	-0.00226328961274291\\
0.31	-0.00249588895317485\\
0.32	-0.00274377401015089\\
0.33	-0.00300741036050558\\
0.34	-0.00328726100521619\\
0.35	-0.0035837862937822\\
0.36	-0.00389744384893411\\
0.37	-0.00422868849168084\\
0.38	-0.00457797216670489\\
0.39	-0.00494574386811462\\
0.4	-0.00533244956556264\\
0.41	-0.00573853213073957\\
0.42	-0.00616443126425217\\
0.43	-0.00661058342289493\\
0.44	-0.00707742174732408\\
0.45	-0.00756537599014299\\
0.46	-0.00807487244440782\\
0.47	-0.00860633387256237\\
0.48	-0.00916017943581082\\
0.49	-0.00973682462393723\\
0.5	-0.0103366811855804\\
0.51	-0.010960157058973\\
0.52	-0.0116076563031528\\
0.53	-0.0122795790296562\\
0.54	-0.0129763213347002\\
0.55	-0.0136982752318637\\
0.56	-0.0144458285852746\\
0.57	-0.0152193650433122\\
0.58	-0.0160192639728327\\
0.59	-0.0168459003939258\\
0.6	-0.0176996449152112\\
0.61	-0.0185808636696831\\
0.62	-0.019489918251109\\
0.63	-0.020427165650994\\
0.64	-0.0213929581961151\\
0.65	-0.022387643486636\\
0.66	-0.0234115643348082\\
0.67	-0.0244650587042677\\
0.68	-0.0255484596499343\\
0.69	-0.0266620952585199\\
0.7	-0.0278062885896562\\
0.71	-0.0289813576176459\\
0.72	-0.0301876151738473\\
0.73	-0.0314253688896987\\
0.74	-0.0326949211403889\\
0.75	-0.0339965689891828\\
0.76	-0.0353306041324081\\
0.77	-0.0366973128451096\\
0.78	-0.0380969759273797\\
0.79	-0.0395298686513697\\
0.8	-0.0409962607089915\\
0.81	-0.0424964161603134\\
0.82	-0.0440305933826588\\
0.83	-0.0455990450204136\\
0.84	-0.0472020179355486\\
0.85	-0.0488397531588636\\
0.86	-0.0505124858419596\\
0.87	-0.0522204452099444\\
0.88	-0.0539638545148796\\
0.89	-0.0557429309899728\\
0.9	-0.0575578858045231\\
0.91	-0.059408924019624\\
0.92	-0.0612962445446307\\
0.93	-0.0632200400943975\\
0.94	-0.0651804971472898\\
0.95	-0.0671777959039778\\
0.96	-0.0692121102470157\\
0.97	-0.0712836077012141\\
0.98	-0.0733924493948077\\
0.99	-0.0755387900214269\\
1	-0.0777227778028754\\
1.01	-0.0799445544527214\\
1.02	-0.082204255140705\\
1.03	-0.0845020084579686\\
1.04	-0.0868379363831138\\
1.05	-0.0892121542490897\\
1.06	-0.0916247707109177\\
1.07	-0.0940758877142564\\
1.08	-0.0965656004648116\\
1.09	-0.099093997398596\\
1.1	-0.101661160153041\\
1.11	-0.104267163538967\\
1.12	-0.106912075513415\\
1.13	-0.109595957153343\\
1.14	-0.112318862630193\\
1.15	-0.115080839185327\\
1.16	-0.117881927106345\\
1.17	-0.120722159704276\\
1.18	-0.123601563291663\\
1.19	-0.126520157161517\\
1.2	-0.129477953567184\\
1.21	-0.13247495770308\\
1.22	-0.135511167686345\\
1.23	-0.138586574539375\\
1.24	-0.141701162173273\\
1.25	-0.144854907372193\\
1.26	-0.148047779778596\\
1.27	-0.15127974187941\\
1.28	-0.154550748993111\\
1.29	-0.157860749257706\\
1.3	-0.161209683619645\\
1.31	-0.164597485823638\\
1.32	-0.168024082403405\\
1.33	-0.171489392673336\\
1.34	-0.174993328721084\\
1.35	-0.178535795401081\\
1.36	-0.182116690328976\\
1.37	-0.185735903877009\\
1.38	-0.189393319170309\\
1.39	-0.193088812084125\\
1.4	-0.196822251241994\\
1.41	-0.20059349801483\\
1.42	-0.204402406520961\\
1.43	-0.208248823627091\\
1.44	-0.212132588950202\\
1.45	-0.216053534860393\\
1.46	-0.220011486484651\\
1.47	-0.224006261711564\\
1.48	-0.228037671196968\\
1.49	-0.232105518370535\\
1.5	-0.236209599443295\\
1.51	-0.240349703416099\\
1.52	-0.244525612089014\\
1.53	-0.248737100071662\\
1.54	-0.252983934794491\\
1.55	-0.257265876520985\\
1.56	-0.261582678360806\\
1.57	-0.265934086283878\\
1.58	-0.270319839135396\\
1.59	-0.274739668651777\\
1.6	-0.279193299477537\\
1.61	-0.283680449183106\\
1.62	-0.288200828283564\\
1.63	-0.292754140258315\\
1.64	-0.297340081571681\\
1.65	-0.301958341694429\\
1.66	-0.306608603126214\\
1.67	-0.311290541418948\\
1.68	-0.316003825201097\\
1.69	-0.320748116202882\\
1.7	-0.325523069282406\\
1.71	-0.330328332452697\\
1.72	-0.335163546909657\\
1.73	-0.340028347060921\\
1.74	-0.344922360555633\\
1.75	-0.34984520831511\\
1.76	-0.354796504564425\\
1.77	-0.359775856864877\\
1.78	-0.364782866147362\\
1.79	-0.369817126746641\\
1.8	-0.374878226436487\\
1.81	-0.379965746465732\\
1.82	-0.385079261595191\\
1.83	-0.390218340135463\\
1.84	-0.395382543985617\\
1.85	-0.400571428672743\\
1.86	-0.405784543392381\\
1.87	-0.411021431049805\\
1.88	-0.416281628302178\\
1.89	-0.421564665601561\\
1.9	-0.426870067238771\\
1.91	-0.4321973513881\\
1.92	-0.437546030152865\\
1.93	-0.44291560961181\\
1.94	-0.448305589866334\\
1.95	-0.453715465088562\\
1.96	-0.459144723570232\\
1.97	-0.464592847772409\\
1.98	-0.470059314376017\\
1.99	-0.475543594333179\\
2	-0.481045152919368\\
2.01	-0.486563449786356\\
2.02	-0.492097939015965\\
2.03	-0.497648069174603\\
2.04	-0.503213283368586\\
2.05	-0.508793019300245\\
2.06	-0.514386709324807\\
2.07	-0.519993780508036\\
2.08	-0.525613654684647\\
2.09	-0.531245748517471\\
2.1	-0.536889473557376\\
2.11	-0.542544236303924\\
2.12	-0.548209438266778\\
2.13	-0.553884476027831\\
2.14	-0.559568741304066\\
2.15	-0.565261621011137\\
2.16	-0.570962497327657\\
2.17	-0.576670747760201\\
2.18	-0.582385745208997\\
2.19	-0.588106858034322\\
2.2	-0.593833450123575\\
2.21	-0.599564880959033\\
2.22	-0.605300505686279\\
2.23	-0.611039675183291\\
2.24	-0.616781736130195\\
2.25	-0.622526031079663\\
2.26	-0.628271898527955\\
2.27	-0.634018672986598\\
2.28	-0.639765685054691\\
2.29	-0.645512261491835\\
2.3	-0.651257725291668\\
2.31	-0.65700139575601\\
2.32	-0.662742588569607\\
2.33	-0.668480615875457\\
2.34	-0.674214786350729\\
2.35	-0.679944405283239\\
2.36	-0.685668774648507\\
2.37	-0.691387193187363\\
2.38	-0.697098956484101\\
2.39	-0.702803357045177\\
2.4	-0.708499684378437\\
2.41	-0.714187225072867\\
2.42	-0.719865262878865\\
2.43	-0.72553307878901\\
2.44	-0.731189951119333\\
2.45	-0.73683515559108\\
2.46	-0.742467965412955\\
2.47	-0.748087651363824\\
2.48	-0.753693481875899\\
2.49	-0.75928472311836\\
2.5	-0.764860639081435\\
2.51	-0.770420491660901\\
2.52	-0.775963540743026\\
2.53	-0.781489044289918\\
2.54	-0.786996258425288\\
2.55	-0.792484437520606\\
2.56	-0.797952834281657\\
2.57	-0.803400699835462\\
2.58	-0.808827283817583\\
2.59	-0.814231834459781\\
2.6	-0.819613598678032\\
2.61	-0.824971822160876\\
2.62	-0.830305749458108\\
2.63	-0.835614624069786\\
2.64	-0.840897688535555\\
2.65	-0.846154184524269\\
2.66	-0.851383352923912\\
2.67	-0.856584433931802\\
2.68	-0.861756667145064\\
2.69	-0.866899291651372\\
2.7	-0.872011546119941\\
2.71	-0.877092668892765\\
2.72	-0.882141898076087\\
2.73	-0.887158471632095\\
2.74	-0.892141627470828\\
2.75	-0.897090603542288\\
2.76	-0.902004637928744\\
2.77	-0.906882968937218\\
2.78	-0.911724835192149\\
2.79	-0.916529475728209\\
2.8	-0.921296130083284\\
2.81	-0.926024038391583\\
2.82	-0.930712441476892\\
2.83	-0.93536058094594\\
2.84	-0.939967699281875\\
2.85	-0.944533039937849\\
2.86	-0.949055847430685\\
2.87	-0.953535367434622\\
2.88	-0.957970846875139\\
2.89	-0.962361534022826\\
2.9	-0.966706678587307\\
2.91	-0.971005531811204\\
2.92	-0.975257346564122\\
2.93	-0.979461377436655\\
2.94	-0.983616880834393\\
2.95	-0.987723115071926\\
2.96	-0.991779340466835\\
2.97	-0.995784819433653\\
2.98	-0.999738816577791\\
2.99	-1.00364059878942\\
3	-1.00748943533728\\
3.01	-1.01128459796244\\
3.02	-1.01502536097198\\
3.03	-1.01871100133255\\
3.04	-1.02234079876388\\
3.05	-1.02591403583212\\
3.06	-1.02942999804312\\
3.07	-1.0328879739355\\
3.08	-1.0362872551737\\
3.09	-1.03962713664072\\
3.1	-1.04290691653081\\
3.11	-1.04612589644197\\
3.12	-1.04928338146821\\
3.13	-1.05237868029166\\
3.14	-1.05541110527447\\
3.15	-1.05837997255049\\
3.16	-1.06128460211668\\
3.17	-1.06412431792437\\
3.18	-1.0668984479702\\
3.19	-1.06960632438678\\
3.2	-1.07224728353319\\
3.21	-1.07482066608508\\
3.22	-1.07732581712456\\
3.23	-1.07976208622972\\
3.24	-1.08212882756392\\
3.25	-1.08442539996468\\
3.26	-1.0866511670323\\
3.27	-1.08880549721809\\
3.28	-1.09088776391225\\
3.29	-1.09289734553147\\
3.3	-1.09483362560599\\
3.31	-1.09669599286646\\
3.32	-1.09848384133029\\
3.33	-1.10019657038761\\
3.34	-1.10183358488686\\
3.35	-1.10339429521992\\
3.36	-1.1048781174068\\
3.37	-1.10628447317992\\
3.38	-1.10761279006789\\
3.39	-1.10886250147889\\
3.4	-1.11003304678349\\
3.41	-1.11112387139706\\
3.42	-1.11213442686165\\
3.43	-1.11306417092738\\
3.44	-1.11391256763328\\
3.45	-1.11467908738769\\
3.46	-1.11536320704803\\
3.47	-1.1159644100001\\
3.48	-1.11648218623676\\
3.49	-1.11691603243612\\
3.5	-1.11726545203915\\
3.51	-1.11752995532661\\
3.52	-1.11770905949555\\
3.53	-1.11780228873507\\
3.54	-1.11780917430154\\
3.55	-1.11772925459321\\
3.56	-1.11756207522418\\
3.57	-1.11730718909768\\
3.58	-1.1169641564788\\
3.59	-1.11653254506653\\
3.6	-1.11601193006507\\
3.61	-1.11540189425458\\
3.62	-1.11470202806117\\
3.63	-1.11391192962625\\
3.64	-1.11303120487512\\
3.65	-1.11205946758493\\
3.66	-1.11099633945189\\
3.67	-1.10984145015771\\
3.68	-1.10859443743542\\
3.69	-1.10725494713433\\
3.7	-1.10582263328433\\
3.71	-1.10429715815938\\
3.72	-1.10267819234026\\
3.73	-1.10096541477657\\
3.74	-1.09915851284786\\
3.75	-1.09725718242412\\
3.76	-1.09526112792533\\
3.77	-1.09317006238026\\
3.78	-1.09098370748452\\
3.79	-1.08870179365768\\
3.8	-1.08632406009965\\
3.81	-1.0838502548462\\
3.82	-1.08128013482359\\
3.83	-1.07861346590245\\
3.84	-1.07585002295073\\
3.85	-1.07298958988581\\
3.86	-1.07003195972572\\
3.87	-1.06697693463954\\
3.88	-1.06382432599684\\
3.89	-1.0605739544163\\
3.9	-1.05722564981339\\
3.91	-1.05377925144716\\
3.92	-1.0502346079661\\
3.93	-1.04659157745316\\
3.94	-1.04285002746973\\
3.95	-1.03900983509878\\
3.96	-1.03507088698705\\
3.97	-1.03103307938626\\
3.98	-1.02689631819342\\
3.99	-1.02266051899018\\
4	-1.01832560708117\\
4.01	-1.01389151753145\\
4.02	-1.00935819520297\\
4.03	-1.00472559479\\
4.04	-0.999993680853646\\
4.05	-0.995162427855368\\
4.06	-0.99023182018948\\
4.07	-0.98520185221468\\
4.08	-0.980072528284565\\
4.09	-0.974843862777154\\
4.1	-0.969515880123386\\
4.11	-0.964088614834616\\
4.12	-0.958562111529084\\
4.13	-0.952936424957363\\
4.14	-0.94721162002678\\
4.15	-0.941387771824803\\
4.16	-0.935464965641388\\
4.17	-0.929443296990297\\
4.18	-0.923322871629356\\
4.19	-0.91710380557968\\
4.2	-0.910786225143831\\
4.21	-0.904370266922938\\
4.22	-0.897856077832739\\
4.23	-0.891243815118575\\
4.24	-0.884533646369315\\
4.25	-0.877725749530205\\
4.26	-0.870820312914654\\
4.27	-0.863817535214941\\
4.28	-0.856717625511845\\
4.29	-0.849520803283194\\
4.3	-0.842227298411332\\
4.31	-0.834837351189499\\
4.32	-0.827351212327125\\
4.33	-0.819769142954031\\
4.34	-0.812091414623541\\
4.35	-0.804318309314497\\
4.36	-0.796450119432176\\
4.37	-0.788487147808116\\
4.38	-0.780429707698829\\
4.39	-0.77227812278343\\
4.4	-0.764032727160145\\
4.41	-0.755693865341727\\
4.42	-0.747261892249761\\
4.43	-0.738737173207861\\
4.44	-0.730120083933764\\
4.45	-0.721411010530311\\
4.46	-0.712610349475319\\
4.47	-0.703718507610343\\
4.48	-0.694735902128328\\
4.49	-0.685662960560148\\
4.5	-0.676500120760032\\
4.51	-0.667247830889886\\
4.52	-0.657906549402489\\
4.53	-0.648476745023591\\
4.54	-0.638958896732888\\
4.55	-0.629353493743894\\
4.56	-0.619661035482695\\
4.57	-0.609882031565594\\
4.58	-0.600017001775649\\
4.59	-0.590066476038098\\
4.6	-0.580030994394673\\
4.61	-0.569911106976811\\
4.62	-0.559707373977758\\
4.63	-0.549420365623561\\
4.64	-0.539050662142964\\
4.65	-0.528598853736194\\
4.66	-0.518065540542652\\
4.67	-0.507451332607495\\
4.68	-0.496756849847133\\
4.69	-0.485982722013618\\
4.7	-0.475129588657941\\
4.71	-0.464198099092245\\
4.72	-0.453188912350938\\
4.73	-0.442102697150724\\
4.74	-0.430940131849547\\
4.75	-0.419701904404453\\
4.76	-0.40838871232837\\
4.77	-0.397001262645819\\
4.78	-0.385540271847537\\
4.79	-0.374006465844041\\
4.8	-0.362400579918119\\
4.81	-0.350723358676257\\
4.82	-0.338975555999002\\
4.83	-0.327157934990272\\
4.84	-0.315271267925609\\
4.85	-0.303316336199379\\
4.86	-0.29129393027093\\
4.87	-0.279204849609706\\
4.88	-0.267049902639318\\
4.89	-0.254829906680583\\
4.9	-0.242545687893538\\
4.91	-0.230198081218418\\
4.92	-0.217787930315619\\
4.93	-0.205316087504644\\
4.94	-0.192783413702034\\
4.95	-0.180190778358294\\
4.96	-0.167539059393813\\
4.97	-0.154829143133796\\
4.98	-0.142061924242188\\
4.99	-0.129238305654628\\
5	-0.116359198510411\\
5.01	-0.103425522083474\\
5.02	-0.0904382037124166\\
5.03	-0.0773981787295547\\
5.04	-0.064306390389013\\
5.05	-0.0511637897938667\\
5.06	-0.0379713358223354\\
5.07	-0.0247299950530363\\
5.08	-0.0114407416893016\\
5.09	0.00189544251743076\\
5.1	0.0152775683451504\\
5.11	0.0287046391797219\\
5.12	0.0421756510942414\\
5.13	0.0556895929292959\\
5.14	0.0692454463741173\\
5.15	0.0828421860486247\\
5.16	0.096478779586349\\
5.17	0.11015418771823\\
5.18	0.123867364357284\\
5.19	0.137617256684126\\
5.2	0.151402805233346\\
5.21	0.165222943980738\\
5.22	0.179076600431348\\
5.23	0.192962695708373\\
5.24	0.206880144642865\\
5.25	0.220827855864256\\
5.26	0.234804731891688\\
5.27	0.248809669226142\\
5.28	0.262841558443352\\
5.29	0.276899284287505\\
5.3	0.290981725765711\\
5.31	0.30508775624324\\
5.32	0.319216243539509\\
5.33	0.333366050024828\\
5.34	0.34753603271787\\
5.35	0.361725043383884\\
5.36	0.37593192863362\\
5.37	0.390155530022968\\
5.38	0.404394684153306\\
5.39	0.418648222772531\\
5.4	0.432914972876787\\
5.41	0.447193756812856\\
5.42	0.461483392381226\\
5.43	0.475782692939808\\
5.44	0.490090467508304\\
5.45	0.50440552087321\\
5.46	0.51872665369345\\
5.47	0.533052662606624\\
5.48	0.54738234033587\\
5.49	0.561714475797314\\
5.5	0.576047854208123\\
5.51	0.590381257195123\\
5.52	0.604713462903995\\
5.53	0.61904324610902\\
5.54	0.633369378323379\\
5.55	0.64769062790999\\
5.56	0.662005760192869\\
5.57	0.676313537569006\\
5.58	0.690612719620754\\
5.59	0.704902063228711\\
5.6	0.71918032268508\\
5.61	0.733446249807513\\
5.62	0.747698594053417\\
5.63	0.761936102634703\\
5.64	0.776157520632992\\
5.65	0.790361591115239\\
5.66	0.804547055249784\\
5.67	0.818712652422809\\
5.68	0.832857120355194\\
5.69	0.846979195219761\\
5.7	0.861077611758887\\
5.71	0.875151103402492\\
5.72	0.88919840238637\\
5.73	0.903218239870865\\
5.74	0.917209346059878\\
5.75	0.931170450320195\\
5.76	0.945100281301114\\
5.77	0.958997567054378\\
5.78	0.972861035154384\\
5.79	0.986689412818668\\
5.8	1.00048142702865\\
5.81	1.01423580465064\\
5.82	1.02795127255703\\
5.83	1.04162655774782\\
5.84	1.05526038747221\\
5.85	1.06885148935055\\
5.86	1.08239859149633\\
5.87	1.09590042263848\\
5.88	1.10935571224376\\
5.89	1.12276319063929\\
5.9	1.1361215891353\\
5.91	1.14942964014793\\
5.92	1.16268607732222\\
5.93	1.17588963565513\\
5.94	1.18903905161869\\
5.95	1.20213306328328\\
5.96	1.21517041044089\\
5.97	1.2281498347285\\
5.98	1.24107007975147\\
5.99	1.25392989120701\\
6	1.26672801700761\\
6.01	1.27946320740452\\
6.02	1.29213421511123\\
6.03	1.30473979542689\\
6.04	1.31727870635974\\
6.05	1.32974970875052\\
6.06	1.34215156639576\\
6.07	1.35448304617106\\
6.08	1.36674291815428\\
6.09	1.3789299557486\\
6.1	1.39104293580556\\
6.11	1.40308063874794\\
6.12	1.41504184869246\\
6.13	1.42692535357242\\
6.14	1.4387299452602\\
6.15	1.4504544196895\\
6.16	1.46209757697747\\
6.17	1.47365822154668\\
6.18	1.48513516224682\\
6.19	1.49652721247623\\
6.2	1.50783319030319\\
6.21	1.51905191858697\\
6.22	1.53018222509864\\
6.23	1.54122294264164\\
6.24	1.55217290917199\\
6.25	1.56303096791831\\
6.26	1.57379596750153\\
6.27	1.58446676205418\\
6.28	1.59504221133953\\
6.29	1.60552118087023\\
6.3	1.61590254202671\\
6.31	1.62618517217518\\
6.32	1.63636795478525\\
6.33	1.64644977954719\\
6.34	1.65642954248878\\
6.35	1.66630614609175\\
6.36	1.67607849940778\\
6.37	1.68574551817413\\
6.38	1.69530612492877\\
6.39	1.70475924912504\\
6.4	1.71410382724593\\
6.41	1.72333880291776\\
6.42	1.73246312702346\\
6.43	1.74147575781532\\
6.44	1.75037566102719\\
6.45	1.75916180998622\\
6.46	1.76783318572399\\
6.47	1.77638877708716\\
6.48	1.78482758084746\\
6.49	1.79314860181125\\
6.5	1.80135085292831\\
6.51	1.80943335540025\\
6.52	1.81739513878809\\
6.53	1.8252352411194\\
6.54	1.83295270899469\\
6.55	1.84054659769326\\
6.56	1.84801597127827\\
6.57	1.85535990270125\\
6.58	1.86257747390594\\
6.59	1.86966777593134\\
6.6	1.87662990901414\\
6.61	1.88346298269047\\
6.62	1.89016611589683\\
6.63	1.89673843707041\\
6.64	1.90317908424854\\
6.65	1.90948720516751\\
6.66	1.91566195736053\\
6.67	1.921702508255\\
6.68	1.92760803526892\\
6.69	1.93337772590656\\
6.7	1.9390107778533\\
6.71	1.94450639906969\\
6.72	1.94986380788459\\
6.73	1.95508223308762\\
6.74	1.96016091402064\\
6.75	1.96509910066843\\
6.76	1.9698960537485\\
6.77	1.97455104480002\\
6.78	1.97906335627189\\
6.79	1.98343228160983\\
6.8	1.98765712534268\\
6.81	1.99173720316774\\
6.82	1.99567184203513\\
6.83	1.9994603802313\\
6.84	2.00310216746156\\
6.85	2.00659656493169\\
6.86	2.00994294542848\\
6.87	2.01314069339949\\
6.88	2.01618920503164\\
6.89	2.01908788832894\\
6.9	2.02183616318917\\
6.91	2.02443346147956\\
6.92	2.02687922711146\\
6.93	2.029172916114\\
6.94	2.0313139967067\\
6.95	2.03330194937106\\
6.96	2.03513626692106\\
6.97	2.03681645457267\\
6.98	2.03834203001225\\
6.99	2.0397125234639\\
7	2.04092747775568\\
7.01	2.04198644838484\\
7.02	2.04288900358185\\
7.03	2.04363472437343\\
7.04	2.04422320464435\\
7.05	2.04465405119822\\
7.06	2.04492688381711\\
7.07	2.04504133532001\\
7.08	2.04499705162022\\
7.09	2.04479369178155\\
7.1	2.04443092807334\\
7.11	2.04390844602438\\
7.12	2.04322594447563\\
7.13	2.04238313563177\\
7.14	2.04137974511157\\
7.15	2.04021551199709\\
7.16	2.03889018888166\\
7.17	2.03740354191667\\
7.18	2.03575535085722\\
7.19	2.03394540910639\\
7.2	2.03197352375854\\
7.21	2.02983951564115\\
7.22	2.02754321935558\\
7.23	2.02508448331655\\
7.24	2.02246316979041\\
7.25	2.01967915493211\\
7.26	2.01673232882094\\
7.27	2.01362259549509\\
7.28	2.01034987298486\\
7.29	2.00691409334462\\
7.3	2.00331520268358\\
7.31	1.99955316119516\\
7.32	1.99562794318523\\
7.33	1.99153953709892\\
7.34	1.98728794554628\\
7.35	1.98287318532655\\
7.36	1.9782952874512\\
7.37	1.97355429716563\\
7.38	1.96865027396961\\
7.39	1.96358329163639\\
7.4	1.95835343823051\\
7.41	1.95296081612427\\
7.42	1.94740554201296\\
7.43	1.94168774692869\\
7.44	1.93580757625298\\
7.45	1.92976518972792\\
7.46	1.92356076146614\\
7.47	1.91719447995933\\
7.48	1.9106665480855\\
7.49	1.9039771831149\\
7.5	1.89712661671457\\
7.51	1.8901150949516\\
7.52	1.88294287829502\\
7.53	1.87561024161634\\
7.54	1.8681174741888\\
7.55	1.86046487968523\\
7.56	1.85265277617455\\
7.57	1.84468149611698\\
7.58	1.83655138635789\\
7.59	1.82826280812022\\
7.6	1.8198161369957\\
7.61	1.81121176293454\\
7.62	1.80245009023397\\
7.63	1.79353153752523\\
7.64	1.78445653775934\\
7.65	1.77522553819151\\
7.66	1.76583900036409\\
7.67	1.75629740008834\\
7.68	1.74660122742467\\
7.69	1.73675098666165\\
7.7	1.72674719629365\\
7.71	1.71659038899706\\
7.72	1.70628111160525\\
7.73	1.69581992508214\\
7.74	1.68520740449439\\
7.75	1.6744441389823\\
7.76	1.66353073172936\\
7.77	1.65246779993039\\
7.78	1.64125597475841\\
7.79	1.62989590133014\\
7.8	1.61838823867017\\
7.81	1.60673365967374\\
7.82	1.59493285106828\\
7.83	1.58298651337354\\
7.84	1.57089536086039\\
7.85	1.55866012150837\\
7.86	1.54628153696179\\
7.87	1.53376036248463\\
7.88	1.52109736691401\\
7.89	1.50829333261243\\
7.9	1.49534905541863\\
7.91	1.4822653445972\\
7.92	1.46904302278681\\
7.93	1.45568292594717\\
7.94	1.44218590330473\\
7.95	1.428552817297\\
7.96	1.41478454351563\\
7.97	1.40088197064817\\
7.98	1.38684600041859\\
7.99	1.37267754752648\\
8	1.35837753958493\\
8.01	1.34394691705727\\
8.02	1.32938663319237\\
8.03	1.31469765395882\\
8.04	1.29988095797777\\
8.05	1.28493753645455\\
8.06	1.269868393109\\
8.07	1.25467454410463\\
8.08	1.23935701797644\\
8.09	1.22391685555761\\
8.1	1.2083551099049\\
8.11	1.19267284622283\\
8.12	1.17687114178666\\
8.13	1.16095108586416\\
8.14	1.14491377963616\\
8.15	1.12876033611594\\
8.16	1.11249188006736\\
8.17	1.09610954792186\\
8.18	1.0796144876943\\
8.19	1.06300785889753\\
8.2	1.0462908324559\\
8.21	1.02946459061757\\
8.22	1.01253032686565\\
8.23	0.995489245828217\\
8.24	0.978342563187188\\
8.25	0.961091505586076\\
8.26	0.943737310536602\\
8.27	0.926281226324208\\
8.28	0.908724511912453\\
8.29	0.891068436846318\\
8.3	0.873314281154413\\
8.31	0.855463335250104\\
8.32	0.837516899831563\\
8.33	0.81947628578075\\
8.34	0.801342814061341\\
8.35	0.783117815615596\\
8.36	0.764802631260201\\
8.37	0.746398611581056\\
8.38	0.727907116827062\\
8.39	0.709329516802872\\
8.4	0.690667190760648\\
8.41	0.671921527290817\\
8.42	0.65309392421184\\
8.43	0.634185788458999\\
8.44	0.615198535972222\\
8.45	0.596133591582936\\
8.46	0.576992388899985\\
8.47	0.557776370194594\\
8.48	0.53848698628441\\
8.49	0.51912569641662\\
8.5	0.499693968150157\\
8.51	0.48019327723701\\
8.52	0.460625107502637\\
8.53	0.440990950725501\\
8.54	0.421292306515736\\
8.55	0.401530682192958\\
8.56	0.381707592663214\\
8.57	0.36182456029511\\
8.58	0.3418831147951\\
8.59	0.321884793081959\\
8.6	0.301831139160457\\
8.61	0.281723703994231\\
8.62	0.261564045377877\\
8.63	0.241353727808272\\
8.64	0.221094322355127\\
8.65	0.200787406530796\\
8.66	0.180434564159349\\
8.67	0.16003738524491\\
8.68	0.139597465839285\\
8.69	0.119116407908886\\
8.7	0.0985958192009629\\
8.71	0.0780373131091503\\
8.72	0.0574425085383538\\
8.73	0.0368130297689742\\
8.74	0.0161505063204892\\
8.75	-0.00454342718559775\\
8.76	-0.0252671311634282\\
8.77	-0.046018961201068\\
8.78	-0.0667972681993821\\
8.79	-0.0876003985114923\\
8.8	-0.108426694082807\\
8.81	-0.129274492591607\\
8.82	-0.15014212759018\\
8.83	-0.171027928646488\\
8.84	-0.191930221486352\\
8.85	-0.212847328136147\\
8.86	-0.233777567065994\\
8.87	-0.254719253333431\\
8.88	-0.275670698727552\\
8.89	-0.29663021191361\\
8.9	-0.31759609857805\\
8.91	-0.338566661573988\\
8.92	-0.359540201067095\\
8.93	-0.38051501468189\\
8.94	-0.401489397648422\\
8.95	-0.422461642949334\\
8.96	-0.443430041467281\\
8.97	-0.464392882132712\\
8.98	-0.485348452071979\\
8.99	-0.506295036755775\\
9	-0.52723092014788\\
9.01	-0.548154384854206\\
9.02	-0.569063712272125\\
9.03	-0.589957182740064\\
9.04	-0.610833075687361\\
9.05	-0.631689669784362\\
9.06	-0.652525243092741\\
9.07	-0.673338073216043\\
9.08	-0.694126437450426\\
9.09	-0.714888612935587\\
9.1	-0.735622876805868\\
9.11	-0.756327506341511\\
9.12	-0.777000779120077\\
9.13	-0.797640973167973\\
9.14	-0.818246367112124\\
9.15	-0.838815240331722\\
9.16	-0.859345873110091\\
9.17	-0.879836546786605\\
9.18	-0.900285543908687\\
9.19	-0.920691148383844\\
9.2	-0.941051645631744\\
9.21	-0.961365322736304\\
9.22	-0.981630468597798\\
9.23	-1.00184537408494\\
9.24	-1.02200833218696\\
9.25	-1.04211763816563\\
9.26	-1.06217158970725\\
9.27	-1.08216848707459\\
9.28	-1.10210663325869\\
9.29	-1.12198433413063\\
9.3	-1.14179989859317\\
9.31	-1.16155163873227\\
9.32	-1.18123786996847\\
9.33	-1.20085691120813\\
9.34	-1.22040708499452\\
9.35	-1.23988671765868\\
9.36	-1.25929413947015\\
9.37	-1.27862768478747\\
9.38	-1.29788569220846\\
9.39	-1.31706650472023\\
9.4	-1.33616846984904\\
9.41	-1.35518993980981\\
9.42	-1.37412927165534\\
9.43	-1.39298482742536\\
9.44	-1.41175497429514\\
9.45	-1.43043808472386\\
9.46	-1.44903253660263\\
9.47	-1.46753671340217\\
9.48	-1.48594900432008\\
9.49	-1.50426780442787\\
9.5	-1.52249151481742\\
9.51	-1.54061854274719\\
9.52	-1.55864730178794\\
9.53	-1.57657621196802\\
9.54	-1.59440369991829\\
9.55	-1.61212819901647\\
9.56	-1.62974814953112\\
9.57	-1.6472619987651\\
9.58	-1.6646682011985\\
9.59	-1.68196521863111\\
9.6	-1.69915152032435\\
9.61	-1.71622558314265\\
9.62	-1.73318589169431\\
9.63	-1.75003093847171\\
9.64	-1.76675922399111\\
9.65	-1.78336925693164\\
9.66	-1.79985955427388\\
9.67	-1.81622864143772\\
9.68	-1.83247505241959\\
9.69	-1.84859732992912\\
9.7	-1.86459402552501\\
9.71	-1.8804636997504\\
9.72	-1.8962049222674\\
9.73	-1.91181627199101\\
9.74	-1.92729633722235\\
9.75	-1.94264371578107\\
9.76	-1.95785701513713\\
9.77	-1.97293485254178\\
9.78	-1.98787585515778\\
9.79	-2.00267866018888\\
9.8	-2.01734191500845\\
9.81	-2.03186427728742\\
9.82	-2.0462444151213\\
9.83	-2.06048100715642\\
9.84	-2.07457274271539\\
9.85	-2.08851832192161\\
9.86	-2.10231645582302\\
9.87	-2.11596586651491\\
9.88	-2.12946528726186\\
9.89	-2.14281346261887\\
9.9	-2.15600914855143\\
9.91	-2.1690511125548\\
9.92	-2.18193813377233\\
9.93	-2.19466900311279\\
9.94	-2.20724252336683\\
9.95	-2.21965750932238\\
9.96	-2.23191278787916\\
9.97	-2.24400719816218\\
9.98	-2.25593959163421\\
9.99	-2.26770883220726\\
10	-2.27931379635308\\
10.01	-2.29075337321256\\
10.02	-2.30202646470414\\
10.03	-2.31313198563116\\
10.04	-2.32406886378813\\
10.05	-2.33483604006595\\
10.06	-2.34543246855601\\
10.07	-2.35585711665326\\
10.08	-2.36610896515811\\
10.09	-2.37618700837724\\
10.1	-2.38609025422332\\
10.11	-2.39581772431354\\
10.12	-2.40536845406704\\
10.13	-2.41474149280116\\
10.14	-2.42393590382654\\
10.15	-2.43295076454103\\
10.16	-2.44178516652246\\
10.17	-2.45043821562019\\
10.18	-2.45890903204541\\
10.19	-2.46719675046035\\
10.2	-2.47530052006617\\
10.21	-2.48321950468965\\
10.22	-2.49095288286864\\
10.23	-2.49849984793632\\
10.24	-2.50585960810412\\
10.25	-2.51303138654341\\
10.26	-2.52001442146596\\
10.27	-2.52680796620308\\
10.28	-2.53341128928348\\
10.29	-2.53982367450984\\
10.3	-2.54604442103406\\
10.31	-2.55207284343124\\
10.32	-2.55790827177231\\
10.33	-2.56355005169533\\
10.34	-2.56899754447549\\
10.35	-2.57425012709374\\
10.36	-2.57930719230407\\
10.37	-2.58416814869947\\
10.38	-2.5888324207765\\
10.39	-2.59329944899848\\
10.4	-2.59756868985736\\
10.41	-2.60163961593411\\
10.42	-2.60551171595788\\
10.43	-2.60918449486358\\
10.44	-2.6126574738482\\
10.45	-2.61593019042565\\
10.46	-2.61900219848025\\
10.47	-2.6218730683187\\
10.48	-2.62454238672077\\
10.49	-2.6270097569884\\
10.5	-2.62927479899352\\
10.51	-2.63133714922431\\
10.52	-2.63319646083006\\
10.53	-2.63485240366463\\
10.54	-2.63630466432836\\
10.55	-2.63755294620856\\
10.56	-2.6385969695186\\
10.57	-2.63943647133542\\
10.58	-2.64007120563565\\
10.59	-2.6405009433302\\
10.6	-2.64072547229744\\
10.61	-2.64074459741476\\
10.62	-2.64055814058884\\
10.63	-2.64016594078423\\
10.64	-2.63956785405054\\
10.65	-2.63876375354814\\
10.66	-2.63775352957227\\
10.67	-2.63653708957577\\
10.68	-2.63511435819016\\
10.69	-2.63348527724534\\
10.7	-2.63164980578767\\
10.71	-2.6296079200966\\
10.72	-2.62735961369973\\
10.73	-2.62490489738644\\
10.74	-2.62224379921985\\
10.75	-2.61937636454739\\
10.76	-2.61630265600978\\
10.77	-2.61302275354844\\
10.78	-2.6095367544115\\
10.79	-2.60584477315812\\
10.8	-2.6019469416614\\
10.81	-2.59784340910965\\
10.82	-2.59353434200624\\
10.83	-2.58901992416781\\
10.84	-2.58430035672099\\
10.85	-2.57937585809758\\
10.86	-2.5742466640282\\
10.87	-2.56891302753436\\
10.88	-2.56337521891901\\
10.89	-2.55763352575562\\
10.9	-2.55168825287559\\
10.91	-2.54553972235421\\
10.92	-2.53918827349508\\
10.93	-2.53263426281296\\
10.94	-2.5258780640151\\
10.95	-2.518920067981\\
10.96	-2.51176068274072\\
10.97	-2.50440033345156\\
10.98	-2.49683946237325\\
10.99	-2.48907852884161\\
11	-2.48111800924067\\
11.01	-2.47295839697328\\
11.02	-2.46460020243017\\
11.03	-2.45604395295747\\
11.04	-2.44729019282278\\
11.05	-2.43833948317963\\
11.06	-2.4291924020305\\
11.07	-2.41984954418824\\
11.08	-2.41031152123607\\
11.09	-2.40057896148601\\
11.1	-2.39065250993582\\
11.11	-2.38053282822441\\
11.12	-2.37022059458582\\
11.13	-2.35971650380162\\
11.14	-2.34902126715187\\
11.15	-2.33813561236458\\
11.16	-2.32706028356366\\
11.17	-2.31579604121539\\
11.18	-2.30434366207349\\
11.19	-2.29270393912257\\
11.2	-2.28087768152027\\
11.21	-2.26886571453781\\
11.22	-2.25666887949913\\
11.23	-2.24428803371859\\
11.24	-2.2317240504372\\
11.25	-2.21897781875739\\
11.26	-2.20605024357638\\
11.27	-2.19294224551805\\
11.28	-2.17965476086347\\
11.29	-2.16618874147992\\
11.3	-2.15254515474853\\
11.31	-2.13872498349053\\
11.32	-2.12472922589203\\
11.33	-2.11055889542748\\
11.34	-2.09621502078166\\
11.35	-2.08169864577034\\
11.36	-2.06701082925949\\
11.37	-2.05215264508324\\
11.38	-2.03712518196031\\
11.39	-2.0219295434092\\
11.4	-2.00656684766199\\
11.41	-1.99103822757678\\
11.42	-1.97534483054878\\
11.43	-1.95948781842015\\
11.44	-1.94346836738837\\
11.45	-1.92728766791345\\
11.46	-1.91094692462371\\
11.47	-1.89444735622034\\
11.48	-1.8777901953806\\
11.49	-1.86097668865978\\
11.5	-1.84400809639191\\
11.51	-1.82688569258909\\
11.52	-1.80961076483969\\
11.53	-1.79218461420523\\
11.54	-1.77460855511602\\
11.55	-1.75688391526557\\
11.56	-1.73901203550381\\
11.57	-1.72099426972902\\
11.58	-1.70283198477866\\
11.59	-1.68452656031889\\
11.6	-1.66607938873299\\
11.61	-1.64749187500853\\
11.62	-1.62876543662347\\
11.63	-1.60990150343098\\
11.64	-1.59090151754321\\
11.65	-1.57176693321386\\
11.66	-1.55249921671967\\
11.67	-1.53309984624077\\
11.68	-1.51357031173987\\
11.69	-1.49391211484049\\
11.7	-1.47412676870393\\
11.71	-1.45421579790531\\
11.72	-1.43418073830845\\
11.73	-1.41402313693974\\
11.74	-1.39374455186098\\
11.75	-1.37334655204113\\
11.76	-1.35283071722709\\
11.77	-1.33219863781346\\
11.78	-1.31145191471128\\
11.79	-1.29059215921581\\
11.8	-1.2696209928733\\
11.81	-1.24854004734684\\
11.82	-1.22735096428124\\
11.83	-1.20605539516695\\
11.84	-1.18465500120305\\
11.85	-1.16315145315939\\
11.86	-1.14154643123771\\
11.87	-1.119841624932\\
11.88	-1.09803873288785\\
11.89	-1.07613946276105\\
11.9	-1.05414553107523\\
11.91	-1.03205866307877\\
11.92	-1.00988059260073\\
11.93	-0.987613061906138\\
11.94	-0.965257821550326\\
11.95	-0.942816630232558\\
11.96	-0.920291254648848\\
11.97	-0.897683469344017\\
11.98	-0.874995056563001\\
11.99	-0.852227806101417\\
12	-0.829383515155396\\
12.01	-0.806463988170715\\
12.02	-0.783471036691222\\
12.03	-0.760406479206572\\
12.04	-0.737272140999295\\
12.05	-0.714069853991205\\
12.06	-0.690801456589158\\
12.07	-0.667468793530181\\
12.08	-0.644073715725985\\
12.09	-0.62061808010687\\
12.1	-0.597103749465039\\
12.11	-0.573532592297337\\
12.12	-0.549906482647428\\
12.13	-0.52622729994742\\
12.14	-0.502496928858958\\
12.15	-0.478717259113796\\
12.16	-0.454890185353863\\
12.17	-0.431017606970833\\
12.18	-0.407101427945225\\
12.19	-0.383143556685032\\
12.2	-0.359145905863904\\
12.21	-0.335110392258899\\
12.22	-0.311038936587807\\
12.23	-0.286933463346078\\
12.24	-0.262795900643348\\
12.25	-0.238628180039599\\
12.26	-0.214432236380949\\
12.27	-0.1902100076351\\
12.28	-0.165963434726452\\
12.29	-0.141694461370899\\
12.3	-0.117405033910321\\
12.31	-0.0930971011467941\\
12.32	-0.0687726141765157\\
12.33	-0.0444335262234848\\
12.34	-0.0200817924729294\\
12.35	0.00428063009549028\\
12.36	0.0286517828746937\\
12.37	0.0530297057973894\\
12.38	0.0774124375034686\\
12.39	0.101798015507567\\
12.4	0.126184476366781\\
12.41	0.150569855848519\\
12.42	0.17495218909848\\
12.43	0.199329510808741\\
12.44	0.223699855385932\\
12.45	0.248061257119492\\
12.46	0.272411750349991\\
12.47	0.296749369637498\\
12.48	0.321072149929973\\
12.49	0.345378126731695\\
12.5	0.369665336271671\\
12.51	0.393931815672048\\
12.52	0.418175603116492\\
12.53	0.442394738018519\\
12.54	0.466587261189774\\
12.55	0.490751215008234\\
12.56	0.514884643586324\\
12.57	0.538985592938922\\
12.58	0.563052111151259\\
12.59	0.587082248546667\\
12.6	0.611074057854196\\
12.61	0.63502559437605\\
12.62	0.658934916154857\\
12.63	0.682800084140735\\
12.64	0.706619162358151\\
12.65	0.730390218072561\\
12.66	0.754111321956799\\
12.67	0.777780548257223\\
12.68	0.801395974959581\\
12.69	0.824955683954598\\
12.7	0.848457761203262\\
12.71	0.871900296901797\\
12.72	0.8952813856463\\
12.73	0.918599126597041\\
12.74	0.9418516236424\\
12.75	0.965036985562429\\
12.76	0.988153326192025\\
12.77	1.0111987645837\\
12.78	1.03417142516995\\
12.79	1.05706943792513\\
12.8	1.07989093852697\\
12.81	1.10263406851756\\
12.82	1.12529697546389\\
12.83	1.14787781311788\\
12.84	1.17037474157592\\
12.85	1.19278592743788\\
12.86	1.21510954396558\\
12.87	1.23734377124073\\
12.88	1.25948679632229\\
12.89	1.28153681340326\\
12.9	1.30349202396687\\
12.91	1.32535063694215\\
12.92	1.34711086885893\\
12.93	1.36877094400215\\
12.94	1.39032909456557\\
12.95	1.41178356080475\\
12.96	1.43313259118942\\
12.97	1.45437444255514\\
12.98	1.47550738025426\\
12.99	1.49652967830612\\
13	1.51743961954657\\
13.01	1.53823549577674\\
13.02	1.55891560791102\\
13.03	1.5794782661243\\
13.04	1.5999217899984\\
13.05	1.62024450866774\\
13.06	1.64044476096413\\
13.07	1.66052089556082\\
13.08	1.68047127111564\\
13.09	1.70029425641333\\
13.1	1.71998823050699\\
13.11	1.73955158285868\\
13.12	1.75898271347906\\
13.13	1.77828003306622\\
13.14	1.79744196314354\\
13.15	1.81646693619663\\
13.16	1.83535339580932\\
13.17	1.85409979679874\\
13.18	1.87270460534941\\
13.19	1.89116629914629\\
13.2	1.90948336750698\\
13.21	1.9276543115128\\
13.22	1.94567764413891\\
13.23	1.96355189038339\\
13.24	1.98127558739528\\
13.25	1.99884728460159\\
13.26	2.01626554383325\\
13.27	2.03352893944995\\
13.28	2.05063605846397\\
13.29	2.06758550066283\\
13.3	2.0843758787309\\
13.31	2.10100581836987\\
13.32	2.11747395841812\\
13.33	2.13377895096886\\
13.34	2.14991946148728\\
13.35	2.16589416892639\\
13.36	2.18170176584176\\
13.37	2.19734095850511\\
13.38	2.21281046701661\\
13.39	2.22810902541609\\
13.4	2.24323538179297\\
13.41	2.258188298395\\
13.42	2.27296655173574\\
13.43	2.28756893270083\\
13.44	2.30199424665302\\
13.45	2.31624131353586\\
13.46	2.33030896797625\\
13.47	2.34419605938559\\
13.48	2.35790145205972\\
13.49	2.37142402527751\\
13.5	2.38476267339821\\
13.51	2.39791630595743\\
13.52	2.41088384776177\\
13.53	2.42366423898225\\
13.54	2.43625643524623\\
13.55	2.44865940772811\\
13.56	2.46087214323858\\
13.57	2.47289364431262\\
13.58	2.48472292929598\\
13.59	2.49635903243042\\
13.6	2.50780100393744\\
13.61	2.51904791010072\\
13.62	2.53009883334707\\
13.63	2.54095287232603\\
13.64	2.55160914198802\\
13.65	2.56206677366106\\
13.66	2.57232491512609\\
13.67	2.58238273069078\\
13.68	2.59223940126203\\
13.69	2.60189412441685\\
13.7	2.61134611447188\\
13.71	2.62059460255145\\
13.72	2.62963883665414\\
13.73	2.63847808171782\\
13.74	2.64711161968331\\
13.75	2.65553874955647\\
13.76	2.6637587874688\\
13.77	2.67177106673658\\
13.78	2.67957493791847\\
13.79	2.68716976887162\\
13.8	2.69455494480624\\
13.81	2.70172986833866\\
13.82	2.70869395954288\\
13.83	2.71544665600055\\
13.84	2.72198741284949\\
13.85	2.72831570283056\\
13.86	2.73443101633308\\
13.87	2.74033286143864\\
13.88	2.74602076396343\\
13.89	2.75149426749894\\
13.9	2.75675293345113\\
13.91	2.76179634107803\\
13.92	2.7666240875258\\
13.93	2.7712357878632\\
13.94	2.77563107511446\\
13.95	2.77980960029065\\
13.96	2.78377103241935\\
13.97	2.7875150585729\\
13.98	2.7910413838949\\
13.99	2.79434973162525\\
14	2.79743984312353\\
14.01	2.80031147789083\\
14.02	2.80296441358994\\
14.03	2.80539844606401\\
14.04	2.80761338935355\\
14.05	2.80960907571187\\
14.06	2.81138535561894\\
14.07	2.81294209779356\\
14.08	2.81427918920406\\
14.09	2.81539653507727\\
14.1	2.816294058906\\
14.11	2.81697170245481\\
14.12	2.81742942576427\\
14.13	2.81766720715353\\
14.14	2.81768504322138\\
14.15	2.81748294884562\\
14.16	2.81706095718085\\
14.17	2.8164191196547\\
14.18	2.8155575059624\\
14.19	2.81447620405976\\
14.2	2.81317532015457\\
14.21	2.81165497869639\\
14.22	2.80991532236469\\
14.23	2.80795651205549\\
14.24	2.8057787268663\\
14.25	2.80338216407953\\
14.26	2.80076703914426\\
14.27	2.79793358565645\\
14.28	2.79488205533757\\
14.29	2.79161271801154\\
14.3	2.78812586158026\\
14.31	2.78442179199736\\
14.32	2.78050083324052\\
14.33	2.7763633272821\\
14.34	2.77200963405829\\
14.35	2.76744013143659\\
14.36	2.76265521518181\\
14.37	2.75765529892039\\
14.38	2.7524408141033\\
14.39	2.74701220996722\\
14.4	2.74136995349431\\
14.41	2.73551452937028\\
14.42	2.72944643994105\\
14.43	2.72316620516776\\
14.44	2.71667436258028\\
14.45	2.7099714672292\\
14.46	2.70305809163622\\
14.47	2.69593482574308\\
14.48	2.68860227685894\\
14.49	2.68106106960622\\
14.5	2.67331184586498\\
14.51	2.66535526471571\\
14.52	2.65719200238068\\
14.53	2.6488227521638\\
14.54	2.64024822438889\\
14.55	2.63146914633661\\
14.56	2.62248626217977\\
14.57	2.61330033291725\\
14.58	2.60391213630642\\
14.59	2.59432246679408\\
14.6	2.58453213544601\\
14.61	2.57454196987498\\
14.62	2.56435281416735\\
14.63	2.55396552880828\\
14.64	2.54338099060547\\
14.65	2.53260009261141\\
14.66	2.52162374404438\\
14.67	2.51045287020787\\
14.68	2.4990884124087\\
14.69	2.48753132787369\\
14.7	2.47578258966501\\
14.71	2.4638431865941\\
14.72	2.45171412313421\\
14.73	2.43939641933161\\
14.74	2.42689111071544\\
14.75	2.41419924820623\\
14.76	2.401321898023\\
14.77	2.38826014158915\\
14.78	2.37501507543695\\
14.79	2.36158781111073\\
14.8	2.3479794750688\\
14.81	2.33419120858401\\
14.82	2.32022416764314\\
14.83	2.30607952284486\\
14.84	2.29175845929657\\
14.85	2.27726217650989\\
14.86	2.26259188829494\\
14.87	2.24774882265338\\
14.88	2.23273422167019\\
14.89	2.21754934140432\\
14.9	2.20219545177802\\
14.91	2.18667383646503\\
14.92	2.17098579277762\\
14.93	2.15513263155236\\
14.94	2.13911567703481\\
14.95	2.12293626676302\\
14.96	2.10659575144985\\
14.97	2.09009549486424\\
14.98	2.07343687371127\\
14.99	2.05662127751115\\
15	2.03965010847712\\
15.01	2.02252478139224\\
15.02	2.00524672348508\\
15.03	1.98781737430442\\
15.04	1.97023818559276\\
15.05	1.95251062115896\\
15.06	1.93463615674968\\
15.07	1.91661627991992\\
15.08	1.89845248990245\\
15.09	1.88014629747638\\
15.1	1.86169922483459\\
15.11	1.84311280545028\\
15.12	1.82438858394254\\
15.13	1.80552811594098\\
15.14	1.78653296794939\\
15.15	1.76740471720854\\
15.16	1.74814495155797\\
15.17	1.72875526929698\\
15.18	1.70923727904469\\
15.19	1.68959259959923\\
15.2	1.66982285979606\\
15.21	1.64992969836546\\
15.22	1.6299147637892\\
15.23	1.60977971415631\\
15.24	1.58952621701817\\
15.25	1.56915594924271\\
15.26	1.54867059686782\\
15.27	1.52807185495409\\
15.28	1.50736142743668\\
15.29	1.48654102697651\\
15.3	1.46561237481075\\
15.31	1.4445772006025\\
15.32	1.42343724228988\\
15.33	1.40219424593436\\
15.34	1.38084996556845\\
15.35	1.3594061630427\\
15.36	1.3378646078721\\
15.37	1.31622707708182\\
15.38	1.29449535505234\\
15.39	1.27267123336398\\
15.4	1.2507565106408\\
15.41	1.22875299239404\\
15.42	1.20666249086486\\
15.43	1.18448682486662\\
15.44	1.1622278196266\\
15.45	1.13988730662723\\
15.46	1.11746712344679\\
15.47	1.0949691135996\\
15.48	1.07239512637581\\
15.49	1.04974701668067\\
15.5	1.02702664487336\\
15.51	1.00423587660541\\
15.52	0.981376582658732\\
15.53	0.95845063878316\\
15.54	0.935459925533707\\
15.55	0.912406328107391\\
15.56	0.88929173617972\\
15.57	0.866118043740845\\
15.58	0.842887148931371\\
15.59	0.81960095387787\\
15.6	0.796261364528088\\
15.61	0.77287029048588\\
15.62	0.74942964484587\\
15.63	0.725941344027863\\
15.64	0.702407307611022\\
15.65	0.67882945816782\\
15.66	0.65520972109779\\
15.67	0.631550024461081\\
15.68	0.607852298811836\\
15.69	0.584118477031413\\
15.7	0.560350494161455\\
15.71	0.536550287236836\\
15.72	0.512719795118481\\
15.73	0.488860958326098\\
15.74	0.464975718870812\\
15.75	0.441066020087734\\
15.76	0.417133806468479\\
15.77	0.393181023493633\\
15.78	0.369209617465207\\
15.79	0.345221535339072\\
15.8	0.321218724557399\\
15.81	0.297203132881131\\
15.82	0.273176708222472\\
15.83	0.249141398477443\\
15.84	0.225099151358494\\
15.85	0.201051914227199\\
15.86	0.17700163392705\\
15.87	0.152950256616354\\
15.88	0.128899727601264\\
15.89	0.104851991168949\\
15.9	0.0808089904209137\\
15.91	0.0567726671064978\\
15.92	0.0327449614565553\\
15.93	0.00872781201733666\\
15.94	-0.0152768445154132\\
15.95	-0.0392670734621271\\
15.96	-0.0632409423248414\\
15.97	-0.0871965209523621\\
15.98	-0.111131881705156\\
15.99	-0.135045099619949\\
16	-0.158934252574025\\
16.01	-0.182797421449202\\
16.02	-0.206632690295472\\
16.03	-0.230438146494296\\
16.04	-0.254211880921534\\
16.05	-0.277951988109995\\
16.06	-0.301656566411599\\
16.07	-0.325323718159128\\
16.08	-0.348951549827555\\
16.09	-0.372538172194939\\
16.1	-0.396081700502871\\
16.11	-0.419580254616452\\
16.12	-0.443031959183792\\
16.13	-0.466434943795019\\
16.14	-0.489787343140779\\
16.15	-0.513087297170211\\
16.16	-0.536332951248393\\
16.17	-0.559522456313233\\
16.18	-0.582653969031797\\
16.19	-0.605725651956065\\
16.2	-0.628735673678084\\
16.21	-0.65168220898453\\
16.22	-0.67456343901064\\
16.23	-0.697377551393516\\
16.24	-0.720122740424781\\
16.25	-0.74279720720258\\
16.26	-0.765399159782899\\
16.27	-0.787926813330207\\
16.28	-0.81037839026739\\
16.29	-0.832752120424975\\
16.3	-0.855046241189629\\
16.31	-0.877258997651918\\
16.32	-0.899388642753307\\
16.33	-0.921433437432403\\
16.34	-0.943391650770416\\
16.35	-0.965261560135828\\
16.36	-0.987041451328252\\
16.37	-1.00872961872149\\
16.38	-1.03032436540575\\
16.39	-1.051824003329\\
16.4	-1.07322685343753\\
16.41	-1.09453124581558\\
16.42	-1.11573551982411\\
16.43	-1.13683802423872\\
16.44	-1.15783711738657\\
16.45	-1.17873116728253\\
16.46	-1.19951855176423\\
16.47	-1.22019765862632\\
16.48	-1.24076688575371\\
16.49	-1.26122464125383\\
16.5	-1.28156934358795\\
16.51	-1.30179942170153\\
16.52	-1.32191331515354\\
16.53	-1.34190947424474\\
16.54	-1.36178636014505\\
16.55	-1.38154244501978\\
16.56	-1.40117621215484\\
16.57	-1.42068615608099\\
16.58	-1.44007078269687\\
16.59	-1.45932860939109\\
16.6	-1.47845816516319\\
16.61	-1.49745799074348\\
16.62	-1.5163266387118\\
16.63	-1.53506267361517\\
16.64	-1.5536646720843\\
16.65	-1.57213122294898\\
16.66	-1.59046092735229\\
16.67	-1.60865239886373\\
16.68	-1.62670426359106\\
16.69	-1.64461516029111\\
16.7	-1.66238374047931\\
16.71	-1.68000866853802\\
16.72	-1.69748862182375\\
16.73	-1.71482229077307\\
16.74	-1.73200837900734\\
16.75	-1.74904560343622\\
16.76	-1.76593269435992\\
16.77	-1.78266839557022\\
16.78	-1.79925146445021\\
16.79	-1.8156806720728\\
16.8	-1.83195480329794\\
16.81	-1.84807265686853\\
16.82	-1.86403304550511\\
16.83	-1.87983479599919\\
16.84	-1.89547674930531\\
16.85	-1.91095776063177\\
16.86	-1.92627669953003\\
16.87	-1.94143244998286\\
16.88	-1.95642391049101\\
16.89	-1.97124999415869\\
16.9	-1.98590962877763\\
16.91	-2.00040175690974\\
16.92	-2.0147253359685\\
16.93	-2.02887933829896\\
16.94	-2.04286275125626\\
16.95	-2.05667457728293\\
16.96	-2.07031383398469\\
16.97	-2.08377955420489\\
16.98	-2.09707078609752\\
16.99	-2.1101865931989\\
17	-2.12312605449784\\
17.01	-2.13588826450446\\
17.02	-2.14847233331759\\
17.03	-2.16087738669067\\
17.04	-2.1731025660963\\
17.05	-2.18514702878931\\
17.06	-2.19700994786838\\
17.07	-2.20869051233623\\
17.08	-2.22018792715832\\
17.09	-2.23150141332019\\
17.1	-2.24263020788318\\
17.11	-2.25357356403885\\
17.12	-2.26433075116178\\
17.13	-2.27490105486104\\
17.14	-2.28528377703003\\
17.15	-2.29547823589498\\
17.16	-2.30548376606186\\
17.17	-2.31529971856185\\
17.18	-2.32492546089531\\
17.19	-2.33436037707425\\
17.2	-2.3436038676633\\
17.21	-2.35265534981917\\
17.22	-2.36151425732865\\
17.23	-2.37018004064504\\
17.24	-2.37865216692309\\
17.25	-2.38693012005246\\
17.26	-2.39501340068967\\
17.27	-2.40290152628843\\
17.28	-2.4105940311286\\
17.29	-2.41809046634355\\
17.3	-2.42539039994597\\
17.31	-2.43249341685225\\
17.32	-2.43939911890524\\
17.33	-2.44610712489556\\
17.34	-2.45261707058133\\
17.35	-2.45892860870639\\
17.36	-2.46504140901704\\
17.37	-2.47095515827716\\
17.38	-2.47666956028187\\
17.39	-2.48218433586965\\
17.4	-2.4874992229329\\
17.41	-2.492613976427\\
17.42	-2.49752836837787\\
17.43	-2.5022421878879\\
17.44	-2.50675524114045\\
17.45	-2.51106735140281\\
17.46	-2.51517835902756\\
17.47	-2.51908812145249\\
17.48	-2.52279651319896\\
17.49	-2.5263034258687\\
17.5	-2.52960876813916\\
17.51	-2.53271246575729\\
17.52	-2.53561446153178\\
17.53	-2.53831471532383\\
17.54	-2.54081320403642\\
17.55	-2.54310992160195\\
17.56	-2.54520487896851\\
17.57	-2.54709810408456\\
17.58	-2.5487896418821\\
17.59	-2.55027955425836\\
17.6	-2.55156792005599\\
17.61	-2.55265483504172\\
17.62	-2.55354041188357\\
17.63	-2.55422478012648\\
17.64	-2.55470808616659\\
17.65	-2.55499049322385\\
17.66	-2.55507218131334\\
17.67	-2.55495334721493\\
17.68	-2.5546342044416\\
17.69	-2.55411498320623\\
17.7	-2.55339593038688\\
17.71	-2.55247730949071\\
17.72	-2.55135940061633\\
17.73	-2.55004250041477\\
17.74	-2.54852692204897\\
17.75	-2.54681299515181\\
17.76	-2.54490106578272\\
17.77	-2.54279149638285\\
17.78	-2.5404846657288\\
17.79	-2.53798096888493\\
17.8	-2.53528081715423\\
17.81	-2.53238463802782\\
17.82	-2.52929287513295\\
17.83	-2.52600598817975\\
17.84	-2.52252445290638\\
17.85	-2.51884876102297\\
17.86	-2.51497942015405\\
17.87	-2.51091695377967\\
17.88	-2.50666190117512\\
17.89	-2.50221481734926\\
17.9	-2.49757627298156\\
17.91	-2.49274685435767\\
17.92	-2.48772716330377\\
17.93	-2.48251781711952\\
17.94	-2.47711944850961\\
17.95	-2.47153270551415\\
17.96	-2.46575825143754\\
17.97	-2.45979676477623\\
17.98	-2.45364893914501\\
17.99	-2.44731548320207\\
18	-2.44079712057283\\
18.01	-2.43409458977238\\
18.02	-2.42720864412672\\
18.03	-2.4201400516927\\
18.04	-2.41288959517676\\
18.05	-2.40545807185235\\
18.06	-2.39784629347615\\
18.07	-2.39005508620305\\
18.08	-2.38208529049993\\
18.09	-2.37393776105819\\
18.1	-2.36561336670513\\
18.11	-2.35711299031404\\
18.12	-2.34843752871323\\
18.13	-2.33958789259378\\
18.14	-2.33056500641616\\
18.15	-2.32136980831572\\
18.16	-2.31200325000701\\
18.17	-2.30246629668689\\
18.18	-2.29275992693669\\
18.19	-2.28288513262304\\
18.2	-2.27284291879773\\
18.21	-2.26263430359647\\
18.22	-2.25226031813646\\
18.23	-2.24172200641298\\
18.24	-2.23102042519487\\
18.25	-2.22015664391898\\
18.26	-2.20913174458353\\
18.27	-2.19794682164046\\
18.28	-2.18660298188675\\
18.29	-2.17510134435474\\
18.3	-2.16344304020145\\
18.31	-2.15162921259682\\
18.32	-2.13966101661112\\
18.33	-2.12753961910126\\
18.34	-2.11526619859618\\
18.35	-2.10284194518135\\
18.36	-2.09026806038223\\
18.37	-2.07754575704687\\
18.38	-2.0646762592276\\
18.39	-2.05166080206181\\
18.4	-2.03850063165179\\
18.41	-2.02519700494376\\
18.42	-2.011751189606\\
18.43	-1.99816446390613\\
18.44	-1.98443811658757\\
18.45	-1.9705734467451\\
18.46	-1.95657176369969\\
18.47	-1.94243438687246\\
18.48	-1.92816264565789\\
18.49	-1.91375787929619\\
18.5	-1.89922143674498\\
18.51	-1.88455467655014\\
18.52	-1.86975896671596\\
18.53	-1.85483568457454\\
18.54	-1.83978621665447\\
18.55	-1.82461195854884\\
18.56	-1.80931431478248\\
18.57	-1.79389469867858\\
18.58	-1.77835453222466\\
18.59	-1.76269524593781\\
18.6	-1.74691827872935\\
18.61	-1.73102507776885\\
18.62	-1.71501709834752\\
18.63	-1.69889580374099\\
18.64	-1.68266266507153\\
18.65	-1.66631916116969\\
18.66	-1.64986677843534\\
18.67	-1.6333070106982\\
18.68	-1.61664135907784\\
18.69	-1.5998713318431\\
18.7	-1.58299844427107\\
18.71	-1.56602421850554\\
18.72	-1.54895018341496\\
18.73	-1.53177787444994\\
18.74	-1.51450883350032\\
18.75	-1.49714460875178\\
18.76	-1.47968675454198\\
18.77	-1.46213683121637\\
18.78	-1.44449640498354\\
18.79	-1.42676704777019\\
18.8	-1.40895033707574\\
18.81	-1.39104785582661\\
18.82	-1.37306119223008\\
18.83	-1.35499193962787\\
18.84	-1.33684169634944\\
18.85	-1.31861206556487\\
18.86	-1.3003046551376\\
18.87	-1.28192107747675\\
18.88	-1.26346294938929\\
18.89	-1.24493189193191\\
18.9	-1.22632953026263\\
18.91	-1.2076574934923\\
18.92	-1.18891741453575\\
18.93	-1.17011092996283\\
18.94	-1.15123967984931\\
18.95	-1.13230530762752\\
18.96	-1.11330945993691\\
18.97	-1.09425378647442\\
18.98	-1.07513993984482\\
18.99	-1.05596957541084\\
19	-1.03674435114328\\
19.01	-1.01746592747097\\
19.02	-0.998135967130757\\
19.03	-0.978756135017366\\
19.04	-0.959328098033249\\
19.05	-0.939853524938418\\
19.06	-0.920334086200256\\
19.07	-0.900771453843345\\
19.08	-0.881167301299304\\
19.09	-0.86152330325666\\
19.1	-0.841841135510776\\
19.11	-0.822122474813826\\
19.12	-0.802368998724855\\
19.13	-0.782582385459925\\
19.14	-0.762764313742357\\
19.15	-0.742916462653103\\
19.16	-0.723040511481236\\
19.17	-0.703138139574588\\
19.18	-0.683211026190551\\
19.19	-0.663260850347041\\
19.2	-0.643289290673652\\
19.21	-0.623298025263015\\
19.22	-0.603288731522357\\
19.23	-0.583263086025295\\
19.24	-0.563222764363875\\
19.25	-0.54316944100085\\
19.26	-0.52310478912224\\
19.27	-0.503030480490165\\
19.28	-0.482948185295976\\
19.29	-0.46285957201369\\
19.3	-0.442766307253749\\
19.31	-0.422670055617115\\
19.32	-0.402572479549712\\
19.33	-0.382475239197224\\
19.34	-0.362379992260278\\
19.35	-0.342288393850004\\
19.36	-0.322202096344005\\
19.37	-0.302122749242731\\
19.38	-0.282051999026294\\
19.39	-0.261991489011706\\
19.4	-0.241942859210585\\
19.41	-0.221907746187318\\
19.42	-0.201887782917707\\
19.43	-0.181884598648101\\
19.44	-0.161899818755044\\
19.45	-0.141935064605422\\
19.46	-0.121991953417157\\
19.47	-0.102072098120434\\
19.48	-0.0821771072194822\\
19.49	-0.062308584654927\\
19.5	-0.042468129666719\\
19.51	-0.022657336657655\\
19.52	-0.00287779505750364\\
19.53	0.0168689108122544\\
19.54	0.0365812018730564\\
19.55	0.0562575044232489\\
19.56	0.0758962502714256\\
19.57	0.0954958768691025\\
19.58	0.115054827442716\\
19.59	0.134571551124936\\
19.6	0.154044503085275\\
19.61	0.17347214465999\\
19.62	0.192852943481265\\
19.63	0.212185373605653\\
19.64	0.231467915641775\\
19.65	0.250699056877268\\
19.66	0.269877291404958\\
19.67	0.289001120248261\\
19.68	0.308069051485788\\
19.69	0.327079600375153\\
19.7	0.346031289475974\\
19.71	0.364922648772039\\
19.72	0.383752215792655\\
19.73	0.402518535733141\\
19.74	0.421220161574475\\
19.75	0.439855654202069\\
19.76	0.45842358252368\\
19.77	0.476922523586427\\
19.78	0.495351062692913\\
19.79	0.513707793516452\\
19.8	0.531991318215369\\
19.81	0.55020024754638\\
19.82	0.568333200977043\\
19.83	0.586388806797253\\
19.84	0.604365702229793\\
19.85	0.622262533539921\\
19.86	0.640077956143976\\
19.87	0.657810634717014\\
19.88	0.675459243299444\\
19.89	0.693022465402669\\
19.9	0.710498994113716\\
19.91	0.727887532198848\\
19.92	0.745186792206151\\
19.93	0.762395496567083\\
19.94	0.779512377696985\\
19.95	0.796536178094533\\
19.96	0.813465650440137\\
19.97	0.830299557693262\\
19.98	0.847036673188682\\
19.99	0.863675780731645\\
20	0.880215674691943\\
20.01	0.896655160096887\\
20.02	0.912993052723175\\
20.03	0.929228179187632\\
20.04	0.945359377036847\\
20.05	0.961385494835664\\
20.06	0.977305392254542\\
20.07	0.993117940155772\\
20.08	1.00882202067854\\
20.09	1.02441652732282\\
20.1	1.03990036503215\\
20.11	1.05527245027517\\
20.12	1.070531711126\\
20.13	1.08567708734351\\
20.14	1.10070753044927\\
20.15	1.11562200380439\\
20.16	1.13041948268517\\
20.17	1.14509895435747\\
20.18	1.15965941814993\\
20.19	1.17409988552591\\
20.2	1.1884193801543\\
20.21	1.20261693797897\\
20.22	1.21669160728712\\
20.23	1.23064244877627\\
20.24	1.24446853562006\\
20.25	1.25816895353286\\
20.26	1.27174280083295\\
20.27	1.28518918850466\\
20.28	1.29850724025905\\
20.29	1.31169609259345\\
20.3	1.32475489484966\\
20.31	1.3376828092709\\
20.32	1.35047901105748\\
20.33	1.36314268842116\\
20.34	1.37567304263825\\
20.35	1.38806928810139\\
20.36	1.40033065237007\\
20.37	1.41245637621978\\
20.38	1.42444571368997\\
20.39	1.43629793213058\\
20.4	1.44801231224735\\
20.41	1.45958814814578\\
20.42	1.47102474737377\\
20.43	1.48232143096297\\
20.44	1.4934775334688\\
20.45	1.50449240300912\\
20.46	1.51536540130162\\
20.47	1.52609590369983\\
20.48	1.53668329922789\\
20.49	1.54712699061386\\
20.5	1.55742639432186\\
20.51	1.56758094058269\\
20.52	1.5775900734233\\
20.53	1.58745325069478\\
20.54	1.59716994409911\\
20.55	1.6067396392145\\
20.56	1.61616183551944\\
20.57	1.62543604641539\\
20.58	1.63456179924813\\
20.59	1.64353863532779\\
20.6	1.65236610994749\\
20.61	1.66104379240068\\
20.62	1.66957126599715\\
20.63	1.67794812807765\\
20.64	1.68617399002718\\
20.65	1.69424847728701\\
20.66	1.70217122936522\\
20.67	1.70994189984608\\
20.68	1.71756015639789\\
20.69	1.72502568077965\\
20.7	1.73233816884632\\
20.71	1.73949733055272\\
20.72	1.74650288995613\\
20.73	1.75335458521758\\
20.74	1.76005216860174\\
20.75	1.76659540647552\\
20.76	1.77298407930534\\
20.77	1.77921798165309\\
20.78	1.7852969221707\\
20.79	1.79122072359346\\
20.8	1.79698922273196\\
20.81	1.80260227046276\\
20.82	1.80805973171771\\
20.83	1.81336148547197\\
20.84	1.81850742473071\\
20.85	1.82349745651451\\
20.86	1.82833150184346\\
20.87	1.83300949571993\\
20.88	1.83753138711007\\
20.89	1.841897138924\\
20.9	1.84610672799473\\
20.91	1.85016014505573\\
20.92	1.85405739471732\\
20.93	1.85779849544165\\
20.94	1.86138347951652\\
20.95	1.86481239302785\\
20.96	1.86808529583091\\
20.97	1.87120226152029\\
20.98	1.87416337739859\\
20.99	1.87696874444389\\
21	1.8796184772759\\
};
\addlegendentry{\texttt{FOM}}
\addplot [color=mycolor2, line width=1.3pt, only marks, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0\\
0.7	-0.027804958822532\\
1.4	-0.196818763660864\\
2.1	-0.536884776428087\\
2.8	-0.92129181152033\\
3.5	-1.11726153960351\\
4.2	-0.910782777298649\\
4.9	-0.242544321806428\\
5.6	0.719178837802534\\
6.3	1.61589895954258\\
7	2.04092188413769\\
7.7	1.72673942525324\\
8.4	0.690659268859033\\
9.1	-0.735628144682376\\
9.8	-2.01734320275755\\
10.5	-2.62927121954017\\
11.2	-2.28086827767028\\
11.9	-1.05413195411833\\
12.6	0.611087483927292\\
13.3	2.08438518767295\\
14	2.79744223416163\\
14.7	2.47577568045232\\
15.4	1.25074064207076\\
16.1	-0.396101907124961\\
16.8	-1.83197313780282\\
17.5	-2.52962004940242\\
18.2	-2.27284283948079\\
18.9	-1.22631631544788\\
19.6	0.154067470120371\\
20.3	1.32478046228217\\
21	1.87963940793371\\
};
\addlegendentry{\texttt{POD}}

\addplot [color=mycolor3, line width=1.3pt, only marks, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.59	-0.0167427113672967\\
1.29	-0.157527503309483\\
1.99	-0.475311278746555\\
2.69	-0.866622659221388\\
3.39	-1.10879251586179\\
4.09	-0.974815162060796\\
4.79	-0.37418879325529\\
5.49	0.561388778718185\\
6.19	1.49627239246307\\
6.89	2.01878613232086\\
7.59	1.82806032503772\\
8.29	0.890730557860672\\
8.99	-0.506441933055093\\
9.69	-1.84853362367931\\
10.39	-2.59286694454846\\
11.09	-2.39983401054468\\
11.79	-1.2897424600366\\
12.49	0.346273529980952\\
13.19	1.89160380080406\\
13.89	2.75131578066257\\
14.59	2.59322522500845\\
15.29	1.48489611127266\\
15.99	-0.136765585072225\\
16.69	-1.64583458190266\\
17.39	-2.48236373759036\\
18.09	-2.37297767096701\\
18.79	-1.42464472692892\\
19.49	-0.0597749472586483\\
20.19	1.17629492521618\\
20.89	1.84283480205349\\
};
\addlegendentry{\texttt{cOpInf}}

\addplot [color=mycolor4, line width=1.3pt, only marks, mark=o, mark options={solid, mycolor4}]
table[row sep=crcr]{%
0.29	-0.00204558620849116\\
0.99	-0.0755411777319042\\
1.69	-0.320756067540111\\
2.39	-0.70281855012832\\
3.09	-1.03964388661097\\
3.79	-1.08870735521857\\
4.49	-0.685645051035947\\
5.19	0.137664914670082\\
5.89	1.12283097926227\\
6.59	1.86973016423953\\
7.29	2.00693623914355\\
7.99	1.37263421662951\\
8.69	0.119006454198081\\
9.39	-1.31721602928688\\
10.09	-2.37632441798025\\
10.79	-2.60591053686065\\
11.49	-1.86092600467937\\
12.19	-0.382973632879161\\
12.89	1.28177979664931\\
13.59	2.4965930340778\\
14.29	2.79174883858336\\
14.99	2.05659661510451\\
15.69	0.583921642125007\\
16.39	-1.05213959992394\\
17.09	-2.23183301529614\\
17.79	-2.53821075837164\\
18.49	-1.91379819249743\\
19.19	-0.663086744262252\\
19.89	0.693362187544143\\
20.59	1.64393559357549\\
};
\addlegendentry{\texttt{OpInf}}

\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7	3\\
7	-3\\
};
\end{axis}
\end{tikzpicture}%

==> fig/tikz/iss_er_c.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.4940 0.1840 0.5560}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.3in,
height=1in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=24,
xlabel style={font=\color{white!15!black},yshift=5pt},
xlabel={$t$},
ymode=log,
ymin=0.0001,
ymax=0.01,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
%ylabel={$\frac{\mathbf{x}(t_i) - \mathbf{x}_{\mathrm{r}}(t_i)}{\max || \mathbf{x}(t) ||}$},
ylabel={$\epsilon_{err}(t)$},
%axis background/.style={fill=white},
legend style={at={(1.0,0.3)},anchor=east},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=1.3pt,mark=triangle, mark options={solid, mycolor1},mark repeat=150]
  table[row sep=crcr]{%
0	0\\
0.0100047641734159	1.06873517742703e-07\\
0.0200095283468318	6.25961343408168e-07\\
0.0300142925202477	1.91109744861484e-06\\
0.0400190566936637	4.20905582869912e-06\\
0.0500238208670796	7.62748243804994e-06\\
0.0600285850404955	1.21237644506818e-05\\
0.0700333492139114	1.75164697070303e-05\\
0.0800381133873273	2.35178094906728e-05\\
0.0900428775607432	2.97827708528541e-05\\
0.100047641734159	3.59684377174666e-05\\
0.110052405907575	4.17956301339092e-05\\
0.120057170080991	4.7104108927829e-05\\
0.130061934254407	5.18918162422636e-05\\
0.140066698427823	5.63278964485355e-05\\
0.150071462601239	6.07300434593057e-05\\
0.160076226774655	6.55030184859747e-05\\
0.17008099094807	7.10505233038533e-05\\
0.180085755121486	7.76910721147805e-05\\
0.190090519294902	8.56116999378306e-05\\
0.200095283468318	9.48709356671676e-05\\
0.210100047641734	0.00010543285737478\\
0.22010481181515	0.000117203997882688\\
0.230109575988566	0.000130056713143171\\
0.240114340161982	0.000143839334285635\\
0.250119104335398	0.000158382138557894\\
0.260123868508814	0.000173507518157662\\
0.27012863268223	0.000189047087322362\\
0.280133396855646	0.000204862519218347\\
0.290138161029061	0.000220863516929206\\
0.300142925202477	0.000237016406956252\\
0.310147689375893	0.00025333986068259\\
0.320152453549309	0.000269888768234597\\
0.330157217722725	0.000286731439730779\\
0.340161981896141	0.000303927337522933\\
0.350166746069557	0.000321511564312661\\
0.360171510242973	0.000339488898349558\\
0.370176274416389	0.000357836083257479\\
0.380181038589805	0.000376508386154958\\
0.390185802763221	0.000395446226771033\\
0.400190566936637	0.000414579583566512\\
0.410195331110052	0.00043383047824942\\
0.420200095283468	0.000453115579811986\\
0.430204859456884	0.000472351013010635\\
0.4402096236303	0.000491459995157681\\
0.450214387803716	0.00051038192677035\\
0.460219151977132	0.000529080165535498\\
0.470223916150548	0.000547545641971066\\
0.480228680323964	0.00056579474601226\\
0.49023344449738	0.00058386191645769\\
0.500238208670796	0.000601789196715898\\
0.510242972844211	0.000619615898399203\\
0.520247737017627	0.000637371111981757\\
0.530252501191043	0.000655070379719425\\
0.540257265364459	0.000672716109350812\\
0.550262029537875	0.000690300064885171\\
0.560266793711291	0.00070780602956234\\
0.570271557884707	0.000725211465484717\\
0.580276322058123	0.000742488176061293\\
0.590281086231539	0.000759602904059989\\
0.600285850404955	0.000776518957369097\\
0.610290614578371	0.000793199293095625\\
0.620295378751787	0.000809610422875831\\
0.630300142925202	0.000825725667848972\\
0.640304907098618	0.000841526199983412\\
0.650309671272034	0.0008569990627029\\
0.66031443544545	0.000872132617329645\\
0.670319199618866	0.000886910992641702\\
0.680323963792282	0.000901309556319821\\
0.690328727965698	0.00091529295963513\\
0.700333492139114	0.000928816170327802\\
0.71033825631253	0.000941827673358305\\
0.720343020485946	0.00095427328193291\\
0.730347784659362	0.000966099074411825\\
0.740352548832778	0.000977252736236878\\
0.750357313006193	0.00098768357609822\\
0.760362077179609	0.000997342161242117\\
0.770366841353025	0.00100618055079496\\
0.780371605526441	0.00101415354295214\\
0.790376369699857	0.00102122055815406\\
0.800381133873273	0.00102734722557649\\
0.810385898046689	0.00103250574000615\\
0.820390662220105	0.00103667361424983\\
0.830395426393521	0.00103983127462516\\
0.840400190566937	0.00104195960467123\\
0.850404954740353	0.00104303869001171\\
0.860409718913768	0.00104304856273391\\
0.870414483087184	0.00104197188900017\\
0.8804192472606	0.00103979768773045\\
0.890424011434016	0.00103652471522951\\
0.900428775607432	0.00103216331520952\\
0.910433539780848	0.00102673523457626\\
0.920438303954264	0.00102027180080507\\
0.93044306812768	0.00101281150917275\\
0.940447832301096	0.00100439816313134\\
0.950452596474512	0.000995080221879233\\
0.960457360647928	0.000984911216402107\\
0.970462124821344	0.000973950442802994\\
0.980466888994759	0.000962262998334843\\
0.990471653168175	0.000949918680298312\\
1.00047641734159	0.000936990074088627\\
1.01048118151501	0.000923550858003898\\
1.02048594568842	0.000909675527908862\\
1.03049070986184	0.00089544124157297\\
1.04049547403525	0.00088093151113446\\
1.05050023820867	0.000866240508965152\\
1.06050500238209	0.000851476295112792\\
1.0705097665555	0.000836761580727101\\
1.08051453072892	0.000822231586764113\\
1.09051929490233	0.000808029689405477\\
1.10052405907575	0.000794302310759499\\
1.11052882324917	0.000781194546798091\\
1.12053358742258	0.000768847336434077\\
1.130538351596	0.000757395960821918\\
1.14054311576941	0.000746968890155257\\
1.15054787994283	0.000737685898851333\\
1.16055264411625	0.000729654997614784\\
1.17055740828966	0.000722968709553897\\
1.18056217246308	0.000717700953789771\\
1.19056693663649	0.000713905815421084\\
1.20057170080991	0.000711618698079599\\
1.21057646498333	0.000710859167828757\\
1.22058122915674	0.0007116338666308\\
1.23058599333016	0.000713937760112792\\
1.24059075750357	0.000717752816228108\\
1.25059552167699	0.000723044589565639\\
1.2606002858504	0.00072975838700343\\
1.27060505002382	0.000737817063537189\\
1.28060981419724	0.00074712183530134\\
1.29061457837065	0.000757556160087434\\
1.30061934254407	0.000768991443992718\\
1.31062410671748	0.000781292748590124\\
1.3206288708909	0.000794323031167185\\
1.33063363506432	0.000807945457668133\\
1.34063839923773	0.000822024370320196\\
1.35064316341115	0.000836426004607025\\
1.36064792758456	0.000851019822294607\\
1.37065269175798	0.000865680580915496\\
1.3806574559314	0.000880290485523492\\
1.39066222010481	0.000894740429656818\\
1.40066698427823	0.00090892961726828\\
1.41067174845164	0.000922763598741856\\
1.42067651262506	0.000936151543201976\\
1.43068127679848	0.00094900398373239\\
1.44068604097189	0.000961232094274542\\
1.45069080514531	0.000972748875842826\\
1.46069556931872	0.000983471783116989\\
1.47070033349214	0.000993325717691763\\
1.48070509766556	0.00100224522313166\\
1.49070986183897	0.00101017514986836\\
1.50071462601239	0.00101706977418392\\
1.5107193901858	0.0010228909958582\\
1.52072415435922	0.00102760650782641\\
1.53072891853263	0.00103118863630732\\
1.54073368270605	0.00103361403576516\\
1.55073844687947	0.00103486388580264\\
1.56074321105288	0.00103492396814164\\
1.5707479752263	0.00103378413988001\\
1.58075273939971	0.00103143718194483\\
1.59075750357313	0.00102787752967826\\
1.60076226774655	0.00102310068285162\\
1.61076703191996	0.00101710395727697\\
1.62077179609338	0.00100988871147978\\
1.63077656026679	0.00100146350535648\\
1.64078132444021	0.000991847163286912\\
1.65078608861363	0.000981070680049033\\
1.66079085278704	0.000969177360856887\\
1.67079561696046	0.000956221315850517\\
1.68080038113387	0.000942265080800959\\
1.69080514530729	0.000927377397091716\\
1.70080990948071	0.000911631947999638\\
1.71081467365412	0.000895107268582954\\
1.72081943782754	0.000877887452633692\\
1.73082420200095	0.00086006299779885\\
1.74082896617437	0.000841731304570911\\
1.75083373034778	0.000822996863991987\\
1.7608384945212	0.000803971722625965\\
1.77084325869462	0.000784777057978608\\
1.78084802286803	0.000765546437847909\\
1.79085278704145	0.000746430634741502\\
1.80085755121486	0.000727603020593221\\
1.81086231538828	0.000709263974348132\\
1.8208670795617	0.000691642696627155\\
1.83087184373511	0.000674995393283821\\
1.84087660790853	0.000659599727819694\\
1.85088137208194	0.000645746331796743\\
1.86088613625536	0.000633728604386481\\
1.87089090042878	0.00062383186783601\\
1.88089566460219	0.000616322369394521\\
1.89090042877561	0.000611436100941391\\
1.90090519294902	0.000609367413742864\\
1.91090995712244	0.000610258068761692\\
1.92091472129586	0.000614188305953813\\
1.93091948546927	0.000621172028113923\\
1.94092424964269	0.000631157703051515\\
1.9509290138161	0.000644035113070449\\
1.96093377798952	0.00065964630633532\\
1.97093854216293	0.000677797961267623\\
1.98094330633635	0.000698272440658928\\
1.99094807050977	0.000720835971228896\\
2.00095283468318	0.00074524395391506\\
2.0109575988566	0.000771244584840577\\
2.02096236303001	0.000798582262525427\\
2.03096712720343	0.000827001707464591\\
2.04097189137685	0.000856252772675392\\
2.05097665555026	0.000886095142750373\\
2.06098141972368	0.000916301884856634\\
2.07098618389709	0.000946661168322098\\
2.08099094807051	0.000976976149221795\\
2.09099571224393	0.0010070636396446\\
2.10100047641734	0.00103675244936931\\
2.11100524059076	0.0010658821183379\\
2.12101000476417	0.00109430229462329\\
2.13101476893759	0.00112187252373978\\
2.14101953311101	0.00114846195148324\\
2.15102429728442	0.00117394851724324\\
2.16102906145784	0.00119821756240366\\
2.17103382563125	0.00122116019975388\\
2.18103858980467	0.00124267205526645\\
2.19104335397808	0.00126265295575564\\
2.2010481181515	0.00128100779965277\\
2.21105288232492	0.00129764836690747\\
2.22105764649833	0.00131249542454784\\
2.23106241067175	0.00132548035557795\\
2.24106717484516	0.00133654573955997\\
2.25107193901858	0.00134564474490645\\
2.261076703192	0.00135273965032666\\
2.27108146736541	0.00135780008676297\\
2.28108623153883	0.00136080157107152\\
2.29109099571224	0.0013617246282003\\
2.30109575988566	0.00136055443366879\\
2.31110052405908	0.00135728065289487\\
2.32110528823249	0.0013518971398236\\
2.33111005240591	0.00134440137993273\\
2.34111481657932	0.00133479388624707\\
2.35111958075274	0.00132307798796955\\
2.36112434492616	0.00130926044261458\\
2.37112910909957	0.00129335303374331\\
2.38113387327299	0.00127537490797356\\
2.3911386374464	0.00125535505774279\\
2.40114340161982	0.00123333424836087\\
2.41114816579323	0.00120936588265717\\
2.42115292996665	0.00118351571072281\\
2.43115769414007	0.00115586073879337\\
2.44116245831348	0.00112648797334416\\
2.4511672224869	0.00109549364336956\\
2.46117198666031	0.00106298330168126\\
2.47117675083373	0.00102907285996905\\
2.48118151500715	0.000993890352080405\\
2.49118627918056	0.000957578186608479\\
2.50119104335398	0.000920295867616897\\
2.51119580752739	0.000882223525503111\\
2.52120057170081	0.000843566920241962\\
2.53120533587423	0.000804564671173921\\
2.54121010004764	0.000765498233443137\\
2.55121486422106	0.000726704611685748\\
2.56121962839447	0.000688591102219502\\
2.57122439256789	0.00065165060162304\\
2.58122915674131	0.000616475186278865\\
2.59123392091472	0.000583764517280064\\
2.60123868508814	0.00055432383786269\\
2.61124344926155	0.000529043984587704\\
2.62124821343497	0.000508854277140936\\
2.63125297760838	0.000494641705742572\\
2.6412577417818	0.000487140569187527\\
2.65126250595522	0.000486815386826337\\
2.66126727012863	0.000493775989662772\\
2.67127203430205	0.000507760322857453\\
2.68127679847546	0.000528192713499965\\
2.69128156264888	0.000554291649131785\\
2.7012863268223	0.000585186197875916\\
2.71129109099571	0.00062000947535605\\
2.72129585516913	0.000657957080602508\\
2.73130061934254	0.000698313683614379\\
2.74130538351596	0.000740457444289529\\
2.75131014768938	0.000783852172758254\\
2.76131491186279	0.000828034732454058\\
2.77131967603621	0.000872602346570901\\
2.78132444020962	0.000917202066066343\\
2.79132920438304	0.000961522925598012\\
2.80133396855646	0.00100529027770028\\
2.81133873272987	0.00104826139739817\\
2.82134349690329	0.00109022155013268\\
2.8313482610767	0.00113098010073174\\
2.84135302525012	0.00117036666888119\\
2.85135778942354	0.00120822761169434\\
2.86136255359695	0.00124442314678068\\
2.87136731777037	0.00127882525387921\\
2.88137208194378	0.00131131623644706\\
2.8913768461172	0.00134178763869847\\
2.90138161029061	0.00137013920186468\\
2.91138637446403	0.00139627771216424\\
2.92139113863745	0.00142011585044087\\
2.93139590281086	0.00144157135756485\\
2.94140066698428	0.00146056686175063\\
2.95140543115769	0.00147703054177597\\
2.96141019533111	0.001490897497846\\
2.97141495950453	0.00150211141429414\\
2.98141972367794	0.00151062596745388\\
2.99142448785136	0.00151640552454708\\
3.00142925202477	0.00151942495332297\\
3.01143401619819	0.00151966868966382\\
3.02143878037161	0.00151712944375625\\
3.03144354454502	0.00151180697072377\\
3.04144830871844	0.00150370719209141\\
3.05145307289185	0.00149284172339068\\
3.06145783706527	0.00147922767186807\\
3.07146260123868	0.00146288751712167\\
3.0814673654121	0.00144384899595349\\
3.09147212958552	0.00142214511158025\\
3.10147689375893	0.0013978145565342\\
3.11148165793235	0.00137090287046916\\
3.12148642210576	0.00134146451049871\\
3.13149118627918	0.00130956574642513\\
3.1414959504526	0.00127528802870593\\
3.15150071462601	0.00123873134655497\\
3.16150547879943	0.00120001717742691\\
3.17151024297284	0.00115929091551924\\
3.18151500714626	0.00111672405669199\\
3.19151977131968	0.00107251676949603\\
3.20152453549309	0.0010269016793569\\
3.21152929966651	0.000980149695387203\\
3.22153406383992	0.000932578571052312\\
3.23153882801334	0.000884564726784508\\
3.24154359218676	0.000836558774826632\\
3.25154835636017	0.000789105154911474\\
3.26155312053359	0.000742866065778685\\
3.271557884707	0.000698648889617548\\
3.28156264888042	0.000657433622264396\\
3.29156741305384	0.000620391349825599\\
3.30157217722725	0.00058887623108933\\
3.31157694140067	0.000564364640065269\\
3.32158170557408	0.00054831571650314\\
3.3315864697475	0.000541952865802486\\
3.34159123392091	0.000546019885513283\\
3.35159599809433	0.000560614389803642\\
3.36160076226775	0.000585185360002829\\
3.37160552644116	0.000618692453181049\\
3.38161029061458	0.00065983936902902\\
3.39161505478799	0.000707283165810943\\
3.40161981896141	0.000759770024488666\\
3.41162458313483	0.000816198011062521\\
3.42162934730824	0.000875630053422847\\
3.43163411148166	0.000937281002692311\\
3.44163887565507	0.00100049507102018\\
3.45164363982849	0.00106472236488379\\
3.46164840400191	0.00112949812951975\\
3.47165316817532	0.00119442554750105\\
3.48165793234874	0.00125916174586815\\
3.49166269652215	0.00132340639059012\\
3.50166746069557	0.00138689239811699\\
3.51167222486899	0.00144937854275895\\
3.5216769890424	0.00151064389179725\\
3.53168175321582	0.00157048398819833\\
3.54168651738923	0.00162870855858121\\
3.55169128156265	0.00168514034964321\\
3.56169604573606	0.00173961459466154\\
3.57170080990948	0.00179197864458841\\
3.5817055740829	0.001842091458291\\
3.59171033825631	0.00188982286577994\\
3.60171510242973	0.00193505270457533\\
3.61171986660314	0.00197767001155327\\
3.62172463077656	0.00201757241367962\\
3.63172939494998	0.00205466574326307\\
3.64173415912339	0.00208886378400219\\
3.65173892329681	0.00212008800424921\\
3.66174368747022	0.00214826718170944\\
3.67174845164364	0.00217333694094917\\
3.68175321581706	0.00219523934353811\\
3.69175797999047	0.00221392272021121\\
3.70176274416389	0.00222934188107597\\
3.7117675083373	0.0022414587041775\\
3.72177227251072	0.00225024294893651\\
3.73177703668414	0.00225567304345629\\
3.74178180085755	0.00225773660004721\\
3.75178656503097	0.00225643051804966\\
3.76179132920438	0.00225176068731587\\
3.7717960933778	0.00224374143966219\\
3.78180085755121	0.00223239495373416\\
3.79180562172463	0.00221775078531319\\
3.80181038589805	0.00219984559902246\\
3.81181515007146	0.00217872307538203\\
3.82181991424488	0.00215443391432407\\
3.83182467841829	0.00212703587832788\\
3.84182944259171	0.00209659389883742\\
3.85183420676513	0.00206318035849561\\
3.86183897093854	0.00202687570127842\\
3.87184373511196	0.00198776947859675\\
3.88184849928537	0.00194596182146857\\
3.89185326345879	0.00190156518896103\\
3.90185802763221	0.00185470615185763\\
3.91186279180562	0.00180552698206412\\
3.92186755597904	0.00175418694169817\\
3.93187232015245	0.0017008633579847\\
3.94187708432587	0.00164575275463209\\
3.95188184849929	0.0015890724140341\\
3.9618866126727	0.00153106273323128\\
3.97189137684612	0.00147199063210406\\
3.98189614101953	0.00141215414158762\\
3.99190090519295	0.00135188821815244\\
4.00190566936636	0.00129157183713997\\
4.01191043353978	0.00123163648055558\\
4.0219151977132	0.00117257614679025\\
4.03191996188661	0.00111495880817111\\
4.04192472606003	0.00105943865067392\\
4.05192949023344	0.00100676730424907\\
4.06193425440686	0.000957800559248618\\
4.07193901858028	0.000913494917107179\\
4.08194378275369	0.000874886329679389\\
4.09194854692711	0.000843042986249696\\
4.10195331110052	0.000818987186948881\\
4.11195807527394	0.000803590230592041\\
4.12196283944736	0.000797458091616998\\
4.13196760362077	0.000800838142752424\\
4.14197236779419	0.000813578101519573\\
4.1519771319676	0.000835152363330107\\
4.16198189614102	0.00086474545814458\\
4.17198666031444	0.000901363495302169\\
4.18199142448785	0.000943942184176548\\
4.19199618866127	0.000991431056301461\\
4.20200095283468	0.0010428476478163\\
4.2120057170081	0.00109730516454686\\
4.22201048118152	0.00115402100583135\\
4.23201524535493	0.00121231341406794\\
4.24202000952835	0.00127159182484211\\
4.25202477370176	0.0013313446780259\\
4.26202953787518	0.00139112704184596\\
4.27203430204859	0.00145054941545645\\
4.28203906622201	0.00150926837377234\\
4.29204383039543	0.00156697919485376\\
4.30204859456884	0.00162341023453498\\
4.31205335874226	0.00167831860104193\\
4.32205812291567	0.00173148664576992\\
4.33206288708909	0.0017827188979501\\
4.34206765126251	0.0018318392606548\\
4.35207241543592	0.0018786884651587\\
4.36207717960934	0.00192312187966517\\
4.37208194378275	0.00196500776245505\\
4.38208670795617	0.00200422596619947\\
4.39209147212959	0.00204066700047369\\
4.402096236303	0.00207423130477214\\
4.41210100047642	0.00210482860555135\\
4.42210576464983	0.0021323773150949\\
4.43211052882325	0.00215680402984463\\
4.44211529299667	0.00217804324568439\\
4.45212005717008	0.00219603739309028\\
4.4621248213435	0.00221073721025709\\
4.47212958551691	0.00222210235745399\\
4.48213434969033	0.0022301020867548\\
4.49213911386374	0.00223471576195423\\
4.50214387803716	0.00223593308523316\\
4.51214864221058	0.00223375400373995\\
4.52215340638399	0.00222818838989903\\
4.53215817055741	0.00221925566276221\\
4.54216293473082	0.00220698451650886\\
4.55216769890424	0.00219141285479124\\
4.56217246307766	0.00217258793558826\\
4.57217722725107	0.00215056666089626\\
4.58218199142449	0.00212541593420646\\
4.5921867555979	0.00209721305823974\\
4.60219151977132	0.00206604622354522\\
4.61219628394474	0.00203201519628291\\
4.62220104811815	0.00199523231207049\\
4.63220581229157	0.00195582381598573\\
4.64221057646498	0.00191393148813813\\
4.6522153406384	0.00186971441350473\\
4.66222010481181	0.00182335074229358\\
4.67222486898523	0.0017750393598525\\
4.68222963315865	0.00172500151821609\\
4.69223439733206	0.00167348261876896\\
4.70223916150548	0.00162075441611236\\
4.71224392567889	0.00156711789917369\\
4.72224868985231	0.00151290699837963\\
4.73225345402573	0.00145849310380785\\
4.74225821819914	0.00140429020672552\\
4.75226298237256	0.00135076032393014\\
4.76226774654597	0.00129841871496787\\
4.77227251071939	0.00124783819450635\\
4.78227727489281	0.00119965149448509\\
4.79228203906622	0.00115455009744965\\
4.80228680323964	0.00111327730711247\\
4.81229156741305	0.00107661278929183\\
4.82229633158647	0.00104534586267086\\
4.83230109575989	0.00102023603000949\\
4.8423058599333	0.00100196204431733\\
4.85231062410672	0.000991064974930092\\
4.86231538828013	0.000987894952858202\\
4.87232015245355	0.000992573295504125\\
4.88232491662697	0.00100497959923945\\
4.89232968080038	0.00102476717682909\\
4.9023344449738	0.00105140247423609\\
4.91233920914721	0.00108421842913658\\
4.92234397332063	0.0011224703226871\\
4.93234873749404	0.00116538513059095\\
4.94235350166746	0.00121219959020443\\
4.95235826584088	0.00126218605456148\\
4.96236303001429	0.00131466763077674\\
4.97236779418771	0.00136902507389094\\
4.98237255836112	0.00142469792568094\\
4.99237732253454	0.00148118198740069\\
5.00238208670796	0.0015380247402798\\
5.01238685088137	0.0015948199130863\\
5.02239161505479	0.00165120204842221\\
5.0323963792282	0.00170684160624341\\
5.04240114340162	0.00176144085056072\\
5.05240590757504	0.0018147305133972\\
5.06241067174845	0.001866467056812\\
5.07241543592187	0.00191643028749979\\
5.08242020009528	0.0019644211169944\\
5.0924249642687	0.00201025936764267\\
5.10242972844212	0.00205378164409362\\
5.11243449261553	0.00209483936953606\\
5.12243925678895	0.00213329709779738\\
5.13244402096236	0.00216903116340223\\
5.14244878513578	0.0022019286560157\\
5.15245354930919	0.00223188664620403\\
5.16245831348261	0.00225881157585637\\
5.17246307765603	0.00228261876145614\\
5.18246784182944	0.00230323201721523\\
5.19247260600286	0.00232058345038228\\
5.20247737017627	0.00233461348259567\\
5.21248213434969	0.0023452711024097\\
5.22248689852311	0.00235251427624246\\
5.23249166269652	0.00235631037665217\\
5.24249642686994	0.00235663646487433\\
5.25250119104335	0.00235347930512777\\
5.26250595521677	0.00234683507806437\\
5.27251071939019	0.00233670886291485\\
5.2825154835636	0.00232311402926073\\
5.29252024773702	0.00230607169151918\\
5.30252501191043	0.00228561033206158\\
5.31252977608385	0.00226176562004428\\
5.32253454025727	0.00223458038333007\\
5.33253930443068	0.00220410466319628\\
5.3425440686041	0.00217039580419434\\
5.35254883277751	0.00213351858497284\\
5.36255359695093	0.00209354544414864\\
5.37255836112435	0.00205055686620002\\
5.38256312529776	0.0020046419552954\\
5.39256788947118	0.00195589915731913\\
5.40257265364459	0.0019044370289405\\
5.41257741781801	0.00185037493511224\\
5.42258218199142	0.00179384360231259\\
5.43258694616484	0.00173498555508106\\
5.44259171033826	0.00167395558397711\\
5.45259647451167	0.00161092149096085\\
5.46260123868509	0.00154606540193873\\
5.4726060028585	0.00147958592229174\\
5.48261076703192	0.00141170136816946\\
5.49261553120534	0.00134265428478529\\
5.50262029537875	0.0012727175152114\\
5.51262505955217	0.00120220224157127\\
5.52262982372558	0.00113146868327458\\
5.532634587899	0.00106094046515925\\
5.54263935207242	0.000991123986684958\\
5.55264411624583	0.000922634301224531\\
5.56264888041925	0.000856228789820353\\
5.57265364459266	0.000792848706501537\\
5.58265840876608	0.00073366526607494\\
5.59266317293949	0.000680119215595886\\
5.60266793711291	0.00063392841775949\\
5.61267270128633	0.000597018305423772\\
5.62267746545974	0.00057132023181028\\
5.63268222963316	0.00055841885797054\\
5.64268699380657	0.000559138696219594\\
5.65269175797999	0.00057327658615117\\
5.66269652215341	0.000599654808359159\\
5.67270128632682	0.000636460544857527\\
5.68270605050024	0.00068166424893845\\
5.69271081467365	0.000733333707188367\\
5.70271557884707	0.000789791255394142\\
5.71272034302049	0.000849652198826841\\
5.7227251071939	0.000911800981739057\\
5.73272987136732	0.000975345339017763\\
5.74273463554073	0.00103956908216076\\
5.75273939971415	0.00110389152438778\\
5.76274416388757	0.00116783534034669\\
5.77274892806098	0.00123100220231149\\
5.7827536922344	0.00129305481998993\\
5.79275845640781	0.00135370395778884\\
5.80276322058123	0.00141269914815913\\
5.81276798475464	0.00146982201025323\\
5.82277274892806	0.00152488129250122\\
5.83277751310148	0.00157770898668049\\
5.84278227727489	0.00162815709767871\\
5.85278704144831	0.00167609486696724\\
5.86279180562172	0.00172140640320603\\
5.87279656979514	0.00176398874834442\\
5.88280133396856	0.00180375040606118\\
5.89280609814197	0.00184061031092641\\
5.90281086231539	0.00187449716301902\\
5.9128156264888	0.00190534902859331\\
5.92282039066222	0.00193311312502621\\
5.93282515483564	0.00195774575391925\\
5.94282991900905	0.00197921238982236\\
5.95283468318247	0.00199748794501108\\
5.96283944735588	0.00201255720228464\\
5.9728442115293	0.00202441535120505\\
5.98284897570272	0.00203306850937987\\
5.99285373987613	0.00203853409155961\\
6.00285850404955	0.00204084092221578\\
6.01286326822296	0.00204002906395064\\
6.02286803239638	0.00203614942519359\\
6.0328727965698	0.00202926327933542\\
6.04287756074321	0.00201944184707548\\
6.05288232491663	0.00200676606028393\\
6.06288708909004	0.00199132655887584\\
6.07289185326346	0.00197322390507861\\
6.08289661743687	0.00195256896162295\\
6.09290138161029	0.00192948338359551\\
6.10290614578371	0.00190410020719025\\
6.11291090995712	0.00187656455592161\\
6.12291567413054	0.00184703449859315\\
6.13292043830395	0.00181568206998185\\
6.14292520247737	0.00178269441281522\\
6.15292996665079	0.00174827494402152\\
6.1629347308242	0.0017126444199107\\
6.17293949499762	0.00167604179267501\\
6.18294425917103	0.00163872480989422\\
6.19294902334445	0.00160097038111253\\
6.20295378751787	0.00156307477989346\\
6.21295855169128	0.00152535373114963\\
6.2229633158647	0.0014881423411319\\
6.23296808003811	0.00145179468234329\\
6.24297284421153	0.0014166826942105\\
6.25297760838495	0.00138319395563292\\
6.26298237255836	0.00135172786576533\\
6.27298713673178	0.00132268984512137\\
6.28299190090519	0.00129648332585644\\
6.29299666507861	0.00127349951442446\\
6.30300142925203	0.00125410516689921\\
6.31300619342544	0.00123862891568356\\
6.32301095759886	0.00122734702192678\\
6.33301572177227	0.00122046976438491\\
6.34302048594569	0.00121812992430652\\
6.3530252501191	0.00122037486187336\\
6.36303001429252	0.00122716339740471\\
6.37303477846594	0.00123836809741098\\
6.38303954263935	0.00125378274220311\\
6.39304430681277	0.00127313394214038\\
6.40304907098618	0.00129609530893208\\
6.4130538351596	0.00132230241983144\\
6.42305859933302	0.00135136703247555\\
6.43306336350643	0.00138288948563188\\
6.44306812767985	0.00141646877070748\\
6.45307289185326	0.00145171022107092\\
6.46307765602668	0.00148823105783627\\
6.47308242020009	0.00152566415134867\\
6.48308718437351	0.00156366036197724\\
6.49309194854693	0.00160188978127256\\
6.50309671272034	0.00164004215520422\\
6.51310147689376	0.00167782675099408\\
6.52310624106717	0.00171497191478102\\
6.53311100524059	0.00175122453463832\\
6.54311576941401	0.00178634955685185\\
6.55312053358742	0.00182012960834899\\
6.56312529776084	0.00185236468031628\\
6.57313006193425	0.00188287176070077\\
6.58313482610767	0.00191148429070793\\
6.59313959028109	0.00193805136510165\\
6.6031443544545	0.00196243667685165\\
6.61314911862792	0.00198451728812447\\
6.62315388280133	0.00200418235869165\\
6.63315864697475	0.00202133196352036\\
6.64316341114817	0.00203587609060982\\
6.65316817532158	0.00204773385246461\\
6.663172939495	0.00205683289812327\\
6.67317770366841	0.00206310899489988\\
6.68318246784183	0.00206650575909464\\
6.69318723201525	0.00206697453613004\\
6.70319199618866	0.00206447444090732\\
6.71319676036208	0.0020589725543391\\
6.72320152453549	0.00205044423358997\\
6.73320628870891	0.00203887344860819\\
6.74321105288232	0.00202425302994445\\
6.75321581705574	0.00200658472100927\\
6.76322058122916	0.00198587897489839\\
6.77322534540257	0.00196215450707349\\
6.78323010957599	0.00193543768437028\\
6.7932348737494	0.00190576187221629\\
6.80323963792282	0.00187316686195528\\
6.81324440209624	0.00183769846340425\\
6.82324916626965	0.0017994082943657\\
6.83325393044307	0.00175835375439205\\
6.84325869461648	0.00171459815321483\\
6.8532634587899	0.00166821097776842\\
6.86326822296332	0.00161926831231726\\
6.87327298713673	0.00156785345224858\\
6.88327775131015	0.00151405775619489\\
6.89328251548356	0.00145798176067531\\
6.90328727965698	0.00139973655199316\\
6.9132920438304	0.00133944537988246\\
6.92329680800381	0.00127724553518657\\
6.93330157217723	0.00121329061721094\\
6.94330633635064	0.00114775348661154\\
6.95331110052406	0.0010808304283051\\
6.96331586469748	0.00101274733558191\\
6.97332062887089	0.000943769104226019\\
6.98332539304431	0.000874213986593882\\
6.99333015721772	0.000804475575913949\\
7.00333492139114	0.000735056642029975\\
7.01333968556455	0.00066662155481427\\
7.02334444973797	0.000600077660788209\\
7.03334921391139	0.000536699625707723\\
7.0433539780848	0.000478308348770288\\
7.05335874225822	0.000427486341441933\\
7.06336350643163	0.000387703559614761\\
7.07336827060505	0.000363003021407137\\
7.08337303477847	0.000356806237059804\\
7.09337779895188	0.000370183288438134\\
7.1033825631253	0.000401192842492427\\
7.11338732729871	0.000446077918805135\\
7.12339209147213	0.000500943870110224\\
7.13339685564555	0.00056263590018095\\
7.14340161981896	0.000628858483629162\\
7.15340638399238	0.000697999230482664\\
7.16341114816579	0.000768922994673112\\
7.17341591233921	0.000840813596290818\\
7.18342067651263	0.000913066439795118\\
7.19342544068604	0.000985218600104027\\
7.20343020485946	0.00105690368283832\\
7.21343496903287	0.00112782253956641\\
7.22343973320629	0.00119772408268947\\
7.2334444973797	0.00126639256154007\\
7.24344926155312	0.00133363899621149\\
7.25345402572654	0.00139929531174538\\
7.26345878989995	0.00146321026580072\\
7.27346355407337	0.00152524662186408\\
7.28346831824678	0.00158527923932083\\
7.2934730824202	0.00164319386367578\\
7.30347784659362	0.00169888643732902\\
7.31348261076703	0.00175226275113813\\
7.32348737494045	0.00180323825620226\\
7.33349213911386	0.00185173787920636\\
7.34349690328728	0.00189769573956332\\
7.3535016674607	0.00194105473973521\\
7.36350643163411	0.00198176606777721\\
7.37351119580753	0.00201978869101662\\
7.38351595998094	0.00205508892171494\\
7.39352072415436	0.00208764010578238\\
7.40352548832777	0.00211742244275842\\
7.41353025250119	0.00214442291080033\\
7.42353501667461	0.00216863525837907\\
7.43353978084802	0.00219006003551792\\
7.44354454502144	0.00220870466018118\\
7.45354930919485	0.00222458353299896\\
7.46355407336827	0.0022377182130445\\
7.47355883754169	0.0022481376468748\\
7.4835636017151	0.00225587841254913\\
7.49356836588852	0.00226098491684106\\
7.50357313006193	0.00226350948246746\\
7.51357789423535	0.00226351228796292\\
7.52358265840877	0.00226106116760351\\
7.53358742258218	0.0022562313243899\\
7.5435921867556	0.00224910503603857\\
7.55359695092901	0.00223977143084014\\
7.56360171510243	0.00222832637946157\\
7.57360647927585	0.00221487250505437\\
7.58361124344926	0.00219951927706172\\
7.59361600762268	0.00218238313863975\\
7.60362077179609	0.00216358762633737\\
7.61362553596951	0.00214326346361986\\
7.62363030014293	0.00212154863022321\\
7.63363506431634	0.00209858841307178\\
7.64363982848976	0.00207453542789821\\
7.65364459266317	0.0020495495726262\\
7.66364935683659	0.00202379785065106\\
7.67365412101	0.00199745399967047\\
7.68365888518342	0.00197069788489247\\
7.69366364935684	0.00194371465579235\\
7.70366841353025	0.00191669370452013\\
7.71367317770367	0.00188982748210647\\
7.72367794187708	0.00186331021561741\\
7.7336827060505	0.00183733653037365\\
7.74368747022392	0.00181209993473515\\
7.75369223439733	0.00178779109403542\\
7.76369699857075	0.00176459582185515\\
7.77370176274416	0.00174269275316675\\
7.78370652691758	0.00172225072175294\\
7.793711291091	0.00170342592205277\\
7.80371605526441	0.00168635897422635\\
7.81372081943783	0.00167117202372714\\
7.82372558361124	0.00165796600036578\\
7.83373034778466	0.00164681815250667\\
7.84373511195808	0.00163777997280735\\
7.85373987613149	0.00163087564364785\\
7.86374464030491	0.0016261011394578\\
7.87374940447832	0.0016234241087479\\
7.88375416865174	0.00162278460607472\\
7.89375893282515	0.00162409665612935\\
7.90376369699857	0.00162725053096959\\
7.91376846117199	0.0016321155399205\\
7.9237732253454	0.00163854309727605\\
7.93377798951882	0.00164636985400935\\
7.94378275369223	0.00165542074174563\\
7.95378751786565	0.00166551185098478\\
7.96379228203907	0.00167645312197063\\
7.97379704621248	0.00168805085056094\\
7.9838018103859	0.00170011000675926\\
7.99380657455931	0.00171243634767504\\
8.00381133873273	0.00172483829893772\\
8.01381610290615	0.00173712858906158\\
8.02382086707956	0.0017491256459465\\
8.03382563125298	0.00176065478919414\\
8.04383039542639	0.00177154926070618\\
8.05383515959981	0.00178165112202031\\
8.06383992377322	0.00179081201589875\\
8.07384468794664	0.00179889375791406\\
8.08384945212006	0.00180576870916733\\
8.09385421629347	0.00181131989423095\\
8.10385898046689	0.0018154408661249\\
8.11386374464031	0.00181803536764021\\
8.12386850881372	0.00181901687561545\\
8.13387327298714	0.00181830812637899\\
8.14387803716055	0.00181584070274698\\
8.15388280133397	0.00181155472505417\\
8.16388756550738	0.00180539864811375\\
8.1738923296808	0.00179732913952152\\
8.18389709385422	0.00178731101040687\\
8.19390185802763	0.00177531718357567\\
8.20390662220105	0.00176132870279559\\
8.21391138637446	0.00174533479597971\\
8.22391615054788	0.00172733299624863\\
8.2339209147213	0.00170732930177361\\
8.24392567889471	0.00168533833131953\\
8.25393044306813	0.00166138342369556\\
8.26393520724154	0.00163549664582844\\
8.27393997141496	0.00160771871349008\\
8.28394473558838	0.00157809887631487\\
8.29394949976179	0.00154669485467323\\
8.30395426393521	0.00151357292465784\\
8.31395902810862	0.00147880822560985\\
8.32396379228204	0.00144248532314312\\
8.33396855645545	0.00140469901939291\\
8.34397332062887	0.00136555538051437\\
8.35397808480229	0.00132517295880964\\
8.3639828489757	0.00128368421878701\\
8.37398761314912	0.00124123721714249\\
8.38399237732254	0.00119799761710008\\
8.39399714149595	0.00115415112493364\\
8.40400190566937	0.00110990641993767\\
8.41400666984278	0.00106549861846614\\
8.4240114340162	0.00102119328016114\\
8.43401619818961	0.000977290932382878\\
8.44402096236303	0.000934132038035007\\
8.45402572653645	0.000892102217037826\\
8.46403049070986	0.000851637286196302\\
8.47403525488328	0.000813227237232215\\
8.48404001905669	0.000777417592984554\\
8.49404478323011	0.000744805726128735\\
8.50404954740353	0.000716028934974466\\
8.51405431157694	0.000691740861631242\\
8.52405907575036	0.000672573983701959\\
8.53406383992377	0.000659089130897146\\
8.54406860409719	0.000651718180006871\\
8.55407336827061	0.000650711505116255\\
8.56407813244402	0.000656104104484784\\
8.57408289661744	0.000667710801149098\\
8.58408766079085	0.000685152099666654\\
8.59409242496427	0.000707902635484649\\
8.60409718913768	0.000735348781398233\\
8.6141019533111	0.000766842718421061\\
8.62410671748452	0.000801745078169134\\
8.63411148165793	0.000839453689424146\\
8.64411624583135	0.00087941974425193\\
8.65412101000476	0.000921154369352339\\
8.66412577417818	0.000964228745998608\\
8.6741305383516	0.00100827036449915\\
8.68413530252501	0.00105295728324799\\
8.69414006669843	0.00109801164605985\\
8.70414483087184	0.00114319325455186\\
8.71414959504526	0.00118829366846636\\
8.72415435921867	0.00123313107447822\\
8.73415912339209	0.00127754599601554\\
8.74416388756551	0.0013213978026161\\
8.75416865173892	0.0013645619143633\\
8.76417341591234	0.0014069275790514\\
8.77417818008576	0.00144839611318586\\
8.78418294425917	0.00148887952337241\\
8.79418770843259	0.00152829944394183\\
8.804192472606	0.001566586330044\\
8.81419723677942	0.0016036788349698\\
8.82420200095283	0.00163952328768796\\
8.83420676512625	0.0016740731857058\\
8.84421152929967	0.0017072886381712\\
8.85421629347308	0.00173913573291303\\
8.8642210576465	0.00176958584699656\\
8.87422582181991	0.00179861495687346\\
8.88423058599333	0.00182620301814728\\
8.89423535016675	0.00185233347267472\\
8.90424011434016	0.00187699290949149\\
8.91424487851358	0.00190017087034627\\
8.92424964268699	0.0019218597649541\\
8.93425440686041	0.00194205485332657\\
8.94425917103383	0.00196075426099013\\
8.95426393520724	0.00197795900830884\\
8.96426869938066	0.00199367304640335\\
8.97427346355407	0.00200790329265298\\
8.98427822772749	0.00202065964970983\\
8.9942829919009	0.00203195498134843\\
9.00428775607432	0.00204180501621666\\
9.01429252024774	0.00205022816246936\\
9.02429728442115	0.00205724524039546\\
9.03430204859457	0.00206287916724296\\
9.04430681276799	0.00206715464644317\\
9.0543115769414	0.0020700979135169\\
9.06431634111482	0.00207173657203996\\
9.07432110528823	0.00207209952249496\\
9.08432586946165	0.00207121695694756\\
9.09433063363506	0.00206912037475868\\
9.10433539780848	0.00206584257447199\\
9.1143401619819	0.00206141759195548\\
9.12434492615531	0.00205588057594622\\
9.13434969032873	0.00204926760906694\\
9.14435445450214	0.00204161548874215\\
9.15435921867556	0.0020329614786953\\
9.16436398284898	0.00202334303436041\\
9.17436874702239	0.00201279750297647\\
9.18437351119581	0.00200136180636231\\
9.19437827536922	0.00198907212961711\\
9.20438303954264	0.00197596365411565\\
9.21438780371606	0.00196207037787616\\
9.22439256788947	0.0019474250540533\\
9.23439733206289	0.00193205925025987\\
9.2444020962363	0.0019160034971484\\
9.25440686040972	0.00189928746778193\\
9.26441162458313	0.00188194012106193\\
9.27441638875655	0.0018639897563264\\
9.28442115292997	0.00184546395618872\\
9.29442591710338	0.00182638942829081\\
9.3044306812768	0.00180679178107313\\
9.31443544545021	0.00178669527678693\\
9.32444020962363	0.00176612259824393\\
9.33444497379705	0.00174509465255027\\
9.34444973797046	0.00172363042527658\\
9.35445450214388	0.0017017468978708\\
9.36445926631729	0.00167945904777074\\
9.37446403049071	0.00165677995637476\\
9.38446879466413	0.00163372104516882\\
9.39447355883754	0.00161029244003524\\
9.40447832301096	0.00158650343180557\\
9.41448308718437	0.00156236296903169\\
9.42448785135779	0.00153788010101815\\
9.43449261553121	0.0015130642953906\\
9.44449737970462	0.00148792558530531\\
9.45450214387804	0.00146247454686287\\
9.46450690805145	0.00143672215119568\\
9.47451167222487	0.0014106795629131\\
9.48451643639829	0.00138435795978687\\
9.4945212005717	0.00135776843117856\\
9.50452596474512	0.00133092198657363\\
9.51453072891853	0.00130382968438177\\
9.52453549309195	0.00127650288317886\\
9.53454025726536	0.00124895362150658\\
9.54454502143878	0.00122119513859317\\
9.5545497856122	0.00119324254508696\\
9.56455454978561	0.00116511363374498\\
9.57455931395903	0.00113682978902148\\
9.58456407813244	0.00110841692522771\\
9.59456884230586	0.00107990637199759\\
9.60457360647928	0.00105133564393339\\
9.61457837065269	0.00102274907678276\\
9.62458313482611	0.000994198370487283\\
9.63458789899952	0.000965743128000763\\
9.64459266317294	0.000937451498600458\\
9.65459742734635	0.000909401017539082\\
9.66460219151977	0.000881679686901872\\
9.67460695569319	0.000854387282641704\\
9.6846117198666	0.000827636818511213\\
9.69461648404002	0.000801556058979506\\
9.70462124821344	0.000776288946282576\\
9.71462601238685	0.000751996776047879\\
9.72463077656027	0.000728858904105003\\
9.73463554073368	0.000707072687785924\\
9.7446403049071	0.000686852273122598\\
9.75464506908051	0.000668425773520988\\
9.76464983325393	0.000652030400400668\\
9.77465459742735	0.000637905255317674\\
9.78465936160076	0.000626281804791251\\
9.79466412577418	0.000617372513166858\\
9.80466888994759	0.000611358620914737\\
9.81467365412101	0.000608378483061783\\
9.82467841829443	0.000608518062218266\\
9.83468318246784	0.000611804987445137\\
9.84468794664126	0.000618207043988467\\
9.85469271081467	0.000627635188751298\\
9.86469747498809	0.000639950421244391\\
9.87470223916151	0.000654973297023724\\
9.88470700333492	0.000672494664142714\\
9.89471176750834	0.000692286315359567\\
9.90471653168175	0.000714110571169703\\
9.91472129585517	0.000737728209705838\\
9.92472606002858	0.000762904535764415\\
9.934730824202	0.000789413673891788\\
9.94473558837542	0.000817041357677567\\
9.95474035254883	0.000845586570371407\\
9.96474511672225	0.000874862386059286\\
9.97474988089566	0.000904696291643152\\
9.98475464506908	0.000934930170552425\\
9.9947594092425	0.000965420033272784\\
10.0047641734159	0.000996035513967091\\
10.0147689375893	0.0010266591289601\\
10.0247737017627	0.00105718530732849\\
10.0347784659362	0.00108751923911194\\
10.0447832301096	0.00111757562104773\\
10.054787994283	0.00114727739621657\\
10.0647927584564	0.00117655457639842\\
10.0747975226298	0.00120534320968915\\
10.0848022868032	0.0012335845235545\\
10.0948070509767	0.0012612242475199\\
10.1048118151501	0.00128821210648795\\
10.1148165793235	0.00131450147320956\\
10.1248213434969	0.00134004916870863\\
10.1348261076703	0.00136481539399412\\
10.1448308718437	0.00138876376167948\\
10.1548356360172	0.00141186137608551\\
10.1648404001906	0.00143407889457457\\
10.174845164364	0.00145539050138346\\
10.1848499285374	0.00147577374321427\\
10.1948546927108	0.00149520921022227\\
10.2048594568842	0.00151368008635753\\
10.2148642210576	0.00153117162594593\\
10.2248689852311	0.00154767062861285\\
10.2348737494045	0.00156316497920683\\
10.2448785135779	0.00157764329845089\\
10.2548832777513	0.00159109472385566\\
10.2648880419247	0.00160350881899789\\
10.2748928060981	0.00161487559779772\\
10.2848975702716	0.00162518564757146\\
10.294902334445	0.00163443033442362\\
10.3049070986184	0.00164260207068194\\
10.3149118627918	0.00164969461417294\\
10.3249166269652	0.00165570335644961\\
10.3349213911386	0.00166062554894111\\
10.3449261553121	0.00166446041969842\\
10.3549309194855	0.00166720915190595\\
10.3649356836589	0.00166887472497018\\
10.3749404478323	0.00166946165060477\\
10.3849452120057	0.00166897565908528\\
10.3949499761791	0.00166742339709193\\
10.4049547403525	0.00166481218718639\\
10.414959504526	0.00166114987573304\\
10.4249642686994	0.0016564447707287\\
10.4349690328728	0.00165070565268649\\
10.4449737970462	0.00164394183488612\\
10.4549785612196	0.00163616325221938\\
10.464983325393	0.00162738056430926\\
10.4749880895665	0.00161760526184035\\
10.4849928537399	0.00160684976191304\\
10.4949976179133	0.00159512747096663\\
10.5050023820867	0.00158245278878929\\
10.5150071462601	0.00156884103105272\\
10.5250119104335	0.00155430826345681\\
10.535016674607	0.0015388710644805\\
10.5450214387804	0.00152254625719779\\
10.5550262029538	0.00150535066361247\\
10.5650309671272	0.00148730093108162\\
10.5750357313006	0.00146841346020973\\
10.585040495474	0.00144870443469281\\
10.5950452596475	0.00142818992718051\\
10.6050500238209	0.00140688604095016\\
10.6150547879943	0.00138480904877029\\
10.6250595521677	0.00136197550420846\\
10.6350643163411	0.001338402318227\\
10.6450690805145	0.0013141068063015\\
10.6550738446879	0.0012891067138666\\
10.6650786088614	0.00126342022243776\\
10.6750833730348	0.00123706593205866\\
10.6850881372082	0.00121006281535873\\
10.6950929013816	0.00118243014818172\\
10.705097665555	0.00115418743871386\\
10.7151024297284	0.00112535439303401\\
10.7251071939019	0.00109595096035977\\
10.7351119580753	0.00106599749011784\\
10.7451167222487	0.00103551500692805\\
10.7551214864221	0.00100452557781095\\
10.7651262505955	0.000973052721395526\\
10.7751310147689	0.00094112180258057\\
10.7851357789424	0.000908760371749821\\
10.7951405431158	0.000875998439923723\\
10.8051453072892	0.000842868718222406\\
10.8151500714626	0.000809406879015195\\
10.825154835636	0.00077565191002026\\
10.8351595998094	0.000741646633558799\\
10.8451643639828	0.000707438461750876\\
10.8551691281563	0.000673080468656886\\
10.8651738923297	0.000638632893077907\\
10.8751786565031	0.000604165244185766\\
10.8851834206765	0.000569759262226071\\
10.8951881848499	0.000535513081703309\\
10.9051929490233	0.000501547052689417\\
10.9151977131968	0.000468011803035346\\
10.9252024773702	0.000435099276477903\\
10.9352072415436	0.000403057636234414\\
10.945212005717	0.000372210959275751\\
10.9552167698904	0.000342984198753654\\
10.9652215340638	0.000315932100105286\\
10.9752262982373	0.000291765984269636\\
10.9852310624107	0.000271362505076369\\
10.9952358265841	0.000255724267794413\\
11.0052405907575	0.000245855261536146\\
11.0152453549309	0.000242543216974471\\
11.0252501191043	0.000246122636451866\\
11.0352548832778	0.000256360911796713\\
11.0452596474512	0.000272551148437776\\
11.0552644116246	0.000293741093953328\\
11.065269175798	0.000318955415657892\\
11.0752739399714	0.000347329169561229\\
11.0852787041448	0.0003781543041647\\
11.0952834683182	0.000410874877148603\\
11.1052882324917	0.000445061966509079\\
11.1152929966651	0.000480385311335478\\
11.1252977608385	0.000516588550068264\\
11.1353025250119	0.000553469768209489\\
11.1453072891853	0.000590867004167047\\
11.1553120533587	0.000628647751676343\\
11.1653168175322	0.000666701459047262\\
11.1753215817056	0.000704934175407023\\
11.185326345879	0.000743264686631169\\
11.1953311100524	0.000781621667481237\\
11.2053358742258	0.000819941531676299\\
11.2153406383992	0.000858166778863726\\
11.2253454025727	0.000896244714475331\\
11.2353501667461	0.000934126460679005\\
11.2453549309195	0.000971766195814645\\
11.2553596950929	0.00100912056966119\\
11.2653644592663	0.00104614825320408\\
11.2753692234397	0.00108280959795818\\
11.2853739876131	0.00111906639798719\\
11.2953787517866	0.00115488176035572\\
11.30538351596	0.00119022009068167\\
11.3153882801334	0.00122504718853669\\
11.3253930443068	0.00125933042761388\\
11.3353978084802	0.00129303897682924\\
11.3454025726536	0.00132614400970392\\
11.3554073368271	0.00135861885512048\\
11.3654121010005	0.0013904390612229\\
11.3754168651739	0.00142158236887526\\
11.3854216293473	0.0014520286127645\\
11.3954263935207	0.00148175958007109\\
11.4054311576941	0.00151075885666392\\
11.4154359218676	0.0015390116822006\\
11.425440686041	0.00156650482451316\\
11.4354454502144	0.00159322647596868\\
11.4454502143878	0.00161916617257055\\
11.4554549785612	0.00164431473870609\\
11.4654597427346	0.00166866426224251\\
11.4754645069081	0.00169220810188451\\
11.4854692710815	0.00171494091998716\\
11.4954740352549	0.00173685872200205\\
11.5054787994283	0.00175795887390815\\
11.5154835636017	0.00177824006689799\\
11.5254883277751	0.00179770220690757\\
11.5354930919485	0.00181634622344047\\
11.545497856122	0.0018341738118082\\
11.5555026202954	0.0018511871383395\\
11.5655073844688	0.00186738854415098\\
11.5755121486422	0.0018827802786988\\
11.5855169128156	0.00189736428281178\\
11.595521676989	0.00191114202788197\\
11.6055264411625	0.00192411440845517\\
11.6155312053359	0.00193628168180429\\
11.6255359695093	0.0019476434488077\\
11.6355407336827	0.0019581986719661\\
11.6455454978561	0.00196794572522385\\
11.6555502620295	0.00197688246531752\\
11.665555026203	0.00198500630766164\\
11.6755597903764	0.00199231428534813\\
11.6855645545498	0.0019988030715025\\
11.6955693187232	0.00200446895433288\\
11.7055740828966	0.00200930776851264\\
11.71557884707	0.00201331480105177\\
11.7255836112434	0.0020164846989541\\
11.7355883754169	0.00201881140614791\\
11.7455931395903	0.0020202881485068\\
11.7555979037637	0.0020209074719342\\
11.7656026679371	0.0020206613249791\\
11.7756074321105	0.00201954116905134\\
11.7856121962839	0.00201753809796033\\
11.7956169604574	0.00201464295277689\\
11.8056217246308	0.00201084642424443\\
11.8156264888042	0.00200613913943948\\
11.8256312529776	0.00200051173038743\\
11.835636017151	0.00199395488093907\\
11.8456407813244	0.00198645934739623\\
11.8556455454979	0.0019780159510739\\
11.8656503096713	0.00196861554809036\\
11.8756550738447	0.00195824899114618\\
11.8856598380181	0.00194690710569484\\
11.8956646021915	0.00193458070444699\\
11.9056693663649	0.00192126065752293\\
11.9156741305384	0.00190693802222685\\
11.9256788947118	0.00189160422090611\\
11.9356836588852	0.00187525124334245\\
11.9456884230586	0.00185787184583009\\
11.955693187232	0.00183945972348327\\
11.9656979514054	0.00182000964283026\\
11.9757027155788	0.00179951753376855\\
11.9857074797523	0.001777980549104\\
11.9957122439257	0.00175539710403592\\
12.0057170080991	0.00173176690784877\\
12.0157217722725	0.00170709099849427\\
12.0257265364459	0.00168137179053514\\
12.0357313006193	0.00165461314913914\\
12.0457360647928	0.00162682050598207\\
12.0557408289662	0.00159800103377947\\
12.0657455931396	0.00156816389157852\\
12.075750357313	0.00153732054194128\\
12.0857551214864	0.0015054851260405\\
12.0957598856598	0.0014726748684912\\
12.1057646498333	0.00143891047617118\\
12.1157694140067	0.00140421649818516\\
12.1257741781801	0.00136862162763011\\
12.1357789423535	0.00133215894618497\\
12.1457837065269	0.00129486613382533\\
12.1557884707003	0.00125678568268715\\
12.1657932348737	0.00121796516369287\\
12.1757979990472	0.001178457598236\\
12.1858027632206	0.00113832198904818\\
12.195807527394	0.00109762406887495\\
12.2058122915674	0.00105643733534308\\
12.2158170557408	0.00101484445483473\\
12.2258218199142	0.000972939134240772\\
12.2358265840877	0.00093082857381433\\
12.2458313482611	0.000888636625783561\\
12.2558361124345	0.000846507793794958\\
12.2658408766079	0.000804612220808051\\
12.2758456407813	0.000763151827035687\\
12.2858504049547	0.000722367761980782\\
12.2958551691282	0.000682549289148705\\
12.3058599333016	0.000644044054825052\\
12.315864697475	0.000607269277368997\\
12.3258694616484	0.000572722546195171\\
12.3358742258218	0.000540989431289308\\
12.3458789899952	0.00051274289336924\\
12.3558837541687	0.000488726981861009\\
12.3658885183421	0.000469716084060691\\
12.3758932825155	0.00045644410663901\\
12.3858980466889	0.000449508547577271\\
12.3959028108623	0.000449271112685327\\
12.4059075750357	0.000455789206231486\\
12.4159123392091	0.00046880729272535\\
12.4259171033826	0.000487811773266032\\
12.435921867556	0.000512124999855492\\
12.4459266317294	0.000541003507185323\\
12.4559313959028	0.000573715060029514\\
12.4659361600762	0.000609585979589217\\
12.4759409242496	0.000648022525976643\\
12.4859456884231	0.000688514740464027\\
12.4959504525965	0.000730630648781446\\
12.5059552167699	0.000774006368687271\\
12.5159599809433	0.000818335351931568\\
12.5259647451167	0.000863358351373041\\
12.5359695092901	0.000908854730957153\\
12.5459742734636	0.000954635232683355\\
12.555979037637	0.00100053608934223\\
12.5659838018104	0.00104641429173246\\
12.5759885659838	0.00109214380683904\\
12.5859933301572	0.00113761256015177\\
12.5959980943306	0.00118272002395403\\
12.6060028585041	0.00122737528684763\\
12.6160076226775	0.00127149551347047\\
12.6260123868509	0.00131500473264027\\
12.6360171510243	0.00135783291253482\\
12.6460219151977	0.00139991529042674\\
12.6560266793711	0.00144119192274165\\
12.6660314435445	0.00148160741306636\\
12.676036207718	0.00152111076738806\\
12.6860409718914	0.00155965532295518\\
12.6960457360648	0.001597198702627\\
12.7060505002382	0.00163370275961628\\
12.7160552644116	0.00166913349429195\\
12.726060028585	0.00170346094026423\\
12.7360647927585	0.00173665902750593\\
12.7460695569319	0.0017687054345296\\
12.7560743211053	0.00179958144105936\\
12.7660790852787	0.00182927179010495\\
12.7760838494521	0.00185776456646987\\
12.7860886136255	0.00188505109843232\\
12.796093377799	0.00191112588955065\\
12.8060981419724	0.00193598658605559\\
12.8161029061458	0.0019596339803061\\
12.8261076703192	0.00198207204229547\\
12.8361124344926	0.00200330796138764\\
12.846117198666	0.0020233521729377\\
12.8561219628394	0.00204221834257235\\
12.8661267270129	0.00205992328618093\\
12.8761314911863	0.00207648681491864\\
12.8861362553597	0.00209193150832898\\
12.8961410195331	0.00210628243083838\\
12.9061457837065	0.00211956681411511\\
12.9161505478799	0.00213181372903773\\
12.9261553120534	0.0021430537674886\\
12.9361600762268	0.00215331874841824\\
12.9461648404002	0.0021626414570632\\
12.9561696045736	0.00217105542202301\\
12.966174368747	0.00217859473171307\\
12.9761791329204	0.00218529388816783\\
12.9861838970939	0.00219118769116259\\
12.9961886612673	0.00219631113930635\\
13.0061934254407	0.00220069932882749\\
13.0161981896141	0.00220438732780929\\
13.0262029537875	0.00220741000581374\\
13.0362077179609	0.00220980180669407\\
13.0462124821343	0.0022115964642945\\
13.0562172463078	0.0022128266733292\\
13.0662220104812	0.00221352373730461\\
13.0762267746546	0.0022137172193161\\
13.086231538828	0.00221343461944364\\
13.0962363030014	0.00221270109593561\\
13.1062410671748	0.00221153923921306\\
13.1162458313483	0.00220996890054955\\
13.1262505955217	0.00220800707239162\\
13.1362553596951	0.00220566781442441\\
13.1462601238685	0.00220296221744561\\
13.1562648880419	0.00219989839482073\\
13.1662696522153	0.00219648148873223\\
13.1762744163888	0.00219271367681897\\
13.1862791805622	0.00218859416590597\\
13.1962839447356	0.00218411916453292\\
13.206288708909	0.00217928183452335\\
13.2162934730824	0.00217407223173658\\
13.2262982372558	0.00216847725422434\\
13.2363030014293	0.00216248061940896\\
13.2463077656027	0.00215606288937375\\
13.2563125297761	0.00214920155586621\\
13.2663172939495	0.00214187118687217\\
13.2763220581229	0.00213404362786604\\
13.2863268222963	0.00212568824545991\\
13.2963315864697	0.00211677219982109\\
13.3063363506432	0.00210726073386533\\
13.3163411148166	0.00209711746997238\\
13.32634587899	0.00208630470721477\\
13.3363506431634	0.00207478371336978\\
13.3463554073368	0.00206251500703294\\
13.3563601715102	0.00204945862724346\\
13.3663649356837	0.00203557439195953\\
13.3763696998571	0.00202082215202777\\
13.3863744640305	0.00200516205221702\\
13.3963792282039	0.00198855481312\\
13.4063839923773	0.00197096204558788\\
13.4163887565507	0.00195234660281263\\
13.4263935207242	0.00193267296607292\\
13.4363982848976	0.00191190765161264\\
13.446403049071	0.00189001962115992\\
13.4564078132444	0.00186698067887629\\
13.4664125774178	0.00184276584266104\\
13.4764173415912	0.00181735368559323\\
13.4864221057646	0.00179072665109427\\
13.4964268699381	0.00176287135104011\\
13.5064316341115	0.00173377885900477\\
13.5164363982849	0.00170344501208988\\
13.5264411624583	0.00167187073612232\\
13.5364459266317	0.00163906241164895\\
13.5464506908051	0.00160503230205777\\
13.5564554549786	0.00156979906886896\\
13.566460219152	0.0015333884007859\\
13.5764649833254	0.00149583378123786\\
13.5864697474988	0.00145717741442592\\
13.5964745116722	0.00141747132483427\\
13.6064792758456	0.00137677864349977\\
13.6164840400191	0.00133517509943493\\
13.6264888041925	0.00129275074806656\\
13.6364935683659	0.00124961198937231\\
13.6464983325393	0.00120588395317037\\
13.6565030967127	0.00116171335292472\\
13.6665078608861	0.00111727192726847\\
13.6765126250596	0.00107276059479695\\
13.686517389233	0.00102841443543158\\
13.6965221534064	0.000984508568637709\\
13.7065269175798	0.000941364902847125\\
13.7165316817532	0.000899359544296938\\
13.7265364459266	0.000858930322211335\\
13.7365412101	0.000820583344584493\\
13.7465459742735	0.000784896694491818\\
13.7565507384469	0.000752518343551977\\
13.7665555026203	0.00072415433538272\\
13.7765602667937	0.000700542876312287\\
13.7865650309671	0.000682411168603555\\
13.7965697951405	0.000670415682632444\\
13.806574559314	0.000665073148862096\\
13.8165793234874	0.00066669663984197\\
13.8265840876608	0.000675354256321649\\
13.8365888518342	0.000690863314046111\\
13.8465936160076	0.000712821445165292\\
13.856598380181	0.000740663865743631\\
13.8666031443545	0.00077372990997245\\
13.8766079085279	0.000811323692105532\\
13.8866126727013	0.000852760230354522\\
13.8966174368747	0.000897395049467526\\
13.9066222010481	0.000944639568342439\\
13.9166269652215	0.000993966210668943\\
13.926631729395	0.00104490706257356\\
13.9366364935684	0.00109704904210991\\
13.9466412577418	0.00115002758231339\\
13.9566460219152	0.00120352004252013\\
13.9666507860886	0.00125723951164968\\
13.976655550262	0.00131092931679274\\
13.9866603144354	0.00136435834213586\\
13.9966650786089	0.00141731714597443\\
14.0066698427823	0.00146961480188725\\
14.0166746069557	0.00152107636239693\\
14.0266793711291	0.00157154083700229\\
14.0366841353025	0.00162085958345698\\
14.0466888994759	0.00166889502570631\\
14.0566936636494	0.00171551962906367\\
14.0666984278228	0.00176061507917036\\
14.0767031919962	0.00180407162379636\\
14.0867079561696	0.00184578754521569\\
14.096712720343	0.00188566873683336\\
14.1067174845164	0.00192362836265582\\
14.1167222486899	0.00195958658336469\\
14.1267270128633	0.00199347033835384\\
14.1367317770367	0.00202521317818891\\
14.1467365412101	0.00205475514512065\\
14.1567413053835	0.00208204269951462\\
14.1667460695569	0.00210702868744558\\
14.1767508337303	0.00212967234057484\\
14.1867555979038	0.00214993929581829\\
14.1967603620772	0.00216780162106958\\
14.2067651262506	0.0021832378351965\\
14.216769890424	0.00219623291515617\\
14.2267746545974	0.00220677828878938\\
14.2367794187708	0.00221487181677374\\
14.2467841829443	0.00222051777000523\\
14.2567889471177	0.0022237268090678\\
14.2667937112911	0.00222451597119982\\
14.2767984754645	0.00222290866852842\\
14.2868032396379	0.00221893470033965\\
14.2968080038113	0.00221263028204521\\
14.3068127679848	0.00220403809371996\\
14.3168175321582	0.00219320735062573\\
14.3268222963316	0.00218019389625515\\
14.336827060505	0.00216506031516639\\
14.3468318246784	0.00214787605919533\\
14.3568365888518	0.00212871757802238\\
14.3668413530253	0.00210766844485011\\
14.3768461171987	0.00208481947055501\\
14.3868508813721	0.0020602688043601\\
14.3968556455455	0.00203412202413298\\
14.4068604097189	0.00200649222288392\\
14.4168651738923	0.00197750009852831\\
14.4268699380657	0.00194727405121286\\
14.4368747022392	0.00191595028735088\\
14.4468794664126	0.00188367292344825\\
14.456884230586	0.00185059407712396\\
14.4668889947594	0.00181687392790539\\
14.4768937589328	0.00178268072588874\\
14.4868985231062	0.00174819072112054\\
14.4969032872797	0.0017135879797332\\
14.5069080514531	0.00167906404457573\\
14.5169128156265	0.00164481738966554\\
14.5269175797999	0.00161105261144475\\
14.5369223439733	0.00157797929777917\\
14.5469271081467	0.00154581051930722\\
14.5569318723202	0.00151476089736543\\
14.5669366364936	0.00148504421764844\\
14.576941400667	0.00145687057831316\\
14.5869461648404	0.00143044308549313\\
14.5969509290138	0.00140595413923783\\
14.6069556931872	0.0013835813900963\\
14.6169604573606	0.00136348349100239\\
14.6269652215341	0.00134579581786015\\
14.6369699857075	0.0013306263784093\\
14.6469747498809	0.00131805216245304\\
14.6569795140543	0.0013081161964466\\
14.6669842782277	0.00130082554365221\\
14.6769890424011	0.00129615043552203\\
14.6869938065746	0.00129402463626952\\
14.696998570748	0.00129434704293902\\
14.7070033349214	0.00129698442323697\\
14.7170080990948	0.00130177510767176\\
14.7270128632682	0.00130853339164693\\
14.7370176274416	0.00131705437179976\\
14.7470223916151	0.00132711893853958\\
14.7570271557885	0.00133849866927726\\
14.7670319199619	0.00135096040827498\\
14.7770366841353	0.00136427037275221\\
14.7870414483087	0.00137819768409477\\
14.7970462124821	0.00139251728111578\\
14.8070509766555	0.00140701222332957\\
14.817055740829	0.00142147543156152\\
14.8270605050024	0.00143571093862182\\
14.8370652691758	0.00144953473456583\\
14.8470700333492	0.00146277529190399\\
14.8570747975226	0.00147527384990604\\
14.867079561696	0.00148688452763252\\
14.8770843258695	0.00149747432504644\\
14.8870890900429	0.00150692306140585\\
14.8970938542163	0.00151512328980867\\
14.9070986183897	0.00152198021568122\\
14.9171033825631	0.00152741163525805\\
14.9271081467365	0.00153134789885391\\
14.93711291091	0.00153373189493576\\
14.9471176750834	0.00153451904658304\\
14.9571224392568	0.00153367731282956\\
14.9671272034302	0.0015311871930276\\
14.9771319676036	0.00152704174074141\\
14.987136731777	0.00152124660201522\\
14.9971414959505	0.00151382009870428\\
15.0071462601239	0.00150479337955535\\
15.0171510242973	0.00149421065993718\\
15.0271557884707	0.00148212956666932\\
15.0371605526441	0.00146862159866721\\
15.0471653168175	0.00145377270794478\\
15.0571700809909	0.00143768399873252\\
15.0671748451644	0.00142047253406956\\
15.0771796093378	0.00140227222798115\\
15.0871843735112	0.00138323478655881\\
15.0971891376846	0.00136353064320668\\
15.107193901858	0.0013433498131859\\
15.1171986660314	0.00132290257186178\\
15.1272034302049	0.00130241984080349\\
15.1372081943783	0.00128215314641037\\
15.1472129585517	0.00126237399701497\\
15.1572177227251	0.0012433725073107\\
15.1672224868985	0.00122545508688191\\
15.1772272510719	0.00120894100982795\\
15.1872320152454	0.001194157706096\\
15.1972367794188	0.00118143467520566\\
15.2072415435922	0.00117109603028512\\
15.2172463077656	0.00116345183725991\\
15.227251071939	0.00115878860901726\\
15.2372558361124	0.00115735951833277\\
15.2472606002859	0.00115937506203524\\
15.2572653644593	0.00116499499254229\\
15.2672701286327	0.00117432229207534\\
15.2772748928061	0.00118739978705353\\
15.2872796569795	0.00120420970944584\\
15.2972844211529	0.00122467616526429\\
15.3072891853263	0.00124867014084196\\
15.3172939494998	0.00127601643041276\\
15.3272987136732	0.00130650174219628\\
15.3373034778466	0.00133988323875638\\
15.34730824202	0.00137589686617853\\
15.3573130061934	0.00141426498569596\\
15.3673177703668	0.00145470299983748\\
15.3773225345403	0.00149692483075733\\
15.3873272987137	0.00154064724157118\\
15.3973320628871	0.00158559308467359\\
15.4073368270605	0.00163149361553505\\
15.4173415912339	0.00167809003317305\\
15.4273463554073	0.00172513440846131\\
15.4373511195808	0.00177239014769347\\
15.4473558837542	0.00181963211869908\\
15.4573606479276	0.0018666465452334\\
15.467365412101	0.00191323075480653\\
15.4773701762744	0.00195919284624509\\
15.4873749404478	0.00200435132588386\\
15.4973797046212	0.00204853474517617\\
15.5073844687947	0.00209158135803913\\
15.5173892329681	0.00213333880429946\\
15.5273939971415	0.00217366381719043\\
15.5373987613149	0.00221242194855193\\
15.5474035254883	0.00224948730496194\\
15.5574082896617	0.00228474229039768\\
15.5674130538352	0.00231807735461982\\
15.5774178180086	0.00234939074978955\\
15.587422582182	0.00237858829991371\\
15.5974273463554	0.00240558318835835\\
15.6074321105288	0.00243029576826819\\
15.6174368747022	0.00245265339987887\\
15.6274416388757	0.00247259031781594\\
15.6374464030491	0.00249004753053627\\
15.6474511672225	0.00250497275274522\\
15.6574559313959	0.00251732036955176\\
15.6674606955693	0.00252705142826158\\
15.6774654597427	0.00253413365052942\\
15.6874702239162	0.00253854145500416\\
15.6974749880896	0.0025402559795953\\
15.707479752263	0.00253926509370683\\
15.7174845164364	0.00253556339417923\\
15.7274892806098	0.00252915218348249\\
15.7374940447832	0.00252003943368248\\
15.7474988089566	0.00250823974363723\\
15.7575035731301	0.00249377429899808\\
15.7675083373035	0.00247667084480765\\
15.7775131014769	0.00245696367931084\\
15.7875178656503	0.0024346936757998\\
15.7975226298237	0.00240990833753085\\
15.8075273939971	0.00238266188921454\\
15.8175321581706	0.00235301540713803\\
15.827536922344	0.00232103698834993\\
15.8375416865174	0.00228680195745625\\
15.8475464506908	0.00225039310781538\\
15.8575512148642	0.00221190097304862\\
15.8675559790376	0.00217142412565855\\
15.8775607432111	0.00212906950267974\\
15.8875655073845	0.00208495276350265\\
15.8975702715579	0.00203919869138997\\
15.9075750357313	0.00199194165634099\\
15.9175797999047	0.00194332616144113\\
15.9275845640781	0.00189350749671073\\
15.9375893282515	0.001842652523493\\
15.947594092425	0.00179094060892483\\
15.9575988565984	0.00173856472448222\\
15.9676036207718	0.00168573271500795\\
15.9776083849452	0.00163266873411837\\
15.9876131491186	0.00157961482645739\\
15.997617913292	0.00152683261398691\\
16.0076226774655	0.00147460500890696\\
16.0176274416389	0.0014232378264002\\
16.0276322058123	0.00137306110327715\\
16.0376369699857	0.00132442984228099\\
16.0476417341591	0.00127772379789987\\
16.0576464983325	0.00123334580576941\\
16.067651262506	0.0011917180527879\\
16.0776560266794	0.00115327562421091\\
16.0876607908528	0.00111845670286435\\
16.0976655550262	0.00108768900584808\\
16.1076703191996	0.00106137249308004\\
16.117675083373	0.00103985909170712\\
16.1276798475464	0.00102343107296436\\
16.1376846117199	0.00101228057831611\\
16.1476893758933	0.00100649329335727\\
16.1576941400667	0.00100603909474548\\
16.1676989042401	0.00101077152335973\\
16.1777036684135	0.00102043636526558\\
16.1877084325869	0.00103468793426842\\
16.1977131967604	0.00105311039282819\\
16.2077179609338	0.00107524096670493\\
16.2177227251072	0.00110059221064075\\
16.2277274892806	0.00112867130137404\\
16.237732253454	0.00115899531106742\\
16.2477370176274	0.00119110226239316\\
16.2577417818009	0.00122455834504499\\
16.2677465459743	0.00125896197123039\\
16.2777513101477	0.00129394542765921\\
16.2877560743211	0.00132917482706673\\
16.2977608384945	0.00136434894485374\\
16.3077656026679	0.00139919739397227\\
16.3177703668414	0.00143347846958053\\
16.3277751310148	0.00146697689442473\\
16.3377798951882	0.00149950161770415\\
16.3477846593616	0.00153088376179746\\
16.357789423535	0.00156097476912291\\
16.3677941877084	0.00158964477218626\\
16.3777989518819	0.00161678119054014\\
16.3878037160553	0.00164228754621958\\
16.3978084802287	0.00166608248178617\\
16.4078132444021	0.00168809896040138\\
16.4178180085755	0.00170828362405981\\
16.4278227727489	0.00172659628379306\\
16.4378275369223	0.00174300951458092\\
16.4478323010958	0.00175750832848361\\
16.4578370652692	0.00177008990256097\\
16.4678418294426	0.0017807633432938\\
16.477846593616	0.00178954947558283\\
16.4878513577894	0.00179648065060068\\
16.4978561219628	0.00180160057143411\\
16.5078608861363	0.00180496413766735\\
16.5178656503097	0.00180663730965835\\
16.5278704144831	0.00180669699076877\\
16.5378751786565	0.0018052309221091\\
16.5478799428299	0.00180233758026648\\
16.5578847070033	0.00179812606444315\\
16.5678894711768	0.00179271595548748\\
16.5778942353502	0.00178623712529378\\
16.5878989995236	0.00177882947097214\\
16.597903763697	0.00177064254442379\\
16.6079085278704	0.00176183504528438\\
16.6179132920438	0.00175257414455787\\
16.6279180562172	0.00174303460836817\\
16.6379228203907	0.00173339769626205\\
16.6479275845641	0.00172384981592494\\
16.6579323487375	0.00171458092512518\\
16.6679371129109	0.00170578268130508\\
16.6779418770843	0.00169764634905579\\
16.6879466412577	0.00169036048594554\\
16.6979514054312	0.00168410843846677\\
16.7079561696046	0.00167906569282559\\
16.717960933778	0.00167539713988248\\
16.7279656979514	0.00167325432870916\\
16.7379704621248	0.00167277279691649\\
16.7479752262982	0.00167406957558583\\
16.7579799904717	0.00167724096997876\\
16.7679847546451	0.00168236071276025\\
16.7779895188185	0.00168947857402209\\
16.7879942829919	0.00169861949283873\\
16.7979990471653	0.00170978327010035\\
16.8080038113387	0.00172294483397633\\
16.8180085755121	0.00173805505970819\\
16.8280133396856	0.00175504209673107\\
16.838018103859	0.00177381313070448\\
16.8480228680324	0.00179425648824701\\
16.8580276322058	0.00181624398006555\\
16.8680323963792	0.00183963337499237\\
16.8780371605526	0.00186427090319193\\
16.8880419247261	0.00188999370006805\\
16.8980466888995	0.00191663212067278\\
16.9080514530729	0.00194401187468674\\
16.9180562172463	0.00197195595157492\\
16.9280609814197	0.00200028632242812\\
16.9380657455931	0.00202882541842741\\
16.9480705097666	0.00205739739582354\\
16.95807527394	0.00208582920425011\\
16.9680800381134	0.0021139514795592\\
16.9780848022868	0.00214159928445194\\
16.9880895664602	0.00216861272008282\\
16.9980943306336	0.00219483742970489\\
17.0080990948071	0.00222012501173746\\
17.0181038589805	0.00224433335518842\\
17.0281086231539	0.00226732690618807\\
17.0381133873273	0.00228897687145385\\
17.0481181515007	0.0023091613633539\\
17.0581229156741	0.0023277654918177\\
17.0681276798475	0.00234468141003609\\
17.078132444021	0.00235980832278816\\
17.0881372081944	0.0023730524674884\\
17.0981419723678	0.00238432707819587\\
17.1081467365412	0.00239355234187729\\
17.1181515007146	0.00240065535453888\\
17.128156264888	0.00240557008291129\\
17.1381610290615	0.0024082373355165\\
17.1481657932349	0.00240860474522588\\
17.1581705574083	0.00240662676369849\\
17.1681753215817	0.00240226466622425\\
17.1781800857551	0.00239548656354192\\
17.1881848499285	0.00238626741549151\\
17.198189614102	0.00237458904041715\\
17.2081943782754	0.00236044011454737\\
17.2181991424488	0.00234381615733444\\
17.2282039066222	0.00232471950168749\\
17.2382086707956	0.00230315925153851\\
17.248213434969	0.00227915123241058\\
17.2582181991424	0.00225271794290997\\
17.2682229633159	0.00222388851600511\\
17.2782277274893	0.00219269869870715\\
17.2882324916627	0.00215919085780426\\
17.2982372558361	0.00212341401821594\\
17.3082420200095	0.00208542393979064\\
17.3182467841829	0.00204528323817418\\
17.3282515483564	0.00200306155569964\\
17.3382563125298	0.00195883578900102\\
17.3482610767032	0.00191269038127926\\
17.3582658408766	0.00186471768916568\\
17.36827060505	0.00181501843747726\\
17.3782753692234	0.00176370228043973\\
17.3882801333969	0.00171088849557575\\
17.3982848975703	0.00165670684646559\\
17.4082896617437	0.00160129866267183\\
17.4182944259171	0.00154481819877041\\
17.4282991900905	0.00148743434920573\\
17.4383039542639	0.00142933281136402\\
17.4483087184373	0.00137071880569219\\
17.4583134826108	0.00131182047819557\\
17.4683182467842	0.00125289312479401\\
17.4783230109576	0.00119422438264583\\
17.488327775131	0.00113614051782253\\
17.4983325393044	0.00107901387776531\\
17.5083373034778	0.00102327142988815\\
17.5183420676513	0.000969404009729146\\
17.5283468318247	0.00091797536089347\\
17.5383515959981	0.000869629156685944\\
17.5483563601715	0.000825090880220853\\
17.5583611243449	0.000785159814129613\\
17.5683658885183	0.000750684994361288\\
17.5783706526918	0.000722519076515149\\
17.5883754168652	0.000701447558985493\\
17.5983801810386	0.000688099129142074\\
17.608384945212	0.000682854539862904\\
17.6183897093854	0.000685780118922144\\
17.6283944735588	0.000696609513463274\\
17.6383992377323	0.000714781254511677\\
17.6484040019057	0.000739518753356307\\
17.6584087660791	0.000769926536178256\\
17.6684135302525	0.000805077810099087\\
17.6784182944259	0.000844079109254375\\
17.6884230585993	0.000886109253305672\\
17.6984278227728	0.000930437001870388\\
17.7084325869462	0.000976424146642599\\
17.7184373511196	0.00102352018453682\\
17.728442115293	0.00107125303421113\\
17.7384468794664	0.00111921858610364\\
17.7484516436398	0.00116707061454418\\
17.7584564078132	0.00121451176123128\\
17.7684611719867	0.00126128582200535\\
17.7784659361601	0.00130717131826457\\
17.7884707003335	0.00135197622047617\\
17.7984754645069	0.00139553365368043\\
17.8084802286803	0.00143769841647906\\
17.8184849928537	0.00147834416401169\\
17.8284897570272	0.00151736112973722\\
17.8384945212006	0.00155465428421106\\
17.848499285374	0.00159014184882673\\
17.8585040495474	0.0016237540981475\\
17.8685088137208	0.00165543239657295\\
17.8785135778942	0.00168512842460474\\
17.8885183420677	0.00171280355770008\\
17.8985231062411	0.00173842836708523\\
17.9085278704145	0.00176198221709478\\
17.9185326345879	0.00178345293765021\\
17.9285373987613	0.00180283655354335\\
17.9385421629347	0.00182013705461023\\
17.9485469271081	0.00183536619317452\\
17.9585516912816	0.00184854329776567\\
17.968556455455	0.00185969509526048\\
17.9785612196284	0.00186885553705206\\
17.9885659838018	0.00187606562807048\\
17.9985707479752	0.0018813732597919\\
18.0085755121486	0.00188483304926878\\
18.0185802763221	0.00188650618556971\\
18.0285850404955	0.00188646028316011\\
18.0385898046689	0.00188476923932874\\
18.0485945688423	0.00188151309046951\\
18.0585993330157	0.00187677786035709\\
18.0686040971891	0.00187065539264731\\
18.0786088613626	0.00186324315950541\\
18.088613625536	0.0018546440381929\\
18.0986183897094	0.00184496604738276\\
18.1086231538828	0.00183432203490634\\
18.1186279180562	0.00182282930876195\\
18.1286326822296	0.00181060920379251\\
18.138637446403	0.0017977865775787\\
18.1486422105765	0.00178448923062268\\
18.1586469747499	0.0017708472473967\\
18.1686517389233	0.00175699225582642\\
18.1786565030967	0.00174305660302303\\
18.1886612672701	0.00172917244475339\\
18.1986660314435	0.00171547074588775\\
18.208670795617	0.00170208018980275\\
18.2186755597904	0.00168912599728966\\
18.2286803239638	0.00167672866037165\\
18.2386850881372	0.00166500260342065\\
18.2486898523106	0.0016540547923731\\
18.258694616484	0.00164398332161194\\
18.2686993806575	0.00163487601609265\\
18.2787041448309	0.00162680909259596\\
18.2887089090043	0.00161984592790005\\
18.2987136731777	0.00161403598269306\\
18.3087184373511	0.00160941392781575\\
18.3187232015245	0.00160599901364984\\
18.328727965698	0.00160379471407605\\
18.3387327298714	0.00160278866377472\\
18.3487374940448	0.00160295289270203\\
18.3587422582182	0.0016042443459354\\
18.3687470223916	0.00160660566269118\\
18.378751786565	0.00160996617702041\\
18.3887565507384	0.00161424309573053\\
18.3987613149119	0.00161934280678227\\
18.4087660790853	0.00162516227315875\\
18.4187708432587	0.00163159047174611\\
18.4287756074321	0.00163850984267396\\
18.4387803716055	0.00164579772066202\\
18.4487851357789	0.00165332772550406\\
18.4587898999524	0.00166097109364188\\
18.4687946641258	0.00166859793685603\\
18.4787994282992	0.00167607841748656\\
18.4888041924726	0.00168328383229797\\
18.498808956646	0.00169008759908568\\
18.5088137208194	0.00169636614145612\\
18.5188184849929	0.00170199966816953\\
18.5288232491663	0.00170687284448022\\
18.5388280133397	0.00171087535455967\\
18.5488327775131	0.00171390235667997\\
18.5588375416865	0.00171585483634133\\
18.5688423058599	0.00171663986649909\\
18.5788470700333	0.00171617078774237\\
18.5888518342068	0.00171436732391919\\
18.5988565983802	0.00171115564974584\\
18.6088613625536	0.00170646842625025\\
18.618866126727	0.00170024481776839\\
18.6288708909004	0.00169243050120258\\
18.6388756550738	0.00168297767497509\\
18.6488804192473	0.00167184507203468\\
18.6588851834207	0.00165899797864191\\
18.6688899475941	0.0016444082585373\\
18.6788947117675	0.00162805438051624\\
18.6888994759409	0.00160992144650997\\
18.6989042401143	0.00159000121723684\\
18.7089090042878	0.00156829213360741\\
18.7189137684612	0.00154479933447064\\
18.7289185326346	0.0015195346748256\\
18.738923296808	0.00149251675282053\\
18.7489280609814	0.00146377095803994\\
18.7589328251548	0.00143332955709125\\
18.7689375893283	0.0014012318349904\\
18.7789423535017	0.001367524312419\\
18.7889471176751	0.00133226106017266\\
18.7989518818485	0.00129550413395534\\
18.8089566460219	0.00125732415611181\\
18.8189614101953	0.00121780107685091\\
18.8289661743687	0.00117702515676102\\
18.8389709385422	0.00113509822567421\\
18.8489757027156	0.00109213529105965\\
18.858980466889	0.00104826659331443\\
18.8689852310624	0.00100364023707749\\
18.8789899952358	0.000958425568484632\\
18.8889947594092	0.000912817518595834\\
18.8989995235827	0.00086704219068316\\
18.9090042877561	0.000821364024756419\\
18.9190090519295	0.000776094904128654\\
18.9290138161029	0.000731605526758009\\
18.9390185802763	0.000688339149820401\\
18.9490233444497	0.000646827247464752\\
18.9590281086232	0.000607705400467375\\
18.9690328727966	0.000571725468145133\\
18.97903763697	0.000539756509581366\\
18.9890424011434	0.000512762574447876\\
18.9990471653168	0.000491743048119868\\
19.0090519294902	0.000477626449411022\\
19.0190566936637	0.000471127458024634\\
19.0290614578371	0.000472606163823875\\
19.0390662220105	0.000481986923544945\\
19.0490709861839	0.000498776571516087\\
19.0590757503573	0.000522172646201149\\
19.0690805145307	0.000551210978868927\\
19.0790852787041	0.000584898650471451\\
19.0890900428776	0.000622303796377038\\
19.099094807051	0.000662600759657933\\
19.1090995712244	0.000705082791842766\\
19.1191043353978	0.000749156230941195\\
19.1291090995712	0.000794326498736605\\
19.1391138637446	0.00084018203453335\\
19.1491186279181	0.000886379176725345\\
19.1591233920915	0.000932629159349434\\
19.1691281562649	0.000978687447175888\\
19.1791329204383	0.00102434521853695\\
19.1891376846117	0.00106942266508891\\
19.1991424487851	0.00111376376468771\\
19.2091472129586	0.00115723222101655\\
19.219151977132	0.00119970831519856\\
19.2291567413054	0.00124108646477118\\
19.2391615054788	0.00128127332844801\\
19.2491662696522	0.00132018632986894\\
19.2591710338256	0.00135775250073626\\
19.269175797999	0.00139390756477823\\
19.2791805621725	0.00142859520048303\\
19.2891853263459	0.00146176643398177\\
19.2991900905193	0.00149337912494355\\
19.3091948546927	0.00152339751849284\\
19.3191996188661	0.00155179184508219\\
19.3292043830395	0.00157853795770698\\
19.339209147213	0.00160361700146989\\
19.3492139113864	0.001627015114065\\
19.3592186755598	0.00164872315732356\\
19.3692234397332	0.00166873647993656\\
19.3792282039066	0.00168705471043532\\
19.38923296808	0.00170368157807869\\
19.3992377322535	0.00171862475792308\\
19.4092424964269	0.00173189573527394\\
19.4192472606003	0.00174350968398773\\
19.4292520247737	0.0017534853526942\\
19.4392567889471	0.00176184495296563\\
19.4492615531205	0.00176861404387855\\
19.4592663172939	0.00177382140843308\\
19.4692710814674	0.00177749891896516\\
19.4792758456408	0.00177968139086625\\
19.4892806098142	0.00178040642624851\\
19.4992853739876	0.00177971425115496\\
19.509290138161	0.00177764755102965\\
19.5192949023344	0.00177425130914784\\
19.5292996665079	0.00176957265158488\\
19.5393044306813	0.00176366070039948\\
19.5493091948547	0.00175656643452591\\
19.5593139590281	0.00174834255591663\\
19.5693187232015	0.00173904335709996\\
19.5793234873749	0.00172872458564377\\
19.5893282515484	0.00171744330097609\\
19.5993330157218	0.00170525771945475\\
19.6093377798952	0.0016922270443674\\
19.6193425440686	0.00167841127862651\\
19.629347308242	0.0016638710192937\\
19.6393520724154	0.00164866723467807\\
19.6493568365889	0.00163286102643316\\
19.6593616007623	0.00161651338051128\\
19.6693663649357	0.0015996849116385\\
19.6793711291091	0.00158243560584541\\
19.6893758932825	0.00156482456446273\\
19.6993806574559	0.00154690975111699\\
19.7093854216293	0.00152874774116283\\
19.7193901858028	0.0015103934712938\\
19.7293949499762	0.00149189998630513\\
19.7393997141496	0.00147331818037878\\
19.749404478323	0.00145469653172102\\
19.7594092424964	0.00143608083154147\\
19.7694140066698	0.00141751391075437\\
19.7794187708433	0.00139903537000965\\
19.7894235350167	0.00138068132048031\\
19.7994282991901	0.00136248414413281\\
19.8094330633635	0.00134447228292043\\
19.8194378275369	0.00132667006634495\\
19.8294425917103	0.0013090975859468\\
19.8394473558838	0.00129177062335137\\
19.8494521200572	0.00127470063553861\\
19.8594568842306	0.00125789479733222\\
19.869461648404	0.00124135609734365\\
19.8794664125774	0.0012250834805349\\
19.8894711767508	0.00120907202887499\\
19.8994759409243	0.00119331317160935\\
19.9094807050977	0.00117779491831338\\
19.9194854692711	0.00116250211059691\\
19.9294902334445	0.00114741669126475\\
19.9394949976179	0.00113251799216305\\
19.9494997617913	0.00111778304336447\\
19.9595045259647	0.00110318690664145\\
19.9695092901382	0.00108870303551106\\
19.9795140543116	0.00107430366279588\\
19.989518818485	0.00105996021488383\\
19.9995235826584	0.00104564374983389\\
20.0095283468318	0.00103132541426691\\
20.0195331110052	0.00101697691178717\\
20.0295378751787	0.00100257097386961\\
20.0395426393521	0.000988081823253106\\
20.0495474035255	0.000973485620437102\\
20.0595521676989	0.000958760886188877\\
20.0695569318723	0.000943888896892695\\
20.0795616960457	0.000928854054483957\\
20.0895664602192	0.000913644237646246\\
20.0995712243926	0.000898251144900102\\
20.109575988566	0.000882670642453347\\
20.1195807527394	0.000866903129971976\\
20.1295855169128	0.000850953936012882\\
20.1395902810862	0.000834833752277206\\
20.1495950452596	0.000818559112656141\\
20.1595998094331	0.000802152919592749\\
20.1696045736065	0.000785645016614392\\
20.1796093377799	0.000769072801816039\\
20.1896141019533	0.000752481872354026\\
20.1996188661267	0.000735926684485748\\
20.2096236303001	0.000719471207303349\\
20.2196283944736	0.000703189540968987\\
20.229633158647	0.000687166461661068\\
20.2396379228204	0.000671497844973646\\
20.2496426869938	0.000656290906412015\\
20.2596474511672	0.000641664181457211\\
20.2696522153406	0.000627747149073986\\
20.2796569795141	0.000614679384101843\\
20.2896617436875	0.000602609110914829\\
20.2996665078609	0.000591691031025301\\
20.3096712720343	0.000582083320772791\\
20.3196760362077	0.000573943751341467\\
20.3296808003811	0.000567424977445167\\
20.3396855645546	0.000562669169671078\\
20.349690328728	0.00055980231236808\\
20.3596950929014	0.000558928624039902\\
20.3696998570748	0.000560125641656785\\
20.3797046212482	0.000563440508248909\\
20.3897093854216	0.000568887896729607\\
20.399714149595	0.000576449803799841\\
20.4097189137685	0.000586077197766847\\
20.4197236779419	0.000597693262068987\\
20.4297284421153	0.000611197797234814\\
20.4397332062887	0.00062647226029145\\
20.4497379704621	0.00064338493437864\\
20.4597427346355	0.000661795809561304\\
20.469747498809	0.000681560883525817\\
20.4797522629824	0.000702535724172069\\
20.4897570271558	0.000724578250909074\\
20.4997617913292	0.000747550775626027\\
20.5097665555026	0.000771321395902926\\
20.519771319676	0.000795764856564814\\
20.5297760838495	0.000820762998558662\\
20.5397808480229	0.00084620490398775\\
20.5497856121963	0.000871986829392148\\
20.5597903763697	0.000898012000615435\\
20.5697951405431	0.000924190324649183\\
20.5797999047165	0.000950438058074255\\
20.5898046688899	0.000976677458576973\\
20.5998094330634	0.00100283643552121\\
20.6098141972368	0.0010288482076026\\
20.6198189614102	0.00105465097011638\\
20.6298237255836	0.00108018757124053\\
20.639828489757	0.00110540519574553\\
20.6498332539304	0.00113025505524062\\
20.6598380181039	0.00115469208577818\\
20.6698427822773	0.00117867465558148\\
20.6798475464507	0.00120216428713157\\
20.6898523106241	0.00122512539840074\\
20.6998570747975	0.00124752506754812\\
20.7098618389709	0.00126933282410365\\
20.7198666031444	0.00129052046794083\\
20.7298713673178	0.00131106191556217\\
20.7398761314912	0.00133093307166277\\
20.7498808956646	0.00135011172270744\\
20.759885659838	0.00136857744836504\\
20.7698904240114	0.00138631154608477\\
20.7798951881848	0.00140329696392271\\
20.7898999523583	0.00141951823703791\\
20.7999047165317	0.0014349614241643\\
20.8099094807051	0.00144961404180685\\
20.8199142448785	0.00146346499571243\\
20.8299190090519	0.00147650451097273\\
20.8399237732253	0.00148872406350922\\
20.8499285373988	0.00150011631632934\\
20.8599333015722	0.00151067506368789\\
20.8699380657456	0.00152039518525023\\
20.879942829919	0.00152927261084776\\
20.8899475940924	0.00153730429484211\\
20.8999523582658	0.00154448819781965\\
20.9099571224393	0.0015508232725218\\
20.9199618866127	0.00155630945061073\\
20.9299666507861	0.00156094762698929\\
20.9399714149595	0.00156473963882422\\
20.9499761791329	0.0015676882370844\\
20.9599809433063	0.00156979704927945\\
20.9699857074798	0.00157107053315366\\
20.9799904716532	0.00157151392229208\\
20.9899952358266	0.00157113316576333\\
21	0.00156993486480997\\
};
\addlegendentry{\texttt{POD}}
\addplot [color=mycolor2, line width=1.3pt,mark=diamond, mark options={solid, mycolor2},mark repeat = 30]
  table[row sep=crcr]{%
0	0\\
0.0100047641734159	1.07181857816057e-07\\
0.0200095283468318	6.27813173770383e-07\\
0.0300142925202477	1.9169711468621e-06\\
0.0400190566936637	4.2226906118347e-06\\
0.0500238208670796	7.65390501994342e-06\\
0.0600285850404955	1.21693218422028e-05\\
0.0700333492139114	1.75888624373075e-05\\
0.0800381133873273	2.36261130885154e-05\\
0.0900428775607432	2.99374203252595e-05\\
0.100047641734159	3.61811258011618e-05\\
0.110052405907575	4.20790321799693e-05\\
0.120057170080991	4.74713016541785e-05\\
0.130061934254407	5.23552389123212e-05\\
0.140066698427823	5.68977974015692e-05\\
0.150071462601239	6.14126737344334e-05\\
0.160076226774655	6.62993368189484e-05\\
0.17008099094807	7.1956413561352e-05\\
0.180085755121486	7.86994250221058e-05\\
0.190090519294902	8.67153937343409e-05\\
0.200095283468318	9.60650488860973e-05\\
0.210100047641734	0.000106715071193215\\
0.22010481181515	0.000118573289943533\\
0.230109575988566	0.000131511091162325\\
0.240114340161982	0.000145373361849101\\
0.250119104335398	0.000159984733638839\\
0.260123868508814	0.000175160252124954\\
0.27012863268223	0.000190723077635936\\
0.280133396855646	0.000206525978771586\\
0.290138161029061	0.000222470038795494\\
0.300142925202477	0.000238514057282975\\
0.310147689375893	0.000254671073978646\\
0.320152453549309	0.000270992880213902\\
0.330157217722725	0.000287547501244763\\
0.340161981896141	0.000304396716973192\\
0.350166746069557	0.000321579843835268\\
0.360171510242973	0.000339106717041976\\
0.370176274416389	0.00035695882061928\\
0.380181038589805	0.000375094820087346\\
0.390185802763221	0.000393456476763338\\
0.400190566936637	0.0004119727445978\\
0.410195331110052	0.000430562381802636\\
0.420200095283468	0.000449137106206179\\
0.430204859456884	0.00046760733139433\\
0.4402096236303	0.000485891019709246\\
0.450214387803716	0.000503924144961113\\
0.460219151977132	0.00052166982040139\\
0.470223916150548	0.000539123051977028\\
0.480228680323964	0.000556309353978099\\
0.49023344449738	0.000573277514473276\\
0.500238208670796	0.000590088718599115\\
0.510242972844211	0.000606805229781157\\
0.520247737017627	0.000623481532921575\\
0.530252501191043	0.000640159484395838\\
0.540257265364459	0.000656867284057939\\
0.550262029537875	0.000673620801632473\\
0.560266793711291	0.000690425487427994\\
0.570271557884707	0.000707277768015882\\
0.580276322058123	0.000724165957536399\\
0.590281086231539	0.000741071586289127\\
0.600285850404955	0.000757972137636772\\
0.610290614578371	0.000774845444749273\\
0.620295378751787	0.000791674869154946\\
0.630300142925202	0.000808453532451592\\
0.640304907098618	0.000825185826796278\\
0.650309671272034	0.000841885287298022\\
0.66031443544545	0.000858569290630097\\
0.670319199618866	0.000875252290418255\\
0.680323963792282	0.000891939812856614\\
0.690328727965698	0.000908624984077164\\
0.700333492139114	0.000925288195595899\\
0.71033825631253	0.000941899231504454\\
0.720343020485946	0.000958420400041506\\
0.730347784659362	0.000974809249890602\\
0.740352548832778	0.000991020174986514\\
0.750357313006193	0.00100700514146688\\
0.760362077179609	0.00102271436589502\\
0.770366841353025	0.00103809773076808\\
0.780371605526441	0.00105310712138952\\
0.790376369699857	0.00106769909847579\\
0.800381133873273	0.00108183684942074\\
0.810385898046689	0.00109549047076322\\
0.820390662220105	0.00110863528402561\\
0.830395426393521	0.00112124874999456\\
0.840400190566937	0.00113330718995863\\
0.850404954740353	0.00114478362736657\\
0.860409718913768	0.00115564757683693\\
0.870414483087184	0.00116586676106196\\
0.8804192472606	0.00117540992887149\\
0.890424011434016	0.00118424955162154\\
0.900428775607432	0.00119236335682621\\
0.910433539780848	0.00119973430108978\\
0.920438303954264	0.00120634935030354\\
0.93044306812768	0.00121219793493501\\
0.940447832301096	0.00121727094217694\\
0.950452596474512	0.00122156062809265\\
0.960457360647928	0.00122506116907964\\
0.970462124821344	0.00122776910751189\\
0.980466888994759	0.00122968295145645\\
0.990471653168175	0.0012308016689307\\
1.00047641734159	0.00123112251061864\\
1.01048118151501	0.00123063911289853\\
1.02048594568842	0.00122934087314243\\
1.03049070986184	0.0012272141008164\\
1.04049547403525	0.00122424466191989\\
1.05050023820867	0.00122042114270075\\
1.06050500238209	0.00121573730866541\\
1.0705097665555	0.00121019294924058\\
1.08051453072892	0.00120379291462463\\
1.09051929490233	0.00119654491024894\\
1.10052405907575	0.00118845704770409\\
1.11052882324917	0.00117953607026578\\
1.12053358742258	0.00116978665858485\\
1.130538351596	0.00115921157915499\\
1.14054311576941	0.001147812019599\\
1.15054787994283	0.00113558747896429\\
1.16055264411625	0.00112253501792024\\
1.17055740828966	0.00110864826638903\\
1.18056217246308	0.00109391699143753\\
1.19056693663649	0.00107832799766056\\
1.20057170080991	0.00106186764222504\\
1.21057646498333	0.00104452551449722\\
1.22058122915674	0.00102629820961619\\
1.23058599333016	0.00100719193417216\\
1.24059075750357	0.000987223043294458\\
1.25059552167699	0.000966416381993643\\
1.2606002858504	0.000944802143697977\\
1.27060505002382	0.000922412475049738\\
1.28060981419724	0.000899279006418141\\
1.29061457837065	0.000875431909759943\\
1.30061934254407	0.000850900289019145\\
1.31062410671748	0.000825713120624275\\
1.3206288708909	0.000799899899933261\\
1.33063363506432	0.000773490642174211\\
1.34063839923773	0.000746515648780562\\
1.35064316341115	0.00071900603357498\\
1.36064792758456	0.000690996041534395\\
1.37065269175798	0.000662527609396642\\
1.3806574559314	0.000633656680847716\\
1.39066222010481	0.000604459983042136\\
1.40066698427823	0.000575040747266835\\
1.41067174845164	0.000545532400816714\\
1.42067651262506	0.000516100388098033\\
1.43068127679848	0.000486943519257325\\
1.44068604097189	0.000458297023390348\\
1.45069080514531	0.000430439368999181\\
1.46069556931872	0.000403703765127472\\
1.47070033349214	0.000378493209748201\\
1.48070509766556	0.000355295260252744\\
1.49070986183897	0.000334689584836138\\
1.50071462601239	0.00031733823095199\\
1.5107193901858	0.000303946995499461\\
1.52072415435922	0.000295190217320177\\
1.53072891853263	0.000291605572535066\\
1.54073368270605	0.000293488236168344\\
1.55073844687947	0.000300828537056826\\
1.56074321105288	0.000313323193668916\\
1.5707479752263	0.000330451548692013\\
1.58075273939971	0.00035157777694588\\
1.59075750357313	0.000376040656723256\\
1.60076226774655	0.000403213454414056\\
1.61076703191996	0.000432535338255125\\
1.62077179609338	0.000463523093494767\\
1.63077656026679	0.000495771148391982\\
1.64078132444021	0.000528944914942947\\
1.65078608861363	0.000562770319134078\\
1.66079085278704	0.000597021598509483\\
1.67079561696046	0.000631509288109556\\
1.68080038113387	0.000666070056122206\\
1.69080514530729	0.000700559366059546\\
1.70080990948071	0.000734846974648149\\
1.71081467365412	0.000768814423584926\\
1.72081943782754	0.000802353318379118\\
1.73082420200095	0.000835363429329558\\
1.74082896617437	0.000867750315663659\\
1.75083373034778	0.000899422889734186\\
1.7608384945212	0.00093029173691552\\
1.77084325869462	0.00096026890612616\\
1.78084802286803	0.000989269360757754\\
1.79085278704145	0.00101721360676013\\
1.80085755121486	0.0010440305260456\\
1.81086231538828	0.00106965936762039\\
1.8208670795617	0.00109405021093256\\
1.83087184373511	0.00111716283812737\\
1.84087660790853	0.00113896454688458\\
1.85088137208194	0.00115942774477918\\
1.86088613625536	0.00117852807917035\\
1.87089090042878	0.00119624345616368\\
1.88089566460219	0.00121255381486812\\
1.89090042877561	0.00122744120130479\\
1.90090519294902	0.00124088968033096\\
1.91090995712244	0.00125288490988523\\
1.92091472129586	0.001263413599715\\
1.93091948546927	0.00127246334821838\\
1.94092424964269	0.00128002332604098\\
1.9509290138161	0.00128608594245092\\
1.96093377798952	0.00129064914680503\\
1.97093854216293	0.00129371862867624\\
1.98094330633635	0.0012953090959487\\
1.99094807050977	0.0012954440935568\\
2.00095283468318	0.00129415435685634\\
2.0109575988566	0.00129147522763989\\
2.02096236303001	0.00128744395018794\\
2.03096712720343	0.00128209758626163\\
2.04097189137685	0.00127547190468601\\
2.05097665555026	0.00126760112623793\\
2.06098141972368	0.00125851808514964\\
2.07098618389709	0.00124825435409501\\
2.08099094807051	0.00123684014602921\\
2.09099571224393	0.00122430417639134\\
2.10100047641734	0.00121067391376454\\
2.11100524059076	0.00119597661026954\\
2.12101000476417	0.0011802411846617\\
2.13101476893759	0.00116350058629345\\
2.14101953311101	0.0011457939270804\\
2.15102429728442	0.00112716762055148\\
2.16102906145784	0.00110767506438022\\
2.17103382563125	0.00108737493111718\\
2.18103858980467	0.00106632865952218\\
2.19104335397808	0.00104459802436933\\
2.2010481181515	0.00102224357140722\\
2.21105288232492	0.000999324279705007\\
2.22105764649833	0.000975898262887422\\
2.23106241067175	0.000952023915361531\\
2.24106717484516	0.000927760847512859\\
2.25107193901858	0.000903170252917017\\
2.261076703192	0.000878314833823253\\
2.27108146736541	0.000853258796184816\\
2.28108623153883	0.000828068475851558\\
2.29109099571224	0.000802813816232301\\
2.30109575988566	0.000777570349894505\\
2.31110052405908	0.000752420852538366\\
2.32110528823249	0.00072745573179525\\
2.33111005240591	0.000702771600152642\\
2.34111481657932	0.000678468218536465\\
2.35111958075274	0.000654644739141301\\
2.36112434492616	0.000631396541162375\\
2.37112910909957	0.000608813723531636\\
2.38113387327299	0.000586981571239866\\
2.3911386374464	0.000565982398469091\\
2.40114340161982	0.000545897547971064\\
2.41114816579323	0.000526808308806323\\
2.42115292996665	0.000508795103670599\\
2.43115769414007	0.000491935165552444\\
2.44116245831348	0.000476299589155333\\
2.4511672224869	0.000461950734347101\\
2.46117198666031	0.000448940435693071\\
2.47117675083373	0.000437308667574065\\
2.48118151500715	0.000427081766263403\\
2.49118627918056	0.000418269449158406\\
2.50119104335398	0.000410860735541653\\
2.51119580752739	0.000404820026606038\\
2.52120057170081	0.000400085337240433\\
2.53120533587423	0.000396570418971773\\
2.54121010004764	0.000394171227462507\\
2.55121486422106	0.000392775443701692\\
2.56121962839447	0.000392272449499799\\
2.57122439256789	0.000392560975665999\\
2.58122915674131	0.00039355267060233\\
2.59123392091472	0.000395171527703599\\
2.60123868508814	0.000397350606548785\\
2.61124344926155	0.000400028096773073\\
2.62124821343497	0.000403144332247306\\
2.63125297760838	0.000406640263151924\\
2.6412577417818	0.000410456840928416\\
2.65126250595522	0.000414534364753492\\
2.66126727012863	0.000418811237770786\\
2.67127203430205	0.000423222448176276\\
2.68127679847546	0.000427698818048313\\
2.69128156264888	0.000432168147043151\\
2.7012863268223	0.000436558706859103\\
2.71129109099571	0.000440804449633964\\
2.72129585516913	0.000444850358784942\\
2.73130061934254	0.0004486560945254\\
2.74130538351596	0.00045219662732527\\
2.75131014768938	0.000455459661768356\\
2.76131491186279	0.000458440815344874\\
2.77131967603621	0.000461138212066263\\
2.78132444020962	0.00046354810495445\\
2.79132920438304	0.000465662446214233\\
2.80133396855646	0.000467468374045928\\
2.81133873272987	0.000468948864894384\\
2.82134349690329	0.000470083632710069\\
2.8313482610767	0.000470849750159997\\
2.84135302525012	0.000471222129998075\\
2.85135778942354	0.000471174518319709\\
2.86136255359695	0.000470681692705076\\
2.87136731777037	0.000469723069999374\\
2.88137208194378	0.000468287148028119\\
2.8913768461172	0.000466375544401089\\
2.90138161029061	0.000464005230067464\\
2.91138637446403	0.00046120803186494\\
2.92139113863745	0.00045802742811324\\
2.93139590281086	0.000454513667436969\\
2.94140066698428	0.000450718832574173\\
2.95140543115769	0.000446693358406585\\
2.96141019533111	0.000442484749085587\\
2.97141495950453	0.000438138207177261\\
2.98141972367794	0.000433698111126806\\
2.99142448785136	0.000429209136330289\\
3.00142925202477	0.00042471633731678\\
3.01143401619819	0.000420264354503548\\
3.02143878037161	0.00041589656415133\\
3.03144354454502	0.000411655056151015\\
3.04144830871844	0.000407581747461867\\
3.05145307289185	0.000403720048116328\\
3.06145783706527	0.00040011582513575\\
3.07146260123868	0.000396816398487024\\
3.0814673654121	0.000393867047528271\\
3.09147212958552	0.000391305683963263\\
3.10147689375893	0.000389157369630455\\
3.11148165793235	0.000387430672727197\\
3.12148642210576	0.000386117252413018\\
3.13149118627918	0.000385194802375709\\
3.1414959504526	0.00038463218087049\\
3.15150071462601	0.000384394838222713\\
3.16150547879943	0.000384448830010902\\
3.17151024297284	0.000384762610005214\\
3.18151500714626	0.000385306911465778\\
3.19151977131968	0.000386053770812744\\
3.20152453549309	0.000386975792166454\\
3.21152929966651	0.000388046164684068\\
3.22153406383992	0.000389239137077484\\
3.23153882801334	0.000390530137468204\\
3.24154359218676	0.000391894830215022\\
3.25154835636017	0.000393307086560156\\
3.26155312053359	0.000394736725553044\\
3.271557884707	0.000396148427744048\\
3.28156264888042	0.000397503061167222\\
3.29156741305384	0.00039876178467224\\
3.30157217722725	0.000399892097469101\\
3.31157694140067	0.000400874066243759\\
3.32158170557408	0.000401704743900309\\
3.3315864697475	0.00040239939999233\\
3.34159123392091	0.000402989315972573\\
3.35159599809433	0.000403517027849901\\
3.36160076226775	0.000404030531633065\\
3.37160552644116	0.000404577887152076\\
3.38161029061458	0.000405203016369456\\
3.39161505478799	0.00040594271452513\\
3.40161981896141	0.000406824425944789\\
3.41162458313483	0.000407864408440322\\
3.42162934730824	0.000409066405873951\\
3.43163411148166	0.000410421487323904\\
3.44163887565507	0.000411909876485411\\
3.45164363982849	0.000413505181349286\\
3.46164840400191	0.000415180574657719\\
3.47165316817532	0.000416915574535586\\
3.48165793234874	0.000418701591133993\\
3.49166269652215	0.000420544611701433\\
3.50166746069557	0.000422464243092326\\
3.51167222486899	0.000424489473000467\\
3.5216769890424	0.000426652476791075\\
3.53168175321582	0.00042898220546978\\
3.54168651738923	0.000431499228341208\\
3.55169128156265	0.000434212570769939\\
3.56169604573606	0.000437118485911444\\
3.57170080990948	0.000440200618821929\\
3.5817055740829	0.000443431031200257\\
3.59171033825631	0.000446771924770221\\
3.60171510242973	0.000450178294687491\\
3.61171986660314	0.000453601828737941\\
3.62172463077656	0.000456996016142591\\
3.63172939494998	0.000460321797143191\\
3.64173415912339	0.000463552522458075\\
3.65173892329681	0.00046667684888967\\
3.66174368747022	0.000469698624867471\\
3.67174845164364	0.000472633683697765\\
3.68175321581706	0.000475504406258265\\
3.69175797999047	0.000478333535467346\\
3.70176274416389	0.000481138771845839\\
3.7117675083373	0.000483929178337522\\
3.72177227251072	0.000486703653718182\\
3.73177703668414	0.000489451077486413\\
3.74178180085755	0.00049215146091696\\
3.75178656503097	0.000494777594324703\\
3.76179132920438	0.000497297059825279\\
3.7717960933778	0.000499674781627618\\
3.78180085755121	0.000501876289621557\\
3.79180562172463	0.000503871553566626\\
3.80181038589805	0.000505638785278634\\
3.81181515007146	0.000507167284118741\\
3.82181991424488	0.000508458441588942\\
3.83182467841829	0.000509524473114995\\
3.84182944259171	0.000510385150884379\\
3.85183420676513	0.000511063475112058\\
3.86183897093854	0.000511581547966631\\
3.87184373511196	0.000511957755734722\\
3.88184849928537	0.000512205795766556\\
3.89185326345879	0.000512335372308822\\
3.90185802763221	0.000512353855160369\\
3.91186279180562	0.000512268065106985\\
3.92186755597904	0.000512085621820526\\
3.93187232015245	0.000511815757758652\\
3.94187708432587	0.000511469873565108\\
3.95188184849929	0.000511062172245281\\
3.9618866126727	0.0005106104421237\\
3.97189137684612	0.000510136646853135\\
3.98189614101953	0.000509666706715613\\
3.99190090519295	0.000509228936638287\\
4.00190566936636	0.000508851065224445\\
4.01191043353978	0.000508556397038012\\
4.0219151977132	0.000508360173836602\\
4.03191996188661	0.000508267262425818\\
4.04192472606003	0.000508271872624406\\
4.05192949023344	0.000508359267270587\\
4.06193425440686	0.000508508711277994\\
4.07193901858028	0.000508696546427119\\
4.08194378275369	0.000508898414071616\\
4.09194854692711	0.000509090169830273\\
4.10195331110052	0.000509247655042578\\
4.11195807527394	0.00050934590353277\\
4.12196283944736	0.000509358401730148\\
4.13196760362077	0.000509256729789152\\
4.14197236779419	0.000509010506241264\\
4.1519771319676	0.000508587298479357\\
4.16198189614102	0.000507952207216985\\
4.17198666031444	0.000507067162332421\\
4.18199142448785	0.000505890387373064\\
4.19199618866127	0.000504376741415897\\
4.20200095283468	0.000502479545474822\\
4.2120057170081	0.000500154041172257\\
4.22201048118152	0.000497361998849275\\
4.23201524535493	0.000494076480069004\\
4.24202000952835	0.000490285611732521\\
4.25202477370176	0.000485994523752035\\
4.26202953787518	0.000481225210042295\\
4.27203430204859	0.000476014721524196\\
4.28203906622201	0.000470412509180935\\
4.29204383039543	0.000464477751742216\\
4.30204859456884	0.000458277172559222\\
4.31205335874226	0.00045188339097382\\
4.32205812291567	0.000445373536572538\\
4.33206288708909	0.000438827858767089\\
4.34206765126251	0.000432328373738874\\
4.35207241543592	0.000425957997719621\\
4.36207717960934	0.000419800827163332\\
4.37208194378275	0.000413944028702681\\
4.38208670795617	0.000408481192448468\\
4.39209147212959	0.000403516216379445\\
4.402096236303	0.000399166197635037\\
4.41210100047642	0.000395561732196883\\
4.42210576464983	0.000392843578457103\\
4.43211052882325	0.000391155654400193\\
4.44211529299667	0.00039063543201872\\
4.45212005717008	0.00039140354183526\\
4.4621248213435	0.000393554533425497\\
4.47212958551691	0.000397150265788701\\
4.48213434969033	0.000402216604435521\\
4.49213911386374	0.00040874336418616\\
4.50214387803716	0.000416687022363633\\
4.51214864221058	0.00042597564661406\\
4.52215340638399	0.000436515535757256\\
4.53215817055741	0.00044819903302505\\
4.54216293473082	0.000460912759233245\\
4.55216769890424	0.000474545247992525\\
4.56217246307766	0.000488992869447504\\
4.57217722725107	0.000504163171851717\\
4.58218199142449	0.000519975347782076\\
4.5921867555979	0.000536358256161971\\
4.60219151977132	0.000553247022239569\\
4.61219628394474	0.000570579462930578\\
4.62220104811815	0.000588293375009629\\
4.63220581229157	0.000606325202455614\\
4.64221057646498	0.000624610015854396\\
4.6522153406384	0.000643082337036994\\
4.66222010481181	0.000661677251687039\\
4.67222486898523	0.000680331431661826\\
4.68222963315865	0.000698983975429715\\
4.69223439733206	0.000717577185000917\\
4.70223916150548	0.000736057421980503\\
4.71224392567889	0.000754376037065318\\
4.72224868985231	0.0007724901603529\\
4.73225345402573	0.000790363017564332\\
4.74225821819914	0.000807963492161029\\
4.75226298237256	0.000825264878739053\\
4.76226774654597	0.000842243068854491\\
4.77227251071939	0.000858874635997107\\
4.78227727489281	0.000875135332706293\\
4.79228203906622	0.000890999356372146\\
4.80228680323964	0.000906439453227426\\
4.81229156741305	0.000921427642316137\\
4.82229633158647	0.000935936175594216\\
4.83230109575989	0.000949938364144884\\
4.8423058599333	0.000963409062821067\\
4.85231062410672	0.000976324818926386\\
4.86231538828013	0.000988663843647089\\
4.87232015245355	0.00100040598927225\\
4.88232491662697	0.00101153281642885\\
4.89232968080038	0.00102202768592905\\
4.9023344449738	0.00103187570679243\\
4.91233920914721	0.00104106338438734\\
4.92234397332063	0.00104957794273458\\
4.93234873749404	0.00105740647636908\\
4.94235350166746	0.00106453521957365\\
4.95235826584088	0.00107094922458622\\
4.96236303001429	0.00107663260079208\\
4.97236779418771	0.00108156924432146\\
4.98237255836112	0.00108574378706469\\
4.99237732253454	0.0010891424111868\\
5.00238208670796	0.0010917532459575\\
5.01238685088137	0.00109356624796795\\
5.02239161505479	0.00109457267032771\\
5.0323963792282	0.00109476435469131\\
5.04240114340162	0.00109413308123119\\
5.05240590757504	0.00109267010380685\\
5.06241067174845	0.00109036585310863\\
5.07241543592187	0.00108720969524903\\
5.08242020009528	0.00108318963992738\\
5.0924249642687	0.00107829199358988\\
5.10242972844212	0.00107250108663962\\
5.11243449261553	0.0010657992862815\\
5.12243925678895	0.00105816747838518\\
5.13244402096236	0.00104958606005133\\
5.14244878513578	0.00104003628765589\\
5.15245354930919	0.00102950166498234\\
5.16245831348261	0.00101796901274218\\
5.17246307765603	0.00100542896178408\\
5.18246784182944	0.000991875817235993\\
5.19247260600286	0.000977306960054856\\
5.20247737017627	0.000961722090351714\\
5.21248213434969	0.000945122618421491\\
5.22248689852311	0.000927511386787654\\
5.23249166269652	0.000908892731942035\\
5.24249642686994	0.00088927276245044\\
5.25250119104335	0.000868659708566151\\
5.26250595521677	0.000847064292788813\\
5.27251071939019	0.000824500220407948\\
5.2825154835636	0.000800984999387593\\
5.29252024773702	0.000776541292741526\\
5.30252501191043	0.000751198868461727\\
5.31252977608385	0.00072499700206137\\
5.32253454025727	0.000697987013700393\\
5.33253930443068	0.000670234589280371\\
5.3425440686041	0.000641821687239424\\
5.35254883277751	0.000612848129870984\\
5.36255359695093	0.000583433311988365\\
5.37255836112435	0.000553718705965022\\
5.38256312529776	0.000523871917516545\\
5.39256788947118	0.000494092944580634\\
5.40257265364459	0.000464623071938521\\
5.41257741781801	0.000435756561787604\\
5.42258218199142	0.000407854946280169\\
5.43258694616484	0.000381363055109243\\
5.44259171033826	0.000356824393827433\\
5.45259647451167	0.000334890397928105\\
5.46260123868509	0.000316313091482897\\
5.4726060028585	0.000301905501699826\\
5.48261076703192	0.000292455038626269\\
5.49261553120534	0.000288591822265807\\
5.50262029537875	0.000290648320511829\\
5.51262505955217	0.000298574504084242\\
5.52262982372558	0.000311956191169911\\
5.532634587899	0.000330124919590609\\
5.54263935207242	0.000352299966461327\\
5.55264411624583	0.000377705784725341\\
5.56264888041925	0.000405641885074213\\
5.57265364459266	0.000435510541396019\\
5.58265840876608	0.000466817780212643\\
5.59266317293949	0.000499161414163688\\
5.60266793711291	0.000532214915575387\\
5.61267270128633	0.000565711731602455\\
5.62267746545974	0.000599431975470962\\
5.63268222963316	0.000633191931115323\\
5.64268699380657	0.000666836051265356\\
5.65269175797999	0.000700230843425446\\
5.66269652215341	0.000733260062903769\\
5.67270128632682	0.000765820833114843\\
5.68270605050024	0.000797820555829391\\
5.69271081467365	0.000829174640829474\\
5.70271557884707	0.000859805111342965\\
5.71272034302049	0.000889640037365714\\
5.7227251071939	0.000918613584116759\\
5.73272987136732	0.000946666331731295\\
5.74273463554073	0.000973745496621325\\
5.75273939971415	0.0009998047819558\\
5.76274416388757	0.00102480376352813\\
5.77274892806098	0.00104870690261779\\
5.7827536922344	0.00107148239713166\\
5.79275845640781	0.0010931010997952\\
5.80276322058123	0.0011135356597749\\
5.81276798475464	0.00113275993251124\\
5.82277274892806	0.00115074861312223\\
5.83277751310148	0.0011674770228973\\
5.84278227727489	0.00118292101833769\\
5.85278704144831	0.00119705706213648\\
5.86279180562172	0.00120986254229998\\
5.87279656979514	0.00122131640838103\\
5.88280133396856	0.00123140010715596\\
5.89280609814197	0.00124009867901705\\
5.90281086231539	0.00124740177947909\\
5.9128156264888	0.00125330436984143\\
5.92282039066222	0.00125780689572306\\
5.93282515483564	0.0012609149160031\\
5.94282991900905	0.00126263829933812\\
5.95283468318247	0.00126299020854616\\
5.96283944735588	0.00126198610841\\
5.9728442115293	0.00125964296584699\\
5.98284897570272	0.00125597870576044\\
5.99285373987613	0.00125101189705628\\
6.00285850404955	0.00124476161066442\\
6.01286326822296	0.00123724741835378\\
6.02286803239638	0.00122848955549644\\
6.0328727965698	0.00121850930462483\\
6.04287756074321	0.00120732963381991\\
6.05288232491663	0.00119497604257015\\
6.06288708909004	0.00118147746246938\\
6.07289185326346	0.00116686698541722\\
6.08289661743687	0.0011511821936352\\
6.09290138161029	0.00113446495618765\\
6.10290614578371	0.00111676070653935\\
6.11291090995712	0.00109811736673526\\
6.12291567413054	0.00107858417595048\\
6.13292043830395	0.00105821068069131\\
6.14292520247737	0.00103704605890125\\
6.15292996665079	0.00101513882579063\\
6.1629347308242	0.000992536864986456\\
6.17293949499762	0.000969287689183026\\
6.18294425917103	0.000945438867448665\\
6.19294902334445	0.000921038628988062\\
6.20295378751787	0.00089613671010301\\
6.21295855169128	0.00087078550478962\\
6.2229633158647	0.000845041498121806\\
6.23296808003811	0.000818966839628553\\
6.24297284421153	0.000792630817165316\\
6.25297760838495	0.000766110984176432\\
6.26298237255836	0.000739493800666881\\
6.27298713673178	0.000712874839666346\\
6.28299190090519	0.000686358808212795\\
6.29299666507861	0.000660059744486155\\
6.30300142925203	0.000634101721821833\\
6.31300619342544	0.000608620218463079\\
6.32301095759886	0.000583764062515906\\
6.33301572177227	0.000559697626950909\\
6.34302048594569	0.000536602802657214\\
6.3530252501191	0.000514680233312269\\
6.36303001429252	0.000494149304138324\\
6.37303477846594	0.000475246357194888\\
6.38303954263935	0.000458220513786792\\
6.39304430681277	0.000443326377491656\\
6.40304907098618	0.000430812955240105\\
6.4130538351596	0.000420908622469869\\
6.42305859933302	0.000413803025244434\\
6.43306336350643	0.000409628289258201\\
6.44306812767985	0.000408443191020165\\
6.45307289185326	0.000410224209096746\\
6.46307765602668	0.000414866094106339\\
6.47308242020009	0.000422192084537188\\
6.48308718437351	0.000431971253071563\\
6.49309194854693	0.00044393890048468\\
6.50309671272034	0.000457815952501923\\
6.51310147689376	0.000473324601899693\\
6.52310624106717	0.000490199140148561\\
6.53311100524059	0.000508192301999905\\
6.54311576941401	0.000527078168178735\\
6.55312053358742	0.0005466527858522\\
6.56312529776084	0.000566733425918459\\
6.57313006193425	0.000587157070919118\\
6.58313482610767	0.000607778494208236\\
6.59313959028109	0.000628468199382372\\
6.6031443544545	0.000649110487637521\\
6.61314911862792	0.000669601917023237\\
6.62315388280133	0.000689850339822738\\
6.63315864697475	0.000709774541015284\\
6.64316341114817	0.000729304302877472\\
6.65316817532158	0.000748380570295651\\
6.663172939495	0.000766955355904358\\
6.67317770366841	0.000784991121298099\\
6.68318246784183	0.000802459559327292\\
6.69318723201525	0.000819339904219862\\
6.70319199618866	0.000835617032376327\\
6.71319676036208	0.000851279643886242\\
6.72320152453549	0.000866318741264142\\
6.73320628870891	0.000880726497937608\\
6.74321105288232	0.000894495498823553\\
6.75321581705574	0.00090761828455105\\
6.76322058122916	0.000920087146257423\\
6.77322534540257	0.000931894168094703\\
6.78323010957599	0.000943031550791389\\
6.7932348737494	0.000953492234064445\\
6.80323963792282	0.000963270763368581\\
6.81324440209624	0.000972364248676961\\
6.82324916626965	0.000980773191111843\\
6.83325393044307	0.000988501951646802\\
6.84325869461648	0.00099555871817608\\
6.8532634587899	0.00100195496708423\\
6.86326822296332	0.00100770455929559\\
6.87327298713673	0.00101282270241371\\
6.88327775131015	0.00101732501774363\\
6.89328251548356	0.0010212268798864\\
6.90328727965698	0.00102454308702255\\
6.9132920438304	0.00102728782425505\\
6.92329680800381	0.00102947483863279\\
6.93330157217723	0.00103111775856879\\
6.94330633635064	0.00103223053537773\\
6.95331110052406	0.00103282801821839\\
6.96331586469748	0.00103292666345038\\
6.97332062887089	0.00103254532243539\\
6.98332539304431	0.00103170597742482\\
6.99333015721772	0.00103043424900362\\
7.00333492139114	0.00102875951686059\\
7.01333968556455	0.00102671458393617\\
7.02334444973797	0.00102433494185059\\
7.03334921391139	0.00102165781055473\\
7.0433539780848	0.00101872117877018\\
7.05335874225822	0.00101556304310514\\
7.06336350643163	0.00101222094939014\\
7.07336827060505	0.00100873182480653\\
7.08337303477847	0.00100513200424955\\
7.09337779895188	0.00100145733020927\\
7.1033825631253	0.000997743240102808\\
7.11338732729871	0.000994024816653081\\
7.12339209147213	0.000990336823103877\\
7.13339685564555	0.000986713746689251\\
7.14340161981896	0.000983189831487629\\
7.15340638399238	0.000979799025723361\\
7.16341114816579	0.000976574741256079\\
7.17341591233921	0.000973549354349902\\
7.18342067651263	0.000970753464977878\\
7.19342544068604	0.000968215040935328\\
7.20343020485946	0.000965958649696061\\
7.21343496903287	0.000964004982407983\\
7.22343973320629	0.000962370791912792\\
7.2334444973797	0.000961069232040354\\
7.24344926155312	0.000960110456412599\\
7.25345402572654	0.000959502266612785\\
7.26345878989995	0.00095925061684955\\
7.27346355407337	0.000959359868760096\\
7.28346831824678	0.000959832798237323\\
7.2934730824202	0.000960670433676553\\
7.30347784659362	0.000961871821968636\\
7.31348261076703	0.000963433781716987\\
7.32348737494045	0.000965350649161212\\
7.33349213911386	0.000967613994288905\\
7.34349690328728	0.00097021230591868\\
7.3535016674607	0.000973130704359183\\
7.36350643163411	0.0009763507996588\\
7.37351119580753	0.000979850828050922\\
7.38351595998094	0.000983606145522467\\
7.39352072415436	0.000987590048206973\\
7.40352548832777	0.000991774768850746\\
7.41353025250119	0.000996132421060897\\
7.42353501667461	0.00100063566520052\\
7.43353978084802	0.0010052579528395\\
7.44354454502144	0.00100997333598521\\
7.45354930919485	0.0010147559497754\\
7.46355407336827	0.00101957934679796\\
7.47355883754169	0.00102441585948573\\
7.4835636017151	0.00102923610991835\\
7.49356836588852	0.00103400871264356\\
7.50357313006193	0.00103870016563004\\
7.51357789423535	0.00104327491687201\\
7.52358265840877	0.00104769561983621\\
7.53358742258218	0.0010519236183624\\
7.5435921867556	0.00105591969718501\\
7.55359695092901	0.00105964508318343\\
7.56360171510243	0.00106306259923065\\
7.57360647927585	0.00106613779456586\\
7.58361124344926	0.00106883984407036\\
7.59361600762268	0.00107114204638139\\
7.60362077179609	0.00107302184897456\\
7.61362553596951	0.00107446045078153\\
7.62363030014293	0.00107544213260252\\
7.63363506431634	0.00107595350724451\\
7.64363982848976	0.00107598285719959\\
7.65364459266317	0.00107551965912407\\
7.66364935683659	0.0010745543190261\\
7.67365412101	0.00107307809373652\\
7.68365888518342	0.00107108316619375\\
7.69366364935684	0.00106856286222591\\
7.70366841353025	0.00106551201656158\\
7.71367317770367	0.00106192748897363\\
7.72367794187708	0.00105780878897709\\
7.7336827060505	0.00105315870480257\\
7.74368747022392	0.00104798378173457\\
7.75369223439733	0.00104229448846746\\
7.76369699857075	0.00103610496226728\\
7.77370176274416	0.00102943232212104\\
7.78370652691758	0.00102229564912235\\
7.793711291091	0.00101471481380506\\
7.80371605526441	0.00100670935208739\\
7.81372081943783	0.0009982975514867\\
7.82372558361124	0.000989495830104262\\
7.83373034778466	0.000980318409635974\\
7.84373511195808	0.000970777233086777\\
7.85373987613149	0.000960882070528763\\
7.86374464030491	0.000950640779720448\\
7.87374940447832	0.00094005971399933\\
7.88375416865174	0.000929144270266995\\
7.89375893282515	0.000917899536074525\\
7.90376369699857	0.000906330942564654\\
7.91376846117199	0.00089444479200237\\
7.9237732253454	0.000882248535961951\\
7.93377798951882	0.000869750743725096\\
7.94378275369223	0.000856960801943243\\
7.95378751786565	0.000843888485973975\\
7.96379228203907	0.000830543597522428\\
7.97379704621248	0.000816935847968762\\
7.9838018103859	0.000803075088827973\\
7.99380657455931	0.000788971884908024\\
8.00381133873273	0.000774638337370096\\
8.01381610290615	0.000760089026910904\\
8.02382086707956	0.000745341968036718\\
8.03382563125298	0.000730419521322982\\
8.04383039542639	0.000715349263723316\\
8.05383515959981	0.000700164835312809\\
8.06383992377322	0.000684906755694442\\
8.07384468794664	0.000669623154170713\\
8.08384945212006	0.000654370321349191\\
8.09385421629347	0.000639212998843684\\
8.10385898046689	0.000624224386780695\\
8.11386374464031	0.000609485942207125\\
8.12386850881372	0.000595087118028432\\
8.13387327298714	0.000581125203695512\\
8.14387803716055	0.000567705352033016\\
8.15388280133397	0.000554940728002174\\
8.16388756550738	0.000542952548285926\\
8.1738923296808	0.000531869663816798\\
8.18389709385422	0.000521827323581399\\
8.19390185802763	0.000512964860126272\\
8.20390662220105	0.000505422222774588\\
8.21391138637446	0.000499335492989438\\
8.22391615054788	0.0004948316894138\\
8.2339209147213	0.000492023279284399\\
8.24392567889471	0.000491002865852529\\
8.25393044306813	0.000491838543362843\\
8.26393520724154	0.000494570413213983\\
8.27393997141496	0.000499208714752469\\
8.28394473558838	0.000505733897528675\\
8.29394949976179	0.000514098721903487\\
8.30395426393521	0.000524232150223736\\
8.31395902810862	0.000536044470288376\\
8.32396379228204	0.000549432888145005\\
8.33396855645545	0.000564286815338511\\
8.34397332062887	0.000580492258336493\\
8.35397808480229	0.000597935021530214\\
8.3639828489757	0.000616502748359108\\
8.37398761314912	0.000636086048644552\\
8.38399237732254	0.000656579045662551\\
8.39399714149595	0.000677879636348656\\
8.40400190566937	0.00069988964866186\\
8.41400666984278	0.000722514969122221\\
8.4240114340162	0.000745665648326867\\
8.43401619818961	0.000769255983578797\\
8.44402096236303	0.000793204603026403\\
8.45402572653645	0.000817434597702928\\
8.46403049070986	0.000841873737885254\\
8.47403525488328	0.000866454763724513\\
8.48404001905669	0.000891115677930049\\
8.49404478323011	0.000915799923954531\\
8.50404954740353	0.000940456334054068\\
8.51405431157694	0.000965038783995413\\
8.52405907575036	0.000989505576249003\\
8.53406383992377	0.00101381865637317\\
8.54406860409719	0.00103794281379789\\
8.55407336827061	0.00106184501092726\\
8.56407813244402	0.00108549393014151\\
8.57408289661744	0.00110885975333978\\
8.58408766079085	0.00113191412559761\\
8.59409242496427	0.00115463022611191\\
8.60409718913768	0.0011769828791759\\
8.6141019533111	0.0011989486699561\\
8.62410671748452	0.00122050606016654\\
8.63411148165793	0.00124163550833476\\
8.64411624583135	0.0012623195843223\\
8.65412101000476	0.00128254304039618\\
8.66412577417818	0.00130229278206337\\
8.6741305383516	0.0013215576878713\\
8.68413530252501	0.00134032826173454\\
8.69414006669843	0.00135859615169083\\
8.70414483087184	0.00137635361348897\\
8.71414959504526	0.00139359301582078\\
8.72415435921867	0.00141030646772847\\
8.73415912339209	0.00142648560483655\\
8.74416388756551	0.00144212151864254\\
8.75416865173892	0.00145720477386049\\
8.76417341591234	0.00147172544692614\\
8.77417818008576	0.00148567313485446\\
8.78418294425917	0.00149903691558504\\
8.79418770843259	0.00151180527091852\\
8.804192472606	0.00152396599695321\\
8.81419723677942	0.00153550612097119\\
8.82420200095283	0.00154641182599569\\
8.83420676512625	0.00155666836909851\\
8.84421152929967	0.00156625997915487\\
8.85421629347308	0.00157516973697462\\
8.8642210576465	0.00158337946723799\\
8.87422582181991	0.00159086969229268\\
8.88423058599333	0.00159761969898094\\
8.89423535016675	0.00160360774678435\\
8.90424011434016	0.00160881140630785\\
8.91424487851358	0.00161320797775248\\
8.92424964268699	0.00161677491651668\\
8.93425440686041	0.00161949019673411\\
8.94425917103383	0.0016213325706505\\
8.95426393520724	0.00162228171919144\\
8.96426869938066	0.00162231832033367\\
8.97427346355407	0.00162142407523843\\
8.98427822772749	0.00161958172601189\\
8.9942829919009	0.00161677508188871\\
9.00428775607432	0.0016129890555703\\
9.01429252024774	0.00160820970828418\\
9.02429728442115	0.00160242431214323\\
9.03430204859457	0.00159562145370943\\
9.04430681276799	0.00158779121096707\\
9.0543115769414	0.00157892542758495\\
9.06431634111482	0.00156901808235846\\
9.07432110528823	0.00155806571691047\\
9.08432586946165	0.00154606785589736\\
9.09433063363506	0.00153302734474333\\
9.10433539780848	0.00151895054601426\\
9.1143401619819	0.00150384737172931\\
9.12434492615531	0.00148773117134595\\
9.13434969032873	0.00147061852779824\\
9.14435445450214	0.00145252902603741\\
9.15435921867556	0.00143348504927593\\
9.16436398284898	0.0014135116365749\\
9.17436874702239	0.00139263641506493\\
9.18437351119581	0.0013708896115406\\
9.19437827536922	0.00134830415333626\\
9.20438303954264	0.00132491587965088\\
9.21438780371606	0.00130076388925105\\
9.22439256788947	0.00127589103882681\\
9.23439733206289	0.00125034457748386\\
9.2444020962363	0.00122417686709183\\
9.25440686040972	0.00119744611216389\\
9.26441162458313	0.0011702170214752\\
9.27441638875655	0.00114256135168376\\
9.28442115292997	0.00111455833232301\\
9.29442591710338	0.00108629502289993\\
9.3044306812768	0.00105786668571648\\
9.31443544545021	0.00102937725930616\\
9.32444020962363	0.00100093998743261\\
9.33444497379705	0.000972678210515863\\
9.34444973797046	0.00094472627860739\\
9.35445450214388	0.000917230511372308\\
9.36445926631729	0.00089035011234543\\
9.37446403049071	0.000864257930190131\\
9.38446879466413	0.00083914093072361\\
9.39447355883754	0.000815200187549868\\
9.40447832301096	0.000792650120394163\\
9.41448308718437	0.000771716634232877\\
9.42448785135779	0.000752633781407638\\
9.43449261553121	0.000735638628773457\\
9.44449737970462	0.000720964193310685\\
9.45450214387804	0.000708830611098303\\
9.46450690805145	0.000699435082242223\\
9.47451167222487	0.000692941504169244\\
9.48451643639829	0.000689470961438496\\
9.4945212005717	0.000689094286638172\\
9.50452596474512	0.000691827698278997\\
9.51453072891853	0.000697632088155846\\
9.52453549309195	0.000706415975822991\\
9.53454025726536	0.000718041611985154\\
9.54454502143878	0.000732333320540856\\
9.5545497856122	0.000749086988819453\\
9.56455454978561	0.000768079647828261\\
9.57455931395903	0.000789078279588547\\
9.58456407813244	0.000811847275695263\\
9.59456884230586	0.000836154280046176\\
9.60457360647928	0.000861774422216053\\
9.61457837065269	0.000888493146697151\\
9.62458313482611	0.0009161079475796\\
9.63458789899952	0.000944429330061231\\
9.64459266317294	0.000973281261407711\\
9.65459742734635	0.00100250128016959\\
9.66460219151977	0.00103194034164498\\
9.67460695569319	0.00106146241830897\\
9.6846117198666	0.00109094385716471\\
9.69461648404002	0.00112027251411467\\
9.70462124821344	0.00114934671866626\\
9.71462601238685	0.00117807414888151\\
9.72463077656027	0.00120637070259059\\
9.73463554073368	0.00123415943529157\\
9.7446403049071	0.00126136960758465\\
9.75464506908051	0.00128793585942251\\
9.76464983325393	0.00131379751518481\\
9.77465459742735	0.00133889802405218\\
9.78465936160076	0.0013631845470027\\
9.79466412577418	0.00138660770364916\\
9.80466888994759	0.00140912148059796\\
9.81467365412101	0.00143068327757763\\
9.82467841829443	0.00145125403664606\\
9.83468318246784	0.00147079837670523\\
9.84468794664126	0.00148928465210098\\
9.85469271081467	0.00150668487450804\\
9.86469747498809	0.00152297447596358\\
9.87470223916151	0.0015381319346998\\
9.88470700333492	0.00155213831961565\\
9.89471176750834	0.00156497682395902\\
9.90471653168175	0.00157663235291021\\
9.91472129585517	0.00158709121030633\\
9.92472606002858	0.00159634090754712\\
9.934730824202	0.0016043701015617\\
9.94473558837542	0.00161116866121037\\
9.95474035254883	0.00161672785872325\\
9.96474511672225	0.00162104067763278\\
9.97474988089566	0.00162410221589694\\
9.98475464506908	0.00162591014300264\\
9.9947594092425	0.00162646514948757\\
10.0047641734159	0.00162577131636296\\
10.0147689375893	0.00162383633825562\\
10.0247737017627	0.00162067155927686\\
10.0347784659362	0.00161629181846205\\
10.0447832301096	0.00161071514043767\\
10.054787994283	0.00160396233457464\\
10.0647927584564	0.00159605657475465\\
10.0747975226298	0.00158702302210035\\
10.0848022868032	0.00157688853161025\\
10.0948070509767	0.00156568146064481\\
10.1048118151501	0.0015534315806687\\
10.1148165793235	0.00154017008596913\\
10.1248213434969	0.00152592969064138\\
10.1348261076703	0.00151074480134736\\
10.1448308718437	0.00149465174322181\\
10.1548356360172	0.0014776890001488\\
10.1648404001906	0.00145989741472798\\
10.174845164364	0.00144132028688963\\
10.1848499285374	0.00142200332061827\\
10.1948546927108	0.00140199439646846\\
10.2048594568842	0.00138134318643953\\
10.2148642210576	0.00136010066480742\\
10.2248689852311	0.00133831859111816\\
10.2348737494045	0.0013160490427511\\
10.2448785135779	0.00129334405597018\\
10.2548832777513	0.00127025540547384\\
10.2648880419247	0.00124683452521454\\
10.2748928060981	0.00122313255656996\\
10.2848975702716	0.00119920050545671\\
10.294902334445	0.00117508949208002\\
10.3049070986184	0.00115085107691627\\
10.3149118627918	0.00112653763805749\\
10.3249166269652	0.0011022027589536\\
10.3349213911386	0.00107790156986382\\
10.3449261553121	0.0010536909821323\\
10.3549309194855	0.00102962976971682\\
10.3649356836589	0.00100577848673439\\
10.3749404478323	0.000982199252921642\\
10.3849452120057	0.000958955474643913\\
10.3949499761791	0.000936111582422342\\
10.4049547403525	0.000913732850240299\\
10.414959504526	0.000891885322431165\\
10.4249642686994	0.000870635825894379\\
10.4349690328728	0.000850052006865711\\
10.4449737970462	0.000830202315119572\\
10.4549785612196	0.000811155865798985\\
10.464983325393	0.000792982130587609\\
10.4749880895665	0.000775750431373944\\
10.4849928537399	0.000759529220649717\\
10.4949976179133	0.000744385133910756\\
10.5050023820867	0.000730381801288873\\
10.5150071462601	0.000717578423357079\\
10.5250119104335	0.000706028157752238\\
10.535016674607	0.000695776422613017\\
10.5450214387804	0.000686859278776532\\
10.5550262029538	0.000679302078284802\\
10.5650309671272	0.00067311854327507\\
10.5750357313006	0.000668310367692279\\
10.585040495474	0.0006648673371521\\
10.5950452596475	0.000662767874571161\\
10.6050500238209	0.000661979871330492\\
10.6150547879943	0.000662461667227961\\
10.6250595521677	0.000664163085345645\\
10.6350643163411	0.00066702648287952\\
10.6450690805145	0.000670987818732698\\
10.6550738446879	0.000675977749975771\\
10.6650786088614	0.000681922757309673\\
10.6750833730348	0.00068874628166136\\
10.6850881372082	0.000696369846787596\\
10.6950929013816	0.000704714152016017\\
10.705097665555	0.000713700137021563\\
10.7151024297284	0.00072325003126662\\
10.7251071939019	0.000733288391851854\\
10.7351119580753	0.000743743104099663\\
10.7451167222487	0.000754546281524562\\
10.7551214864221	0.000765634975526529\\
10.7651262505955	0.000776951606885646\\
10.7751310147689	0.000788444065851949\\
10.7851357789424	0.000800065485524531\\
10.7951405431158	0.000811773754040159\\
10.8051453072892	0.000823530873476002\\
10.8151500714626	0.000835302284378507\\
10.825154835636	0.000847056255112254\\
10.8351595998094	0.000858763397463062\\
10.8451643639828	0.000870396331554372\\
10.8551691281563	0.000881929497570911\\
10.8651738923297	0.000893339102488038\\
10.8751786565031	0.000904603190500332\\
10.8851834206765	0.000915701825029992\\
10.8951881848499	0.00092661735983581\\
10.9051929490233	0.000937334756829724\\
10.9151977131968	0.000947841887267003\\
10.9252024773702	0.000958129743409722\\
10.9352072415436	0.00096819249876459\\
10.945212005717	0.000978027387054827\\
10.9552167698904	0.000987634413904944\\
10.9652215340638	0.000997015955636273\\
10.9752262982373	0.00100617632245082\\
10.9852310624107	0.00101512136182904\\
10.9952358265841	0.00102385815541933\\
11.0052405907575	0.00103239483014661\\
11.0152453549309	0.00104074047495194\\
11.0252501191043	0.00104890513762525\\
11.0352548832778	0.0010568998730225\\
11.0452596474512	0.00106473681891664\\
11.0552644116246	0.00107242928037561\\
11.065269175798	0.00107999180203859\\
11.0752739399714	0.00108744020020731\\
11.0852787041448	0.00109479151938773\\
11.0952834683182	0.00110206387902758\\
11.1052882324917	0.00110927619093477\\
11.1152929966651	0.00111644775471329\\
11.1252977608385	0.00112359776916204\\
11.1353025250119	0.00113074482025052\\
11.1453072891853	0.00113790641158344\\
11.1553120533587	0.0011450985887324\\
11.1653168175322	0.00115233568028358\\
11.1753215817056	0.00115963014738605\\
11.185326345879	0.00116699251158818\\
11.1953311100524	0.0011744313242436\\
11.2053358742258	0.00118195314849575\\
11.2153406383992	0.00118956253942751\\
11.2253454025727	0.00119726202041399\\
11.2353501667461	0.00120505205848504\\
11.2453549309195	0.00121293103902932\\
11.2553596950929	0.00122089523592543\\
11.2653644592663	0.00122893877370376\\
11.2753692234397	0.00123705358686026\\
11.2853739876131	0.00124522939545075\\
11.2953787517866	0.00125345372842981\\
11.30538351596	0.00126171202883783\\
11.3153882801334	0.00126998786359969\\
11.3253930443068	0.00127826323752015\\
11.3353978084802	0.0012865189841105\\
11.3454025726536	0.00129473518548586\\
11.3554073368271	0.0013028915675713\\
11.3654121010005	0.00131096782694545\\
11.3754168651739	0.00131894386690098\\
11.3854216293473	0.00132679994372039\\
11.3954263935207	0.0013345167411493\\
11.4054311576941	0.00134207539725993\\
11.4154359218676	0.00134945750472871\\
11.425440686041	0.00135664509854417\\
11.4354454502144	0.00136362064041337\\
11.4454502143878	0.00137036700969477\\
11.4554549785612	0.00137686751493346\\
11.4654597427346	0.00138310594287008\\
11.4754645069081	0.00138906665774587\\
11.4854692710815	0.00139473475073785\\
11.4954740352549	0.00140009622044043\\
11.5054787994283	0.00140513814764942\\
11.5154835636017	0.00140984881929937\\
11.5254883277751	0.00141421776209814\\
11.5354930919485	0.00141823566525183\\
11.545497856122	0.00142189419719267\\
11.5555026202954	0.00142518574430349\\
11.5655073844688	0.00142810311273331\\
11.5755121486422	0.00143063923480289\\
11.5855169128156	0.00143278691206972\\
11.595521676989	0.0014345386142254\\
11.6055264411625	0.00143588634285143\\
11.6155312053359	0.0014368215645189\\
11.6255359695093	0.00143733521715904\\
11.6355407336827	0.0014374177924942\\
11.6455454978561	0.00143705949124844\\
11.6555502620295	0.00143625043575071\\
11.665555026203	0.00143498090970052\\
11.6755597903764	0.00143324158364818\\
11.6855645545498	0.00143102368341037\\
11.6955693187232	0.00142831906998899\\
11.7055740828966	0.00142512022114737\\
11.71557884707	0.00142142012968242\\
11.7255836112434	0.00141721215312676\\
11.7355883754169	0.00141248985782386\\
11.7455931395903	0.00140724689559061\\
11.7555979037637	0.00140147693724914\\
11.7656026679371	0.00139517367095127\\
11.7756074321105	0.00138833086080134\\
11.7856121962839	0.00138094245579607\\
11.7956169604574	0.00137300273915525\\
11.8056217246308	0.00136450650938268\\
11.8156264888042	0.00135544928258256\\
11.8256312529776	0.00134582749926118\\
11.835636017151	0.0013356387106854\\
11.8456407813244	0.00132488171520729\\
11.8556455454979	0.0013135566189042\\
11.8656503096713	0.00130166480913412\\
11.8756550738447	0.00128920885096379\\
11.8856598380181	0.00127619233775389\\
11.8956646021915	0.00126261974054316\\
11.9056693663649	0.00124849630119867\\
11.9156741305384	0.0012338280018418\\
11.9256788947118	0.00121862162320868\\
11.9356836588852	0.00120288488528973\\
11.9456884230586	0.00118662665152175\\
11.955693187232	0.00116985717548654\\
11.9656979514054	0.00115258837413406\\
11.9757027155788	0.00113483411857784\\
11.9857074797523	0.00111661053734793\\
11.9957122439257	0.00109793632566037\\
12.0057170080991	0.00107883305000741\\
12.0157217722725	0.00105932543517457\\
12.0257265364459	0.00103944162530998\\
12.0357313006193	0.00101921342316356\\
12.0457360647928	0.000998676528589811\\
12.0557408289662	0.000977870811812204\\
12.0657455931396	0.000956840661381286\\
12.075750357313	0.000935635437212202\\
12.0857551214864	0.00091431003722459\\
12.0957598856598	0.000892925558881516\\
12.1057646498333	0.000871550013533858\\
12.1157694140067	0.000850259039086486\\
12.1257741781801	0.000829136556844183\\
12.1357789423535	0.000808275327007899\\
12.1457837065269	0.000787777365880629\\
12.1557884707003	0.000767754188605785\\
12.1657932348737	0.000748326831008312\\
12.1757979990472	0.000729625586034429\\
12.1858027632206	0.000711789372483093\\
12.195807527394	0.000694964645230238\\
12.2058122915674	0.000679303762751714\\
12.2158170557408	0.000664962749900977\\
12.2258218199142	0.000652098428001555\\
12.2358265840877	0.000640864926633526\\
12.2458313482611	0.000631409641928724\\
12.2558361124345	0.000623868768814336\\
12.2658408766079	0.000618362613251977\\
12.2758456407813	0.000614990980839558\\
12.2858504049547	0.000613829021634209\\
12.2958551691282	0.00061492395622384\\
12.3058599333016	0.000618293081932574\\
12.315864697475	0.000623923343699483\\
12.3258694616484	0.000631772564666352\\
12.3358742258218	0.000641772210067098\\
12.3458789899952	0.00065383136226763\\
12.3558837541687	0.000667841462943251\\
12.3658885183421	0.000683681350388492\\
12.3758932825155	0.000701222173631352\\
12.3858980466889	0.000720331866874891\\
12.3959028108623	0.000740878980735637\\
12.4059075750357	0.000762735764725602\\
12.4159123392091	0.000785780468935194\\
12.4259171033826	0.000809898885563245\\
12.435921867556	0.000834985191476406\\
12.4459266317294	0.000860942187456794\\
12.4559313959028	0.000887681058192316\\
12.4659361600762	0.000915120794459509\\
12.4759409242496	0.000943187419778325\\
12.4859456884231	0.00097181314628155\\
12.4959504525965	0.00100093555267864\\
12.5059552167699	0.0010304968396969\\
12.5159599809433	0.0010604431849534\\
12.5259647451167	0.00109072419655263\\
12.5359695092901	0.001121292454193\\
12.5459742734636	0.00115210312465624\\
12.555979037637	0.00118311363949155\\
12.5659838018104	0.00121428342192014\\
12.5759885659838	0.00124557364638802\\
12.5859933301572	0.00127694701028349\\
12.5959980943306	0.00130836749722823\\
12.6060028585041	0.00133980011797564\\
12.6160076226775	0.00137121062794055\\
12.6260123868509	0.00140256523581927\\
12.6360171510243	0.0014338303298387\\
12.6460219151977	0.00146497225195712\\
12.6560266793711	0.00149595714410811\\
12.6660314435445	0.00152675087666822\\
12.676036207718	0.0015573190530193\\
12.6860409718914	0.00158762707117735\\
12.6960457360648	0.00161764021778359\\
12.7060505002382	0.00164732377169853\\
12.7160552644116	0.00167664310129796\\
12.726060028585	0.00170556374723747\\
12.7360647927585	0.00173405148761646\\
12.7460695569319	0.00176207238412081\\
12.7560743211053	0.0017895928072817\\
12.7660790852787	0.00181657943912475\\
12.7760838494521	0.00184299925430463\\
12.7860886136255	0.00186881948646424\\
12.796093377799	0.00189400759293777\\
12.8060981419724	0.00191853123476735\\
12.8161029061458	0.00194235828762869\\
12.8261076703192	0.00196545689209721\\
12.8361124344926	0.00198779554080449\\
12.846117198666	0.00200934318931754\\
12.8561219628394	0.00203006937098144\\
12.8661267270129	0.0020499442957491\\
12.8761314911863	0.00206893891879136\\
12.8861362553597	0.00208702497374811\\
12.8961410195331	0.00210417497425952\\
12.9061457837065	0.00212036219310909\\
12.9161505478799	0.00213556063004338\\
12.9261553120534	0.00214974497821113\\
12.9361600762268	0.00216289059730772\\
12.9461648404002	0.00217497350067816\\
12.9561696045736	0.00218597036417606\\
12.966174368747	0.0021958585652951\\
12.9761791329204	0.00220461626001554\\
12.9861838970939	0.00221222250047351\\
12.9961886612673	0.00221865738906831\\
13.0061934254407	0.00222390225588597\\
13.0161981896141	0.00222793983936361\\
13.0262029537875	0.00223075444773777\\
13.0362077179609	0.00223233208225469\\
13.0462124821343	0.00223266051145865\\
13.0562172463078	0.00223172929641275\\
13.0662220104812	0.00222952977614906\\
13.0762267746546	0.00222605502848748\\
13.086231538828	0.00222129982283548\\
13.0962363030014	0.0022152605796732\\
13.1062410671748	0.00220793534808912\\
13.1162458313483	0.0021993238096734\\
13.1262505955217	0.00218942731487377\\
13.1362553596951	0.00217824895585549\\
13.1462601238685	0.00216579367663269\\
13.1562648880419	0.00215206841585788\\
13.1662696522153	0.00213708227060799\\
13.1762744163888	0.00212084666270781\\
13.1862791805622	0.00210337548526117\\
13.1962839447356	0.00208468520829105\\
13.206288708909	0.00206479492923853\\
13.2162934730824	0.00204372636496541\\
13.2262982372558	0.00202150379372317\\
13.2363030014293	0.00199815396489284\\
13.2463077656027	0.00197370599887313\\
13.2563125297761	0.00194819129893681\\
13.2663172939495	0.0019216434926448\\
13.2763220581229	0.00189409841483801\\
13.2863268222963	0.00186559413928599\\
13.2963315864697	0.0018361710624679\\
13.3063363506432	0.00180587204005064\\
13.3163411148166	0.00177474257313467\\
13.32634587899	0.00174283103643522\\
13.3363506431634	0.00171018893474303\\
13.3463554073368	0.00167687116914496\\
13.3563601715102	0.00164293629308073\\
13.3663649356837	0.0016084467422012\\
13.3763696998571	0.00157346903118375\\
13.3863744640305	0.00153807392296931\\
13.3963792282039	0.00150233658758965\\
13.4063839923773	0.00146633677505984\\
13.4163887565507	0.00143015902740917\\
13.4263935207242	0.00139389294891912\\
13.4363982848976	0.00135763354331143\\
13.446403049071	0.0013214816152087\\
13.4564078132444	0.00128554422315934\\
13.4664125774178	0.00124993516342974\\
13.4764173415912	0.00121477545610643\\
13.4864221057646	0.00118019379531858\\
13.4964268699381	0.00114632691177688\\
13.5064316341115	0.00111331977864161\\
13.5164363982849	0.00108132557378065\\
13.5264411624583	0.00105050529714469\\
13.5364459266317	0.00102102693553591\\
13.5464506908051	0.000993064071107555\\
13.5564554549786	0.000966793845068126\\
13.566460219152	0.000942394213805594\\
13.5764649833254	0.000920040471331811\\
13.5864697474988	0.000899901062044816\\
13.5964745116722	0.000882132775235624\\
13.6064792758456	0.000866875499570625\\
13.6164840400191	0.000854246817119732\\
13.6264888041925	0.000844336816627977\\
13.6364935683659	0.000837203578278756\\
13.6464983325393	0.000832869796921155\\
13.6565030967127	0.000831320945460926\\
13.6665078608861	0.000832505232930793\\
13.6765126250596	0.000836335406552389\\
13.686517389233	0.000842692228027908\\
13.6965221534064	0.000851429270530017\\
13.7065269175798	0.000862378570918906\\
13.7165316817532	0.000875356644116429\\
13.7265364459266	0.000890170411614787\\
13.7365412101	0.00090662268723323\\
13.7465459742735	0.000924516971673884\\
13.7565507384469	0.000943661411661623\\
13.7665555026203	0.0009638718684827\\
13.7765602667937	0.000984974111865907\\
13.7865650309671	0.00100680520948301\\
13.7965697951405	0.00102921422112336\\
13.806574559314	0.00105206232992911\\
13.8165793234874	0.00107522255080161\\
13.8265840876608	0.00109857914939937\\
13.8365888518342	0.00112202688751519\\
13.8465936160076	0.00114547018731046\\
13.856598380181	0.00116882228330412\\
13.8666031443545	0.00119200441087388\\
13.8766079085279	0.00121494506430653\\
13.8866126727013	0.0012375793447259\\
13.8966174368747	0.00125984840620039\\
13.9066222010481	0.00128169899554052\\
13.9166269652215	0.00130308306832328\\
13.926631729395	0.00132395745307512\\
13.9366364935684	0.00134428353057057\\
13.9466412577418	0.00136402689808269\\
13.9566460219152	0.00138315699899133\\
13.9666507860886	0.00140164671361022\\
13.976655550262	0.00141947192295616\\
13.9866603144354	0.00143661106902177\\
13.9966650786089	0.00145304474018842\\
14.0066698427823	0.00146875530851493\\
14.0166746069557	0.00148372663875064\\
14.0266793711291	0.00149794388005225\\
14.0366841353025	0.00151139334307945\\
14.0466888994759	0.00152406245854521\\
14.0566936636494	0.00153593980804395\\
14.0666984278228	0.00154701521301265\\
14.0767031919962	0.00155727986232492\\
14.0867079561696	0.0015667264538189\\
14.096712720343	0.00157534932176955\\
14.1067174845164	0.00158314452309236\\
14.1167222486899	0.00159010986125154\\
14.1267270128633	0.00159624483799583\\
14.1367317770367	0.00160155053677395\\
14.1467365412101	0.00160602945443107\\
14.1567413053835	0.001609685306212\\
14.1667460695569	0.00161252283136373\\
14.1767508337303	0.0016145476230392\\
14.1867555979038	0.00161576599882834\\
14.1967603620772	0.00161618491983715\\
14.2067651262506	0.00161581195899223\\
14.216769890424	0.00161465531400718\\
14.2267746545974	0.00161272385675013\\
14.2367794187708	0.00161002720758475\\
14.2467841829443	0.00160657582002672\\
14.2567889471177	0.00160238105823287\\
14.2667937112911	0.00159745524882835\\
14.2767984754645	0.00159181169098771\\
14.2868032396379	0.00158546461525657\\
14.2968080038113	0.00157842909151712\\
14.3068127679848	0.00157072089739348\\
14.3168175321582	0.0015623563671714\\
14.3268222963316	0.00155335224536934\\
14.336827060505	0.00154372556742738\\
14.3468318246784	0.00153349358349875\\
14.3568365888518	0.00152267373243375\\
14.3668413530253	0.00151128366451578\\
14.3768461171987	0.00149934130531734\\
14.3868508813721	0.00148686494973303\\
14.3968556455455	0.00147387337400486\\
14.4068604097189	0.00146038595305658\\
14.4168651738923	0.0014464227698223\\
14.4268699380657	0.00143200470268917\\
14.4368747022392	0.00141715347786018\\
14.4468794664126	0.00140189167673985\\
14.456884230586	0.00138624269488652\\
14.4668889947594	0.00137023065765103\\
14.4768937589328	0.00135388030594913\\
14.4868985231062	0.0013372168708057\\
14.4969032872797	0.00132026595533214\\
14.5069080514531	0.00130305343748419\\
14.5169128156265	0.00128560539818762\\
14.5269175797999	0.00126794807037894\\
14.5369223439733	0.00125010779825189\\
14.5469271081467	0.001232110994158\\
14.5569318723202	0.00121398408285727\\
14.5669366364936	0.00119575342723455\\
14.576941400667	0.00117744523390874\\
14.5869461648404	0.00115908543989655\\
14.5969509290138	0.00114069958270958\\
14.6069556931872	0.00112231265727986\\
14.6169604573606	0.00110394896545817\\
14.6269652215341	0.00108563196810806\\
14.6369699857075	0.0010673841549778\\
14.6469747498809	0.0010492269511775\\
14.6569795140543	0.00103118067864233\\
14.6669842782277	0.00101326458506304\\
14.6769890424011	0.000995496942331706\\
14.6869938065746	0.000977895204625526\\
14.696998570748	0.000960476206882268\\
14.7070033349214	0.000943256380857413\\
14.7170080990948	0.000926251969206606\\
14.7270128632682	0.000909479226370121\\
14.7370176274416	0.000892954604857699\\
14.7470223916151	0.000876694933063805\\
14.7570271557885	0.000860717593777914\\
14.7670319199619	0.000845040711244412\\
14.7770366841353	0.000829683351146252\\
14.7870414483087	0.000814665734801961\\
14.7970462124821	0.000800009467617593\\
14.8070509766555	0.000785737781698117\\
14.817055740829	0.000771875791123029\\
14.8270605050024	0.000758450753181568\\
14.8370652691758	0.000745492319040225\\
14.8470700333492	0.000733032744866731\\
14.8570747975226	0.000721107023733659\\
14.867079561696	0.000709752894569372\\
14.8770843258695	0.000699010690141093\\
14.8870890900429	0.000688923001118445\\
14.8970938542163	0.000679534153755464\\
14.9070986183897	0.000670889518827768\\
14.9171033825631	0.000663034684061145\\
14.9271081467365	0.00065601452915324\\
14.93711291091	0.000649872242923559\\
14.9471176750834	0.000644648319751546\\
14.9571224392568	0.000640379570929508\\
14.9671272034302	0.000637098187309926\\
14.9771319676036	0.000634830891234885\\
14.987136731777	0.000633598214873792\\
14.9971414959505	0.000633413935940941\\
15.0071462601239	0.000634284690078184\\
15.0171510242973	0.000636209764929578\\
15.0271557884707	0.000639181068927707\\
15.0371605526441	0.000643183261998022\\
15.0471653168175	0.000648194036580737\\
15.0571700809909	0.000654184542473332\\
15.0671748451644	0.000661119952679167\\
15.0771796093378	0.000668960164980952\\
15.0871843735112	0.000677660623949898\\
15.0971891376846	0.000687173233274838\\
15.107193901858	0.000697447314278425\\
15.1171986660314	0.000708430558882578\\
15.1272034302049	0.000720069927085212\\
15.1372081943783	0.000732312449358393\\
15.1472129585517	0.000745105909315626\\
15.1572177227251	0.000758399396711286\\
15.1672224868985	0.000772143731901247\\
15.1772272510719	0.000786291769522541\\
15.1872320152454	0.000800798592888726\\
15.1972367794188	0.00081562161376276\\
15.2072415435922	0.000830720596128578\\
15.2172463077656	0.000846057626803719\\
15.227251071939	0.000861597058096919\\
15.2372558361124	0.000877305445867405\\
15.2472606002859	0.000893151499259417\\
15.2572653644593	0.000909106047306992\\
15.2672701286327	0.000925142015695234\\
15.2772748928061	0.00094123439809828\\
15.2872796569795	0.000957360203511034\\
15.2972844211529	0.000973498364494158\\
15.3072891853263	0.000989629599516334\\
15.3172939494998	0.00100573623237581\\
15.3272987136732	0.00102180197979465\\
15.3373034778466	0.00103781172273328\\
15.34730824202	0.00105375127764882\\
15.3573130061934	0.00106960718212017\\
15.3673177703668	0.00108536650668941\\
15.3773225345403	0.00110101670248989\\
15.3873272987137	0.00111654549214763\\
15.3973320628871	0.00113194080856344\\
15.4073368270605	0.00114719078148375\\
15.4173415912339	0.0011622837651312\\
15.4273463554073	0.00117720839281579\\
15.4373511195808	0.00119195363862808\\
15.4473558837542	0.00120650886432949\\
15.4573606479276	0.0012208638326347\\
15.467365412101	0.00123500867573613\\
15.4773701762744	0.00124893381801772\\
15.4873749404478	0.00126262986155443\\
15.4973797046212	0.00127608744968707\\
15.5073844687947	0.00128929712650961\\
15.5173892329681	0.0013022492088877\\
15.5273939971415	0.00131493368409044\\
15.5373987613149	0.00132734014191683\\
15.5474035254883	0.00133945774634583\\
15.5574082896617	0.0013512752483064\\
15.5674130538352	0.00136278103758098\\
15.5774178180086	0.00137396322758764\\
15.587422582182	0.00138480976200874\\
15.5974273463554	0.00139530852802065\\
15.6074321105288	0.00140544745884456\\
15.6174368747022	0.00141521460984563\\
15.6274416388757	0.00142459819779009\\
15.6374464030491	0.00143358660108365\\
15.6474511672225	0.00144216832771551\\
15.6574559313959	0.00145033196476703\\
15.6674606955693	0.00145806612690207\\
15.6774654597427	0.0014653594207081\\
15.6874702239162	0.00147220043792197\\
15.6974749880896	0.00147857778509858\\
15.707479752263	0.00148448015184511\\
15.7174845164364	0.0014898964153504\\
15.7274892806098	0.00149481577570191\\
15.7374940447832	0.00149922791388682\\
15.7474988089566	0.0015031231618975\\
15.7575035731301	0.00150649267201766\\
15.7675083373035	0.00150932857088312\\
15.7775131014769	0.00151162408437876\\
15.7875178656503	0.00151337362266678\\
15.7975226298237	0.00151457282053983\\
15.8075273939971	0.0015152185356388\\
15.8175321581706	0.00151530881387746\\
15.827536922344	0.00151484283567459\\
15.8375416865174	0.00151382085713673\\
15.8475464506908	0.0015122441572835\\
15.8575512148642	0.0015101149970945\\
15.8675559790376	0.00150743659049287\\
15.8775607432111	0.001504213083042\\
15.8875655073845	0.00150044953192756\\
15.8975702715579	0.00149615188052172\\
15.9075750357313	0.001491326921622\\
15.9175797999047	0.001485982244438\\
15.9275845640781	0.00148012616120602\\
15.9375893282515	0.00147376761026638\\
15.947594092425	0.00146691603425407\\
15.9575988565984	0.00145958123525215\\
15.9676036207718	0.00145177321315267\\
15.9776083849452	0.0014435019980139\\
15.9876131491186	0.00143477749032655\\
15.997617913292	0.00142560932340577\\
16.0076226774655	0.00141600675907722\\
16.0176274416389	0.00140597862210523\\
16.0276322058123	0.00139553327211963\\
16.0376369699857	0.00138467860617915\\
16.0476417341591	0.00137342208212845\\
16.0576464983325	0.00136177075304696\\
16.067651262506	0.00134973130567943\\
16.0776560266794	0.00133731009938955\\
16.0876607908528	0.0013245132055103\\
16.0976655550262	0.00131134644923727\\
16.1076703191996	0.00129781545751529\\
16.117675083373	0.00128392571735062\\
16.1276798475464	0.00126968265022208\\
16.1376846117199	0.00125509170975499\\
16.1476893758933	0.00124015851080032\\
16.1576941400667	0.00122488899737845\\
16.1676989042401	0.00120928965374245\\
16.1777036684135	0.00119336775716758\\
16.1877084325869	0.00117713166422228\\
16.1977131967604	0.00116059111626377\\
16.2077179609338	0.00114375754679355\\
16.2177227251072	0.00112664437431703\\
16.2277274892806	0.0011092672693309\\
16.237732253454	0.00109164439158625\\
16.2477370176274	0.00107379660174994\\
16.2577417818009	0.00105574765812094\\
16.2677465459743	0.00103752441309844\\
16.2777513101477	0.00101915702564512\\
16.2877560743211	0.00100067920569898\\
16.2977608384945	0.000982128505050505\\
16.3077656026679	0.000963546666741398\\
16.3177703668414	0.000944980040981227\\
16.3277751310148	0.000926480068998917\\
16.3377798951882	0.000908103826596491\\
16.3477846593616	0.000889914606897548\\
16.357789423535	0.000871982508513894\\
16.3677941877084	0.000854384983457544\\
16.3777989518819	0.000837207290813612\\
16.3878037160553	0.000820542798572123\\
16.3978084802287	0.000804493076652414\\
16.4078132444021	0.000789167727338681\\
16.4178180085755	0.000774683903123\\
16.4278227727489	0.000761165465365815\\
16.4378275369223	0.000748741741206638\\
16.4478323010958	0.000737545843754162\\
16.4578370652692	0.000727712535801498\\
16.4678418294426	0.000719375643610496\\
16.477846593616	0.000712665065849132\\
16.4878513577894	0.00070770347118749\\
16.4978561219628	0.000704602830288066\\
16.5078608861363	0.000703460975099581\\
16.5178656503097	0.000704358410604571\\
16.5278704144831	0.000707355612754828\\
16.5378751786565	0.000712491025882725\\
16.5478799428299	0.000719779922959699\\
16.5578847070033	0.000729214217918341\\
16.5678894711768	0.000740763231189458\\
16.5778942353502	0.000754375321221565\\
16.5878989995236	0.000769980219956981\\
16.597903763697	0.00078749186014212\\
16.6079085278704	0.000806811462736589\\
16.6179132920438	0.00082783066302693\\
16.6279180562172	0.000850434488209046\\
16.6379228203907	0.000874504047569845\\
16.6479275845641	0.000899918848666231\\
16.6579323487375	0.000926558700565809\\
16.6679371129109	0.000954305203131615\\
16.6779418770843	0.000983042847975301\\
16.6879466412577	0.00101265977336208\\
16.6979514054312	0.00104304822463515\\
16.7079561696046	0.00107410477616175\\
16.717960933778	0.00110573037188547\\
16.7279656979514	0.00113783023966465\\
16.7379704621248	0.00117031372942517\\
16.7479752262982	0.00120309411666915\\
16.7579799904717	0.00123608840175994\\
16.7679847546451	0.00126921712321334\\
16.7779895188185	0.00130240419201474\\
16.7879942829919	0.00133557674555634\\
16.7979990471653	0.00136866501506899\\
16.8080038113387	0.00140160219923499\\
16.8180085755121	0.00143432433792642\\
16.8280133396856	0.00146677018233179\\
16.838018103859	0.00149888105999201\\
16.8480228680324	0.00153060073499121\\
16.8580276322058	0.00156187526486683\\
16.8680323963792	0.00159265285710849\\
16.8780371605526	0.00162288372962057\\
16.8880419247261	0.00165251998100587\\
16.8980466888995	0.00168151547735725\\
16.9080514530729	0.00170982576172451\\
16.9180562172463	0.00173740799019856\\
16.9280609814197	0.00176422089491221\\
16.9380657455931	0.00179022477009873\\
16.9480705097666	0.00181538147389381\\
16.95807527394	0.00183965443685484\\
16.9680800381134	0.00186300866867122\\
16.9780848022868	0.0018854107569667\\
16.9880895664602	0.00190682885558591\\
16.9980943306336	0.00192723266323859\\
17.0080990948071	0.00194659339599461\\
17.0181038589805	0.00196488375852085\\
17.0281086231539	0.00198207791927453\\
17.0381133873273	0.0019981514945295\\
17.0481181515007	0.00201308154549303\\
17.0581229156741	0.00202684659197058\\
17.0681276798475	0.00203942664486349\\
17.078132444021	0.00205080325795621\\
17.0881372081944	0.00206095959686285\\
17.0981419723678	0.00206988051997602\\
17.1081467365412	0.00207755266349381\\
17.1181515007146	0.00208396452096978\\
17.128156264888	0.00208910650800191\\
17.1381610290615	0.00209297100479723\\
17.1481657932349	0.0020955523729487\\
17.1581705574083	0.00209684694690295\\
17.1681753215817	0.00209685300423875\\
17.1781800857551	0.00209557072124072\\
17.1881848499285	0.00209300212106334\\
17.198189614102	0.0020891510212559\\
17.2081943782754	0.00208402298605963\\
17.2181991424488	0.00207762528718235\\
17.2282039066222	0.00206996687496884\\
17.2382086707956	0.00206105836002473\\
17.248213434969	0.00205091200331777\\
17.2582181991424	0.00203954171058599\\
17.2682229633159	0.00202696302482048\\
17.2782277274893	0.00201319310920529\\
17.2882324916627	0.00199825071279844\\
17.2982372558361	0.00198215611280017\\
17.3082420200095	0.00196493103038263\\
17.3182467841829	0.00194659852113146\\
17.3282515483564	0.00192718284521517\\
17.3382563125298	0.00190670932547137\\
17.3482610767032	0.00188520420303763\\
17.3582658408766	0.0018626944998415\\
17.36827060505	0.00183920789559037\\
17.3782753692234	0.00181477262453095\\
17.3882801333969	0.00178941739480462\\
17.3982848975703	0.00176317133106171\\
17.4082896617437	0.00173606393914481\\
17.4182944259171	0.00170812508996887\\
17.4282991900905	0.00167938501814374\\
17.4383039542639	0.00164987432958986\\
17.4483087184373	0.00161962401183424\\
17.4583134826108	0.00158866544134486\\
17.4683182467842	0.0015570303844262\\
17.4783230109576	0.0015247509916349\\
17.488327775131	0.00149185978964212\\
17.4983325393044	0.00145838967793537\\
17.5083373034778	0.00142437393977263\\
17.5183420676513	0.00138984627689091\\
17.5283468318247	0.00135484087579313\\
17.5383515959981	0.00131939251070747\\
17.5483563601715	0.00128353668548522\\
17.5583611243449	0.00124730981458037\\
17.5683658885183	0.00121074944222114\\
17.5783706526918	0.00117389449888664\\
17.5883754168652	0.00113678559495328\\
17.5983801810386	0.00109946535267853\\
17.608384945212	0.00106197877967434\\
17.6183897093854	0.00102437369015878\\
17.6283944735588	0.000986701185145702\\
17.6383992377323	0.000949016209667184\\
17.6484040019057	0.000911378213904357\\
17.6584087660791	0.000873851954894868\\
17.6684135302525	0.000836508485088778\\
17.6784182944259	0.000799426382261218\\
17.6884230585993	0.000762693281366596\\
17.6984278227728	0.000726407772368477\\
17.7084325869462	0.000690681728147698\\
17.7184373511196	0.000655643120874036\\
17.728442115293	0.000621439367672331\\
17.7384468794664	0.000588241204721785\\
17.7484516436398	0.000556247001715343\\
17.7584564078132	0.000525687263094616\\
17.7684611719867	0.000496828775313293\\
17.7784659361601	0.000469977406951333\\
17.7884707003335	0.000445477939390474\\
17.7984754645069	0.000423708592216969\\
17.8084802286803	0.000405067419404299\\
17.8184849928537	0.00038994811215943\\
17.8284897570272	0.000378704770220575\\
17.8384945212006	0.000371609303035412\\
17.848499285374	0.000368810247737606\\
17.8585040495474	0.000370304954178627\\
17.8685088137208	0.000375934969943988\\
17.8785135778942	0.000385406756393912\\
17.8885183420677	0.000398330747666536\\
17.8985231062411	0.000414266694445634\\
17.9085278704145	0.000432764275313324\\
17.9185326345879	0.000453392829822411\\
17.9285373987613	0.000475759135586133\\
17.9385421629347	0.000499515290203409\\
17.9485469271081	0.000524359802019719\\
17.9585516912816	0.000550034731352374\\
17.968556455455	0.000576320967987282\\
17.9785612196284	0.000603032965716946\\
17.9885659838018	0.000630013667047661\\
17.9985707479752	0.000657129961974612\\
18.0085755121486	0.000684268792699747\\
18.0185802763221	0.000711333891053976\\
18.0285850404955	0.000738243076983898\\
18.0385898046689	0.000764926027369533\\
18.0485945688423	0.00079132242721972\\
18.0585993330157	0.00081738042889807\\
18.0686040971891	0.000843055362245149\\
18.0786088613626	0.00086830865461771\\
18.088613625536	0.000893106932260497\\
18.0986183897094	0.000917421282132958\\
18.1086231538828	0.000941226656832566\\
18.1186279180562	0.000964501405936418\\
18.1286326822296	0.000987226916506553\\
18.138637446403	0.00100938734482529\\
18.1486422105765	0.00103096942120674\\
18.1586469747499	0.00105196230992614\\
18.1686517389233	0.00107235750669828\\
18.1786565030967	0.00109214875664856\\
18.1886612672701	0.00111133197663735\\
18.1986660314435	0.00112990516765208\\
18.208670795617	0.0011478683062466\\
18.2186755597904	0.00116522320874188\\
18.2286803239638	0.00118197336756579\\
18.2386850881372	0.00119812376465636\\
18.2486898523106	0.00121368067109355\\
18.258694616484	0.00122865144415845\\
18.2686993806575	0.00124304433258099\\
18.2787041448309	0.00125686829826897\\
18.2887089090043	0.00127013285925576\\
18.2987136731777	0.00128284795500984\\
18.3087184373511	0.00129502383240068\\
18.3187232015245	0.00130667094882263\\
18.328727965698	0.00131779988811706\\
18.3387327298714	0.00132842128468289\\
18.3487374940448	0.00133854575128173\\
18.3587422582182	0.00134818380652763\\
18.3687470223916	0.00135734579909784\\
18.378751786565	0.00136604182750431\\
18.3887565507384	0.00137428165676821\\
18.3987613149119	0.00138207463610445\\
18.4087660790853	0.00138942962400894\\
18.4187708432587	0.00139635492818933\\
18.4287756074321	0.00140285826711992\\
18.4387803716055	0.001408946757718\\
18.4487851357789	0.00141462693031359\\
18.4587898999524	0.00141990476865872\\
18.4687946641258	0.0014247857700335\\
18.4787994282992	0.00142927501908719\\
18.4888041924726	0.00143337726890779\\
18.498808956646	0.0014370970235888\\
18.5088137208194	0.0014404386177415\\
18.5188184849929	0.00144340628960522\\
18.5288232491663	0.00144600424551833\\
18.5388280133397	0.00144823671462628\\
18.5488327775131	0.00145010799395778\\
18.5588375416865	0.00145162248537884\\
18.5688423058599	0.0014527847271583\\
18.5788470700333	0.00145359942352837\\
18.5888518342068	0.0014540714753066\\
18.5988565983802	0.00145420601327554\\
18.6088613625536	0.00145400843390053\\
18.618866126727	0.0014534844347562\\
18.6288708909004	0.00145264004546995\\
18.6388756550738	0.00145148164962102\\
18.6488804192473	0.00145001599397636\\
18.6588851834207	0.00144825018335298\\
18.6688899475941	0.00144619166165003\\
18.6788947117675	0.0014438481815243\\
18.6888994759409	0.00144122776640071\\
18.6989042401143	0.00143833866893595\\
18.7089090042878	0.00143518932992718\\
18.7189137684612	0.00143178834126917\\
18.7289185326346	0.00142814441608188\\
18.738923296808	0.00142426636850247\\
18.7489280609814	0.00142016310465622\\
18.7589328251548	0.00141584362483015\\
18.7689375893283	0.00141131703495507\\
18.7789423535017	0.00140659256354994\\
18.7889471176751	0.00140167957890201\\
18.7989518818485	0.00139658760098358\\
18.8089566460219	0.00139132630368556\\
18.8189614101953	0.00138590550513838\\
18.8289661743687	0.00138033514656431\\
18.8389709385422	0.0013746252624627\\
18.8489757027156	0.00136878594634077\\
18.858980466889	0.00136282731641207\\
18.8689852310624	0.00135675948488002\\
18.8789899952358	0.0013505925330816\\
18.8889947594092	0.00134433649338604\\
18.8989995235827	0.00133800133763826\\
18.9090042877561	0.00133159697112778\\
18.9190090519295	0.001325133230397\\
18.9290138161029	0.00131861988250926\\
18.9390185802763	0.00131206662273478\\
18.9490233444497	0.00130548306724342\\
18.9590281086232	0.00129887873771938\\
18.9690328727966	0.00129226303611608\\
18.97903763697	0.00128564520998237\\
18.9890424011434	0.0012790343114403\\
18.9990471653168	0.0012724391552148\\
19.0090519294902	0.00126586828234528\\
19.0190566936637	0.00125932993589763\\
19.0290614578371	0.00125283205321565\\
19.0390662220105	0.00124638227655478\\
19.0490709861839	0.00123998798114037\\
19.0590757503573	0.00123365631751098\\
19.0690805145307	0.00122739426383652\\
19.0790852787041	0.00122120868370126\\
19.0890900428776	0.00121510638528559\\
19.099094807051	0.00120909417858567\\
19.1090995712244	0.00120317892807899\\
19.1191043353978	0.00119736759909863\\
19.1291090995712	0.00119166729728668\\
19.1391138637446	0.00118608530191911\\
19.1491186279181	0.00118062909542367\\
19.1591233920915	0.00117530639256571\\
19.1691281562649	0.00117012517294552\\
19.1791329204383	0.00116509371923486\\
19.1891376846117	0.00116022066100634\\
19.1991424487851	0.00115551502065081\\
19.2091472129586	0.00115098625466268\\
19.219151977132	0.00114664428149141\\
19.2291567413054	0.00114249948685714\\
19.2391615054788	0.00113856269902708\\
19.2491662696522	0.00113484512960167\\
19.2591710338256	0.00113135827910875\\
19.269175797999	0.00112811381035969\\
19.2791805621725	0.00112512339554758\\
19.2891853263459	0.00112239854524921\\
19.2991900905193	0.00111995042883735\\
19.3091948546927	0.00111778969637688\\
19.3191996188661	0.00111592631179428\\
19.3292043830395	0.00111436940579252\\
19.339209147213	0.00111312715447958\\
19.3492139113864	0.00111220668608876\\
19.3592186755598	0.00111161401400839\\
19.3692234397332	0.00111135399048715\\
19.3792282039066	0.00111143027285218\\
19.38923296808	0.00111184529363875\\
19.3992377322535	0.00111260022790105\\
19.4092424964269	0.00111369495470141\\
19.4192472606003	0.00111512801438166\\
19.4292520247737	0.00111689656754654\\
19.4392567889471	0.00111899636476548\\
19.4492615531205	0.00112142173731164\\
19.4592663172939	0.00112416561877499\\
19.4692710814674	0.00112721960541179\\
19.4792758456408	0.0011305740600336\\
19.4892806098142	0.00113421826044338\\
19.4992853739876	0.00113814058916231\\
19.509290138161	0.0011423287567613\\
19.5192949023344	0.00114677004697304\\
19.5292996665079	0.00115145156857178\\
19.5393044306813	0.00115636049749692\\
19.5493091948547	0.00116148429342193\\
19.5593139590281	0.00116681087805411\\
19.5693187232015	0.00117232876745031\\
19.5793234873749	0.00117802715659939\\
19.5893282515484	0.00118389596026657\\
19.5993330157218	0.00118992581853605\\
19.6093377798952	0.00119610807795357\\
19.6193425440686	0.0012024347595202\\
19.629347308242	0.00120889852334769\\
19.6393520724154	0.00121549263713074\\
19.6493568365889	0.00122221095231885\\
19.6593616007623	0.00122904788844953\\
19.6693663649357	0.00123599842286705\\
19.6793711291091	0.00124305808028165\\
19.6893758932825	0.00125022291465811\\
19.6993806574559	0.00125748947515307\\
19.7093854216293	0.00126485474860584\\
19.7193901858028	0.00127231607354399\\
19.7293949499762	0.00127987102453706\\
19.7393997141496	0.00128751727033152\\
19.749404478323	0.00129525241357446\\
19.7594092424964	0.0013030738231198\\
19.7694140066698	0.00131097847124226\\
19.7794187708433	0.00131896278738769\\
19.7894235350167	0.00132702253767894\\
19.7994282991901	0.00133515273593324\\
19.8094330633635	0.00134334758816558\\
19.8194378275369	0.00135160046904932\\
19.8294425917103	0.0013599039259377\\
19.8394473558838	0.00136824970396242\\
19.8494521200572	0.0013766287844767\\
19.8594568842306	0.0013850314287567\\
19.869461648404	0.00139344721951307\\
19.8794664125774	0.0014018650944255\\
19.8894711767508	0.00141027336846853\\
19.8994759409243	0.00141865974485282\\
19.9094807050977	0.00142701131736886\\
19.9194854692711	0.00143531456910675\\
19.9294902334445	0.00144355537343067\\
19.9394949976179	0.0014517190025248\\
19.9494997617913	0.00145979014703671\\
19.9595045259647	0.00146775294788295\\
19.9695092901382	0.00147559103882961\\
19.9795140543116	0.0014832875965976\\
19.989518818485	0.00149082539426878\\
19.9995235826584	0.00149818685368812\\
20.0095283468318	0.00150535409315947\\
20.0195331110052	0.00151230896775465\\
20.0295378751787	0.00151903310079948\\
20.0395426393521	0.00152550790648236\\
20.0495474035255	0.00153171460501309\\
20.0595521676989	0.00153763423325214\\
20.0695569318723	0.00154324765501797\\
20.0795616960457	0.00154853557604223\\
20.0895664602192	0.00155347856846071\\
20.0995712243926	0.00155805710865342\\
20.109575988566	0.00156225163030669\\
20.1195807527394	0.00156604259217598\\
20.1295855169128	0.00156941055777206\\
20.1395902810862	0.00157233628262116\\
20.1495950452596	0.00157480080421393\\
20.1595998094331	0.00157678553026464\\
20.1696045736065	0.00157827232219505\\
20.1796093377799	0.00157924357240335\\
20.1896141019533	0.00157968227547744\\
20.1996188661267	0.00157957209479196\\
20.2096236303001	0.00157889742680426\\
20.2196283944736	0.00157764346584583\\
20.229633158647	0.00157579627233485\\
20.2396379228204	0.00157334284707949\\
20.2496426869938	0.00157027121362237\\
20.2596474511672	0.00156657050933403\\
20.2696522153406	0.00156223108425563\\
20.2796569795141	0.00155724460477919\\
20.2896617436875	0.00155160415755603\\
20.2996665078609	0.00154530434802127\\
20.3096712720343	0.00153834138797641\\
20.3196760362077	0.00153071316788465\\
20.3296808003811	0.00152241931169951\\
20.3396855645546	0.00151346121469485\\
20.349690328728	0.00150384206733505\\
20.3596950929014	0.00149356687022931\\
20.3696998570748	0.00148264244637836\\
20.3797046212482	0.00147107745719712\\
20.3897093854216	0.00145888242831066\\
20.399714149595	0.00144606979004834\\
20.4097189137685	0.0014326539360436\\
20.4197236779419	0.00141865130147279\\
20.4297284421153	0.00140408046031621\\
20.4397332062887	0.00138896223877403\\
20.4497379704621	0.00137331983991611\\
20.4597427346355	0.00135717897319167\\
20.469747498809	0.00134056798196901\\
20.4797522629824	0.00132351796301613\\
20.4897570271558	0.00130606287370014\\
20.4997617913292	0.0012882396252631\\
20.5097665555026	0.00127008816321038\\
20.519771319676	0.00125165153795749\\
20.5297760838495	0.00123297596991417\\
20.5397808480229	0.00121411091291789\\
20.5497856121963	0.00119510911839851\\
20.5597903763697	0.00117602670013236\\
20.5697951405431	0.00115692319623083\\
20.5797999047165	0.0011378616213798\\
20.5898046688899	0.00111890849852059\\
20.5998094330634	0.00110013385534448\\
20.6098141972368	0.0010816111674548\\
20.6198189614102	0.0010634172272686\\
20.6298237255836	0.00104563191623164\\
20.639828489757	0.00102833785822815\\
20.6498332539304	0.00101161993453734\\
20.6598380181039	0.000995564645351512\\
20.6698427822773	0.000980259309448898\\
20.6798475464507	0.000965791101579185\\
20.6898523106241	0.000952245935933144\\
20.6998570747975	0.000939707213287195\\
20.7098618389709	0.000928254458781084\\
20.7198666031444	0.000917961886625604\\
20.7298713673178	0.000908896937027635\\
20.7398761314912	0.000901118838630542\\
20.7498808956646	0.000894677255773381\\
20.759885659838	0.000889611082626232\\
20.7698904240114	0.000885947444610977\\
20.7798951881848	0.00088370096080315\\
20.7898999523583	0.000882873309348271\\
20.7999047165317	0.000883453122212631\\
20.8099094807051	0.00088541621738058\\
20.8199142448785	0.00088872615769016\\
20.8299190090519	0.000893335107634805\\
20.8399237732253	0.000899184944100518\\
20.8499285373988	0.000906208565256193\\
20.8599333015722	0.000914331334417505\\
20.8699380657456	0.000923472593056355\\
20.879942829919	0.00093354717924996\\
20.8899475940924	0.000944466894323013\\
20.8999523582658	0.000956141870331308\\
20.9099571224393	0.000968481803073864\\
20.9199618866127	0.00098139702803793\\
20.9299666507861	0.000994799428710364\\
20.9399714149595	0.00100860317703436\\
20.9499761791329	0.00102272531392336\\
20.9599809433063	0.00103708618360449\\
20.9699857074798	0.00105160973936424\\
20.9799904716532	0.00106622374032178\\
20.9899952358266	0.00108085985940232\\
21	0.00109545372187927\\
};
\addlegendentry{\texttt{cOpInf}}
\addplot [color=mycolor3, line width=1.3pt,mark=o, mark options={solid, mycolor3},mark repeat = 20]
  table[row sep=crcr]{%
0	0\\
0.0100047641734159	1.07229555114288e-07\\
0.0200095283468318	6.28082206467554e-07\\
0.0300142925202477	1.91773720933778e-06\\
0.0400190566936637	4.22417673425909e-06\\
0.0500238208670796	7.65602096756464e-06\\
0.0600285850404955	1.21712608583948e-05\\
0.0700333492139114	1.75885001871216e-05\\
0.0800381133873273	2.36191323024173e-05\\
0.0900428775607432	2.99160646574985e-05\\
0.100047641734159	3.61324815463837e-05\\
0.110052405907575	4.19827791866565e-05\\
0.120057170080991	4.72970256394812e-05\\
0.130061934254407	5.20597336523653e-05\\
0.140066698427823	5.64233142039617e-05\\
0.150071462601239	6.06875252867791e-05\\
0.160076226774655	6.52419313755506e-05\\
0.17008099094807	7.04820850378989e-05\\
0.180085755121486	7.67271896432371e-05\\
0.190090519294902	8.41713297688021e-05\\
0.200095283468318	9.28811878304988e-05\\
0.210100047641734	0.000102825207188756\\
0.22010481181515	0.000113907732356043\\
0.230109575988566	0.000125991530995388\\
0.240114340161982	0.000138908179568385\\
0.250119104335398	0.000152464843793023\\
0.260123868508814	0.00016645572068754\\
0.27012863268223	0.000180680902537924\\
0.280133396855646	0.000194969425371184\\
0.290138161029061	0.000209199752522083\\
0.300142925202477	0.000223310868481258\\
0.310147689375893	0.000237300023154124\\
0.320152453549309	0.000251207634174631\\
0.330157217722725	0.000265094158024316\\
0.340161981896141	0.000279016133332683\\
0.350166746069557	0.000293008043036468\\
0.360171510242973	0.000307073451786325\\
0.370176274416389	0.00032118472178662\\
0.380181038589805	0.000335287620470402\\
0.390185802763221	0.000349306633873895\\
0.400190566936637	0.0003631486105253\\
0.410195331110052	0.000376705072239679\\
0.420200095283468	0.000389855447965407\\
0.430204859456884	0.00040247359489836\\
0.4402096236303	0.000414438364455799\\
0.450214387803716	0.000425646652905943\\
0.460219151977132	0.000436025615438235\\
0.470223916150548	0.000445540389161261\\
0.480228680323964	0.000454194892632114\\
0.49023344449738	0.000462025481987766\\
0.500238208670796	0.000469089506051858\\
0.510242972844211	0.000475452204125678\\
0.520247737017627	0.000481175410083897\\
0.530252501191043	0.000486310248670211\\
0.540257265364459	0.000490894094742388\\
0.550262029537875	0.000494950448977345\\
0.560266793711291	0.000498489811193964\\
0.570271557884707	0.000501510275408972\\
0.580276322058123	0.000503997934650645\\
0.590281086231539	0.000505928383299537\\
0.600285850404955	0.000507270856934917\\
0.610290614578371	0.000507995613985042\\
0.620295378751787	0.000508083485245966\\
0.630300142925202	0.000507534989626428\\
0.640304907098618	0.000506375897166708\\
0.650309671272034	0.00050465698693286\\
0.66031443544545	0.000502447691968325\\
0.670319199618866	0.00049982550279773\\
0.680323963792282	0.000496864428942306\\
0.690328727965698	0.00049362583986248\\
0.700333492139114	0.000490153642178344\\
0.71033825631253	0.000486473714833486\\
0.720343020485946	0.000482595872965219\\
0.730347784659362	0.000478516183999985\\
0.740352548832778	0.000474218338048183\\
0.750357313006193	0.00046967434190408\\
0.760362077179609	0.000464846046503652\\
0.770366841353025	0.000459689134314668\\
0.780371605526441	0.000454160066623167\\
0.790376369699857	0.000448224738556225\\
0.800381133873273	0.00044186620242879\\
0.810385898046689	0.000435088606144013\\
0.820390662220105	0.00042791565755962\\
0.830395426393521	0.000420383984818981\\
0.840400190566937	0.000412533793021741\\
0.850404954740353	0.000404400284076019\\
0.860409718913768	0.000396008890786479\\
0.870414483087184	0.000387375638230044\\
0.8804192472606	0.00037851168776301\\
0.890424011434016	0.000369429425579385\\
0.900428775607432	0.000360147155090464\\
0.910433539780848	0.000350690671474345\\
0.920438303954264	0.000341092079907982\\
0.93044306812768	0.00033138803222285\\
0.940447832301096	0.000321620063705678\\
0.950452596474512	0.000311838537121621\\
0.960457360647928	0.000302109386372949\\
0.970462124821344	0.000292520627638782\\
0.980466888994759	0.000283184760762287\\
0.990471653168175	0.000274234372604007\\
1.00047641734159	0.000265811107364883\\
1.01048118151501	0.00025805138514684\\
1.02048594568842	0.000251074138163071\\
1.03049070986184	0.000244975151437441\\
1.04049547403525	0.000239829367238508\\
1.05050023820867	0.000235698303955241\\
1.06050500238209	0.000232636945861186\\
1.0705097665555	0.000230694864233759\\
1.08051453072892	0.000229909872001601\\
1.09051929490233	0.00023029716450276\\
1.10052405907575	0.00023183981248056\\
1.11052882324917	0.000234485793677691\\
1.12053358742258	0.000238152934235409\\
1.130538351596	0.000242738719986639\\
1.14054311576941	0.00024812974859078\\
1.15054787994283	0.000254206764027531\\
1.16055264411625	0.000260844645143532\\
1.17055740828966	0.000267910100562758\\
1.18056217246308	0.000275261202804902\\
1.19056693663649	0.000282751714109443\\
1.20057170080991	0.000290240315967177\\
1.21057646498333	0.000297602007174407\\
1.22058122915674	0.000304737525728695\\
1.23058599333016	0.000311577251223051\\
1.24059075750357	0.000318078244827113\\
1.25059552167699	0.000324215807338028\\
1.2606002858504	0.000329972950170065\\
1.27060505002382	0.000335331607285637\\
1.28060981419724	0.000340268138458706\\
1.29061457837065	0.000344753380240263\\
1.30061934254407	0.000348755378284388\\
1.31062410671748	0.000352242043175573\\
1.3206288708909	0.000355181678215822\\
1.33063363506432	0.000357541131057225\\
1.34063839923773	0.000359283157380063\\
1.35064316341115	0.000360365417424656\\
1.36064792758456	0.000360742898532472\\
1.37065269175798	0.00036037381752161\\
1.3806574559314	0.00035922714521306\\
1.39066222010481	0.000357288821112494\\
1.40066698427823	0.000354564044553838\\
1.41067174845164	0.000351074591583893\\
1.42067651262506	0.000346852174871959\\
1.43068127679848	0.000341930475340919\\
1.44068604097189	0.000336338890696967\\
1.45069080514531	0.000330100094320481\\
1.46069556931872	0.000323231661676321\\
1.47070033349214	0.000315750215975458\\
1.48070509766556	0.000307675661130999\\
1.49070986183897	0.000299033520093798\\
1.50071462601239	0.000289854909064942\\
1.5107193901858	0.000280175444517107\\
1.52072415435922	0.000270035462564801\\
1.53072891853263	0.000259483726336783\\
1.54073368270605	0.000248585343811992\\
1.55073844687947	0.000237432587033861\\
1.56074321105288	0.000226155671227937\\
1.5707479752263	0.00021493011748575\\
1.58075273939971	0.00020397831175635\\
1.59075750357313	0.000193564815333893\\
1.60076226774655	0.000183986868699643\\
1.61076703191996	0.000175562199465154\\
1.62077179609338	0.000168614989321651\\
1.63077656026679	0.000163458213600417\\
1.64078132444021	0.000160368847487398\\
1.65078608861363	0.000159554812608557\\
1.66079085278704	0.000161119855926265\\
1.67079561696046	0.000165039985853096\\
1.68080038113387	0.000171164532113696\\
1.69080514530729	0.000179244026718339\\
1.70080990948071	0.000188973948579345\\
1.71081467365412	0.000200037955587808\\
1.72081943782754	0.000212138377518269\\
1.73082420200095	0.000225010037287439\\
1.74082896617437	0.000238420390119762\\
1.75083373034778	0.000252162358855651\\
1.7608384945212	0.000266046344871449\\
1.77084325869462	0.000279895798207748\\
1.78084802286803	0.00029354771158414\\
1.79085278704145	0.000306856682892471\\
1.80085755121486	0.000319699672531522\\
1.81086231538828	0.000331978602354507\\
1.8208670795617	0.00034361922152496\\
1.83087184373511	0.000354566481781216\\
1.84087660790853	0.000364778177301078\\
1.85088137208194	0.000374219179548384\\
1.86088613625536	0.000382858057579818\\
1.87089090042878	0.000390666557591598\\
1.88089566460219	0.000397621006924691\\
1.89090042877561	0.000403703902908681\\
1.90090519294902	0.000408904113376577\\
1.91090995712244	0.000413215123835926\\
1.92091472129586	0.000416632067873574\\
1.93091948546927	0.000419149183591527\\
1.94092424964269	0.000420759362435648\\
1.9509290138161	0.000421456557200221\\
1.96093377798952	0.000421240426570669\\
1.97093854216293	0.000420121408544305\\
1.98094330633635	0.000418124040362639\\
1.99094807050977	0.000415286989958176\\
2.00095283468318	0.000411659642981561\\
2.0109575988566	0.000407296546209619\\
2.02096236303001	0.00040225184151407\\
2.03096712720343	0.000396575635000879\\
2.04097189137685	0.000390313146985853\\
2.05097665555026	0.0003835060614442\\
2.06098141972368	0.000376194488564589\\
2.07098618389709	0.000368417890300638\\
2.08099094807051	0.00036021420726082\\
2.09099571224393	0.000351617766348081\\
2.10100047641734	0.000342657598892744\\
2.11100524059076	0.00033335796036559\\
2.12101000476417	0.000323741974823826\\
2.13101476893759	0.000313837828200237\\
2.14101953311101	0.000303685546774948\\
2.15102429728442	0.000293341837770485\\
2.16102906145784	0.000282881076472723\\
2.17103382563125	0.000272392091145905\\
2.18103858980467	0.000261972248489536\\
2.19104335397808	0.000251721614624702\\
2.2010481181515	0.000241739985537877\\
2.21105288232492	0.000232128210054914\\
2.22105764649833	0.000222993017892326\\
2.23106241067175	0.000214452563864584\\
2.24106717484516	0.000206639156411345\\
2.25107193901858	0.000199696639647691\\
2.261076703192	0.00019377224408832\\
2.27108146736541	0.000189005233921875\\
2.28108623153883	0.000185515937253862\\
2.29109099571224	0.000183397911441799\\
2.30109575988566	0.00018271353761315\\
2.31110052405908	0.000183491010066479\\
2.32110528823249	0.000185720378962515\\
2.33111005240591	0.000189348438349847\\
2.34111481657932	0.0001942751762136\\
2.35111958075274	0.000200355735780383\\
2.36112434492616	0.000207410164287606\\
2.37112910909957	0.000215239698520013\\
2.38113387327299	0.000223645277675152\\
2.3911386374464	0.000232443124666674\\
2.40114340161982	0.000241473760056099\\
2.41114816579323	0.000250603620130771\\
2.42115292996665	0.000259721106682371\\
2.43115769414007	0.000268730336978753\\
2.44116245831348	0.000277545721348751\\
2.4511672224869	0.000286089112778927\\
2.46117198666031	0.000294289461312973\\
2.47117675083373	0.000302083553546467\\
2.48118151500715	0.000309416085707664\\
2.49118627918056	0.000316238027238222\\
2.50119104335398	0.000322503508994751\\
2.51119580752739	0.000328166614551322\\
2.52120057170081	0.000333179868637473\\
2.53120533587423	0.000337495682785243\\
2.54121010004764	0.000341070782878266\\
2.55121486422106	0.000343872297177621\\
2.56121962839447	0.000345883369963179\\
2.57122439256789	0.000347106270949566\\
2.58122915674131	0.000347561944169657\\
2.59123392091472	0.000347286328459128\\
2.60123868508814	0.000346324944885027\\
2.61124344926155	0.000344727660068121\\
2.62124821343497	0.000342545044293188\\
2.63125297760838	0.000339826649083544\\
2.6412577417818	0.000336620437368222\\
2.65126250595522	0.000332972107214428\\
2.66126727012863	0.000328923419907313\\
2.67127203430205	0.000324509653360126\\
2.68127679847546	0.000319757358126324\\
2.69128156264888	0.000314684047055832\\
2.7012863268223	0.000309300958245718\\
2.71129109099571	0.000303618764386596\\
2.72129585516913	0.000297654671352801\\
2.73130061934254	0.000291438487978778\\
2.74130538351596	0.000285015423665179\\
2.75131014768938	0.000278444540705477\\
2.76131491186279	0.000271793432397028\\
2.77131967603621	0.000265131067309679\\
2.78132444020962	0.000258521213047134\\
2.79132920438304	0.000252018237104996\\
2.80133396855646	0.000245665726983468\\
2.81133873272987	0.000239497010705712\\
2.82134349690329	0.000233536032931028\\
2.8313482610767	0.000227797485833827\\
2.84135302525012	0.000222286328405242\\
2.85135778942354	0.000216998087378745\\
2.86136255359695	0.000211921778740598\\
2.87136731777037	0.000207046494012874\\
2.88137208194378	0.000202370931789886\\
2.8913768461172	0.000197913291109285\\
2.90138161029061	0.000193717993606963\\
2.91138637446403	0.000189856288939191\\
2.92139113863745	0.000186419826686546\\
2.93139590281086	0.000183508940406923\\
2.94140066698428	0.000181219471334183\\
2.95140543115769	0.000179632370163077\\
2.96141019533111	0.000178808716373177\\
2.97141495950453	0.000178789977422066\\
2.98141972367794	0.000179600912692693\\
2.99142448785136	0.000181251947645146\\
3.00142925202477	0.000183739336155575\\
3.01143401619819	0.000187043829311684\\
3.02143878037161	0.000191130150019511\\
3.03144354454502	0.000195949272241893\\
3.04144830871844	0.000201443624815637\\
3.05145307289185	0.000207553245231089\\
3.06145783706527	0.000214220011748508\\
3.07146260123868	0.00022138793218877\\
3.0814673654121	0.000228999521456504\\
3.09147212958552	0.000236990368614144\\
3.10147689375893	0.000245284964789156\\
3.11148165793235	0.000253796277552963\\
3.12148642210576	0.000262429794805177\\
3.13149118627918	0.000271090764385135\\
3.1414959504526	0.00027969208555096\\
3.15150071462601	0.000288160260982493\\
3.16150547879943	0.000296437857522478\\
3.17151024297284	0.000304482450489244\\
3.18151500714626	0.00031226331420559\\
3.19151977131968	0.000319757646580764\\
3.20152453549309	0.000326947755901571\\
3.21152929966651	0.000333819688715456\\
3.22153406383992	0.000340362786238132\\
3.23153882801334	0.000346569147559607\\
3.24154359218676	0.000352432195702984\\
3.25154835636017	0.000357944337489342\\
3.26155312053359	0.000363094618309256\\
3.271557884707	0.000367867764036813\\
3.28156264888042	0.000372245749104922\\
3.29156741305384	0.000376212095756836\\
3.30157217722725	0.000379757924242868\\
3.31157694140067	0.000382887911772004\\
3.32158170557408	0.000385624200526352\\
3.3315864697475	0.000388006979230182\\
3.34159123392091	0.000390091625616918\\
3.35159599809433	0.000391943407637387\\
3.36160076226775	0.000393631324623245\\
3.37160552644116	0.000395222533963943\\
3.38161029061458	0.000396778126496552\\
3.39161505478799	0.000398350215687703\\
3.40161981896141	0.000399979840378399\\
3.41162458313483	0.000401695267284987\\
3.42162934730824	0.000403510791854584\\
3.43163411148166	0.000405426686311971\\
3.44163887565507	0.000407431112720366\\
3.45164363982849	0.000409504404493486\\
3.46164840400191	0.000411625260143992\\
3.47165316817532	0.00041377749647507\\
3.48165793234874	0.000415955534368305\\
3.49166269652215	0.000418167008092805\\
3.50166746069557	0.000420431743429401\\
3.51167222486899	0.000422777492217109\\
3.5216769890424	0.000425233767505122\\
3.53168175321582	0.000427825516811075\\
3.54168651738923	0.000430568093171594\\
3.55169128156265	0.000433464240472631\\
3.56169604573606	0.000436503007054364\\
3.57170080990948	0.00043966002807393\\
3.5817055740829	0.000442898637374903\\
3.59171033825631	0.000446171648954338\\
3.60171510242973	0.000449424048618856\\
3.61171986660314	0.000452596926326074\\
3.62172463077656	0.000455632632521241\\
3.63172939494998	0.000458480511636334\\
3.64173415912339	0.000461102000309118\\
3.65173892329681	0.000463473722331328\\
3.66174368747022	0.000465587618788701\\
3.67174845164364	0.000467447993025556\\
3.68175321581706	0.000469066279497673\\
3.69175797999047	0.000470454968257731\\
3.70176274416389	0.000471622183714658\\
3.7117675083373	0.000472567945156038\\
3.72177227251072	0.000473282395182365\\
3.73177703668414	0.000473745641175909\\
3.74178180085755	0.000473928589536654\\
3.75178656503097	0.000473794305900305\\
3.76179132920438	0.000473299816129489\\
3.7717960933778	0.000472398573641668\\
3.78180085755121	0.00047104382698374\\
3.79180562172463	0.000469192789763891\\
3.80181038589805	0.000466811014109433\\
3.81181515007146	0.000463875982157603\\
3.82181991424488	0.000460378902666425\\
3.83182467841829	0.000456324110489468\\
3.84182944259171	0.000451726183161871\\
3.85183420676513	0.000446605623344916\\
3.86183897093854	0.000440984394844463\\
3.87184373511196	0.000434882551716426\\
3.88184849928537	0.000428316691954284\\
3.89185326345879	0.00042130024022315\\
3.90185802763221	0.000413844957674194\\
3.91186279180562	0.000405962858508049\\
3.92186755597904	0.000397667940584116\\
3.93187232015245	0.000388977631671257\\
3.94187708432587	0.000379914296083007\\
3.95188184849929	0.000370507255426565\\
3.9618866126727	0.000360795460449124\\
3.97189137684612	0.000350830365495098\\
3.98189614101953	0.000340678033954902\\
3.99190090519295	0.000330419376979131\\
4.00190566936636	0.000320147856315341\\
4.01191043353978	0.00030996484596166\\
4.0219151977132	0.000299973782195025\\
4.03191996188661	0.000290274785969537\\
4.04192472606003	0.000280961297568746\\
4.05192949023344	0.000272119418991231\\
4.06193425440686	0.000263829470386325\\
4.07193901858028	0.000256168294307883\\
4.08194378275369	0.000249210566780209\\
4.09194854692711	0.000243027931582613\\
4.10195331110052	0.000237685863265107\\
4.11195807527394	0.000233239201314499\\
4.12196283944736	0.000229727735376913\\
4.13196760362077	0.000227172870768584\\
4.14197236779419	0.000225575566920043\\
4.1519771319676	0.000224915039914798\\
4.16198189614102	0.000225147683419701\\
4.17198666031444	0.000226206340692765\\
4.18199142448785	0.000228000954125205\\
4.19199618866127	0.000230422007194984\\
4.20200095283468	0.000233347624584835\\
4.2120057170081	0.000236653881088114\\
4.22201048118152	0.000240226457105366\\
4.23201524535493	0.000243971005806574\\
4.24202000952835	0.000247819847646774\\
4.25202477370176	0.000251733749169829\\
4.26202953787518	0.000255699053281303\\
4.27203430204859	0.000259721674625781\\
4.28203906622201	0.00026381999249993\\
4.29204383039543	0.000268018356050264\\
4.30204859456884	0.000272342039719599\\
4.31205335874226	0.000276813567155635\\
4.32205812291567	0.000281449841879363\\
4.33206288708909	0.00028625967358747\\
4.34206765126251	0.000291241872761501\\
4.35207241543592	0.000296384645910701\\
4.36207717960934	0.000301667119814924\\
4.37208194378275	0.000307063297765352\\
4.38208670795617	0.00031254782185226\\
4.39209147212959	0.000318102049620364\\
4.402096236303	0.00032371860439119\\
4.41210100047642	0.00032940292742343\\
4.42210576464983	0.000335171305566662\\
4.43211052882325	0.000341045970854677\\
4.44211529299667	0.000347048708294224\\
4.45212005717008	0.000353194654924982\\
4.4621248213435	0.000359487600065618\\
4.47212958551691	0.000365917354509846\\
4.48213434969033	0.000372459032724795\\
4.49213911386374	0.000379073705573982\\
4.50214387803716	0.00038570992538662\\
4.51214864221058	0.000392305945391027\\
4.52215340638399	0.000398792761506971\\
4.53215817055741	0.000405098147751466\\
4.54216293473082	0.000411151569200653\\
4.55216769890424	0.000416889381705561\\
4.56217246307766	0.000422259334035584\\
4.57217722725107	0.000427223321814256\\
4.58218199142449	0.000431757695798291\\
4.5921867555979	0.000435851088402758\\
4.60219151977132	0.000439500428329888\\
4.61219628394474	0.00044270627311875\\
4.62220104811815	0.000445468624660624\\
4.63220581229157	0.000447784021521141\\
4.64221057646498	0.000449644126579694\\
4.6522153406384	0.00045103552828109\\
4.66222010481181	0.000451940259954821\\
4.67222486898523	0.000452336653907258\\
4.68222963315865	0.000452200446682122\\
4.69223439733206	0.000451506311233345\\
4.70223916150548	0.000450230025563038\\
4.71224392567889	0.000448351254292308\\
4.72224868985231	0.000445856541118431\\
4.73225345402573	0.000442741801674586\\
4.74225821819914	0.000439013561122173\\
4.75226298237256	0.000434688467287615\\
4.76226774654597	0.000429791133801675\\
4.77227251071939	0.000424350913306671\\
4.78227727489281	0.000418398533267441\\
4.79228203906622	0.00041196350317226\\
4.80228680323964	0.000405072841080863\\
4.81229156741305	0.000397751143822286\\
4.82229633158647	0.000390021583771724\\
4.83230109575989	0.00038190725059155\\
4.8423058599333	0.000373432415813827\\
4.85231062410672	0.000364623659918308\\
4.86231538828013	0.000355511139998217\\
4.87232015245355	0.000346130380637448\\
4.88232491662697	0.00033652475868901\\
4.89232968080038	0.000326748419106841\\
4.9023344449738	0.000316868934363228\\
4.91233920914721	0.00030696885480225\\
4.92234397332063	0.00029714552818453\\
4.93234873749404	0.000287509131516654\\
4.94235350166746	0.000278179505849309\\
4.95235826584088	0.000269282782974188\\
4.96236303001429	0.000260948694117725\\
4.97236779418771	0.000253308839887899\\
4.98237255836112	0.000246495345831231\\
4.99237732253454	0.000240638682843442\\
5.00238208670796	0.000235863414697227\\
5.01238685088137	0.000232281382721219\\
5.02239161505479	0.00022998306966023\\
5.0323963792282	0.000229028986526369\\
5.04240114340162	0.000229443264693801\\
5.05240590757504	0.000231210964971605\\
5.06241067174845	0.000234279294541474\\
5.07241543592187	0.000238561714060471\\
5.08242020009528	0.000243943463010595\\
5.0924249642687	0.000250287418207455\\
5.10242972844212	0.000257439968220663\\
5.11243449261553	0.000265237128832274\\
5.12243925678895	0.000273511115653885\\
5.13244402096236	0.000282097132965052\\
5.14244878513578	0.000290839610303778\\
5.15245354930919	0.000299596893757422\\
5.16245831348261	0.000308243638401644\\
5.17246307765603	0.000316670750265309\\
5.18246784182944	0.000324783412402395\\
5.19247260600286	0.000332498196466968\\
5.20247737017627	0.000339740321204662\\
5.21248213434969	0.000346441778884169\\
5.22248689852311	0.000352540496216012\\
5.23249166269652	0.000357980197972285\\
5.24249642686994	0.00036271042159531\\
5.25250119104335	0.000366686260178335\\
5.26250595521677	0.000369867782101505\\
5.27251071939019	0.000372219464455778\\
5.2825154835636	0.000373710159841562\\
5.29252024773702	0.00037431398102413\\
5.30252501191043	0.000374012092866363\\
5.31252977608385	0.000372794942257702\\
5.32253454025727	0.000370664169100868\\
5.33253930443068	0.00036763347892003\\
5.3425440686041	0.000363728117004745\\
5.35254883277751	0.000358983106851384\\
5.36255359695093	0.000353440866354453\\
5.37255836112435	0.000347148994165464\\
5.38256312529776	0.000340158856865555\\
5.39256788947118	0.000332525197669526\\
5.40257265364459	0.000324306536459283\\
5.41257741781801	0.000315565858623473\\
5.42258218199142	0.000306371121177159\\
5.43258694616484	0.00029679540846184\\
5.44259171033826	0.000286916975359389\\
5.45259647451167	0.000276819693651321\\
5.46260123868509	0.000266594389825876\\
5.4726060028585	0.000256341196243673\\
5.48261076703192	0.000246172467552562\\
5.49261553120534	0.00023621529139298\\
5.50262029537875	0.00022661239947645\\
5.51262505955217	0.00021752049617183\\
5.52262982372558	0.000209105612325753\\
5.532634587899	0.000201535834453374\\
5.54263935207242	0.000194972352386481\\
5.55264411624583	0.000189559987190352\\
5.56264888041925	0.000185418193007058\\
5.57265364459266	0.000182633201799527\\
5.58265840876608	0.000181251826756279\\
5.59266317293949	0.000181277606530667\\
5.60266793711291	0.000182670231937744\\
5.61267270128633	0.000185349078183564\\
5.62267746545974	0.000189200881949514\\
5.63268222963316	0.000194090391389971\\
5.64268699380657	0.000199871826191301\\
5.65269175797999	0.000206398791815566\\
5.66269652215341	0.000213531006511215\\
5.67270128632682	0.000221137447339557\\
5.68270605050024	0.000229096720940795\\
5.69271081467365	0.000237296140406389\\
5.70271557884707	0.000245630957452222\\
5.71272034302049	0.000254004593751697\\
5.7227251071939	0.000262329886908918\\
5.73272987136732	0.000270530704319585\\
5.74273463554073	0.000278543039865752\\
5.75273939971415	0.000286314929374763\\
5.76274416388757	0.00029380503205849\\
5.77274892806098	0.000300980255982189\\
5.7827536922344	0.00030781311432707\\
5.79275845640781	0.00031427947522129\\
5.80276322058123	0.000320357066703016\\
5.81276798475464	0.00032602470021144\\
5.82277274892806	0.000331261890378335\\
5.83277751310148	0.000336048510573827\\
5.84278227727489	0.000340364329454848\\
5.85278704144831	0.000344188589588189\\
5.86279180562172	0.00034750002259081\\
5.87279656979514	0.00035027769691222\\
5.88280133396856	0.000352502838028613\\
5.89280609814197	0.000354161359337266\\
5.90281086231539	0.000355246491205163\\
5.9128156264888	0.0003557607740541\\
5.92282039066222	0.000355716859411626\\
5.93282515483564	0.000355136967282837\\
5.94282991900905	0.00035405129881482\\
5.95283468318247	0.000352496001522756\\
5.96283944735588	0.000350511309831753\\
5.9728442115293	0.000348140251137812\\
5.98284897570272	0.000345427956550327\\
5.99285373987613	0.000342421336360828\\
6.00285850404955	0.000339168813793542\\
6.01286326822296	0.000335719972931466\\
6.02286803239638	0.000332125250889867\\
6.0328727965698	0.000328436003820978\\
6.04287756074321	0.00032470524889827\\
6.05288232491663	0.000320989101154146\\
6.06288708909004	0.00031734850468812\\
6.07289185326346	0.000313850515456506\\
6.08289661743687	0.000310568325456495\\
6.09290138161029	0.000307579502740262\\
6.10290614578371	0.000304962467619184\\
6.11291090995712	0.000302791809876929\\
6.12291567413054	0.000301133423203559\\
6.13292043830395	0.000300040434130677\\
6.14292520247737	0.000299550552867619\\
6.15292996665079	0.000299684962018435\\
6.1629347308242	0.000300448444276257\\
6.17293949499762	0.00030183031390373\\
6.18294425917103	0.000303805863165225\\
6.19294902334445	0.00030633829675208\\
6.20295378751787	0.000309381279365511\\
6.21295855169128	0.000312882127744903\\
6.2229633158647	0.000316785378388011\\
6.23296808003811	0.000321036145425224\\
6.24297284421153	0.000325582569170962\\
6.25297760838495	0.000330376858867871\\
6.26298237255836	0.000335374891261473\\
6.27298713673178	0.000340534833526856\\
6.28299190090519	0.000345815574493738\\
6.29299666507861	0.000351175725008373\\
6.30300142925203	0.000356573607856312\\
6.31300619342544	0.00036196817420508\\
6.32301095759886	0.000367320389398458\\
6.33301572177227	0.000372594496534161\\
6.34302048594569	0.000377758719927566\\
6.3530252501191	0.000382785297662091\\
6.36303001429252	0.000387650046548911\\
6.37303477846594	0.000392331806325592\\
6.38303954263935	0.000396812031097502\\
6.39304430681277	0.000401074566619501\\
6.40304907098618	0.000405105420718917\\
6.4130538351596	0.00040889224317685\\
6.42305859933302	0.000412423340377103\\
6.43306336350643	0.000415686305952992\\
6.44306812767985	0.000418666615227351\\
6.45307289185326	0.000421346661241752\\
6.46307765602668	0.000423705622700413\\
6.47308242020009	0.000425720277102896\\
6.48308718437351	0.000427366528674572\\
6.49309194854693	0.000428621166492387\\
6.50309671272034	0.000429463315328976\\
6.51310147689376	0.000429875204995813\\
6.52310624106717	0.000429842177824834\\
6.53311100524059	0.000429352137967706\\
6.54311576941401	0.000428394794996402\\
6.55312053358742	0.000426961017353305\\
6.56312529776084	0.000425042434168474\\
6.57313006193425	0.000422631221248038\\
6.58313482610767	0.000419719899450137\\
6.59313959028109	0.000416301023119013\\
6.6031443544545	0.000412366811725123\\
6.61314911862792	0.000407908971611479\\
6.62315388280133	0.000402919040854964\\
6.63315864697475	0.000397389494767754\\
6.64316341114817	0.000391315594184203\\
6.65316817532158	0.000384697653536242\\
6.663172939495	0.00037754319459132\\
6.67317770366841	0.00036986843905887\\
6.68318246784183	0.000361698791761269\\
6.69318723201525	0.000353068290994953\\
6.70319199618866	0.000344018314017431\\
6.71319676036208	0.000334595995239048\\
6.72320152453549	0.000324852786532773\\
6.73320628870891	0.00031484340350312\\
6.74321105288232	0.000304625173474728\\
6.75321581705574	0.000294257661016462\\
6.76322058122916	0.00028380247340777\\
6.77322534540257	0.000273323323749349\\
6.78323010957599	0.000262886642758288\\
6.7932348737494	0.000252563130115358\\
6.80323963792282	0.000242430507440653\\
6.81324440209624	0.000232577363454443\\
6.82324916626965	0.000223107471508282\\
6.83325393044307	0.000214143490574116\\
6.84325869461648	0.000205828710886077\\
6.8532634587899	0.00019832558024272\\
6.86326822296332	0.000191810156677704\\
6.87327298713673	0.000186462321666879\\
6.88327775131015	0.000182452474209126\\
6.89328251548356	0.000179926399885688\\
6.90328727965698	0.000178990863843644\\
6.9132920438304	0.000179702863729185\\
6.92329680800381	0.000182065029794473\\
6.93330157217723	0.00018602829513833\\
6.94330633635064	0.000191501110597921\\
6.95331110052406	0.000198362906092455\\
6.96331586469748	0.000206478794836409\\
6.97332062887089	0.000215712764118169\\
6.98332539304431	0.000225937471555158\\
6.99333015721772	0.000237039853825809\\
7.00333492139114	0.000248922757426371\\
7.01333968556455	0.000261503548364523\\
7.02334444973797	0.000274711053106255\\
7.03334921391139	0.000288482187655269\\
7.0433539780848	0.000302759290912621\\
7.05335874225822	0.000317488634696685\\
7.06336350643163	0.000332620036564383\\
7.07336827060505	0.000348107134516183\\
7.08337303477847	0.000363907785196767\\
7.09337779895188	0.000379984190575276\\
7.1033825631253	0.000396302622264769\\
7.11338732729871	0.000412832851058537\\
7.12339209147213	0.000429547497090593\\
7.13339685564555	0.00044642147100876\\
7.14340161981896	0.00046343153734511\\
7.15340638399238	0.000480555897810273\\
7.16341114816579	0.000497773650000423\\
7.17341591233921	0.000515064052968807\\
7.18342067651263	0.00053240568266267\\
7.19342544068604	0.000549775700648128\\
7.20343020485946	0.000567149505584585\\
7.21343496903287	0.000584500953109095\\
7.22343973320629	0.000601803146862878\\
7.2334444973797	0.000619029602120092\\
7.24344926155312	0.000636155453628762\\
7.25345402572654	0.000653158375669541\\
7.26345878989995	0.000670019000209384\\
7.27346355407337	0.000686720799795281\\
7.28346831824678	0.000703249564438934\\
7.2934730824202	0.000719592682561673\\
7.30347784659362	0.000735738417350418\\
7.31348261076703	0.000751675283445835\\
7.32348737494045	0.000767391534828295\\
7.33349213911386	0.000782874727345127\\
7.34349690328728	0.000798111338485716\\
7.3535016674607	0.000813086490113187\\
7.36350643163411	0.000827783876961818\\
7.37351119580753	0.000842186007188401\\
7.38351595998094	0.000856274793249282\\
7.39352072415436	0.000870032414387391\\
7.40352548832777	0.000883442257801477\\
7.41353025250119	0.000896489688748414\\
7.42353501667461	0.000909162430501527\\
7.43353978084802	0.000921450444253218\\
7.44354454502144	0.000933345343413085\\
7.45354930919485	0.00094483949964785\\
7.46355407336827	0.000955925055660656\\
7.47355883754169	0.000966593040112748\\
7.4835636017151	0.000976832705867417\\
7.49356836588852	0.000986631127243123\\
7.50357313006193	0.000995973036136056\\
7.51357789423535	0.00100484086870852\\
7.52358265840877	0.00101321502146401\\
7.53358742258218	0.00102107434442336\\
7.5435921867556	0.00102839689572962\\
7.55359695092901	0.00103516093240773\\
7.56360171510243	0.0010413460316867\\
7.57360647927585	0.00104693416402874\\
7.58361124344926	0.00105191051310074\\
7.59361600762268	0.00105626388053792\\
7.60362077179609	0.0010599866145546\\
7.61362553596951	0.00106307412414577\\
7.62363030014293	0.00106552413810967\\
7.63363506431634	0.00106733590616633\\
7.64363982848976	0.0010685095115243\\
7.65364459266317	0.00106904539263555\\
7.66364935683659	0.00106894409458594\\
7.67365412101	0.0010682062212968\\
7.68365888518342	0.00106683255138849\\
7.69366364935684	0.00106482430078927\\
7.70366841353025	0.00106218353554984\\
7.71367317770367	0.00105891373210431\\
7.72367794187708	0.00105502044066108\\
7.7336827060505	0.00105051194587968\\
7.74368747022392	0.00104539976957422\\
7.75369223439733	0.001039698854762\\
7.76369699857075	0.00103342732315133\\
7.77370176274416	0.00102660579680349\\
7.78370652691758	0.00101925638473176\\
7.793711291091	0.00101140151548974\\
7.80371605526441	0.00100306281852589\\
7.81372081943783	0.000994260216789069\\
7.82372558361124	0.000985011313476593\\
7.83373034778466	0.000975331073965531\\
7.84373511195808	0.000965231752674187\\
7.85373987613149	0.000954723006624492\\
7.86374464030491	0.000943812160584077\\
7.87374940447832	0.000932504614250524\\
7.88375416865174	0.000920804382594315\\
7.89375893282515	0.000908714726932728\\
7.90376369699857	0.000896238782116389\\
7.91376846117199	0.000883380046996084\\
7.9237732253454	0.000870142612463332\\
7.93377798951882	0.000856531065012058\\
7.94378275369223	0.000842550106147017\\
7.95378751786565	0.000828204028909988\\
7.96379228203907	0.000813496248860047\\
7.97379704621248	0.000798429072904351\\
7.9838018103859	0.000783003811476979\\
7.99380657455931	0.000767221232152914\\
8.00381133873273	0.000751082261753337\\
8.01381610290615	0.000734588804265849\\
8.02382086707956	0.000717744561080312\\
8.03382563125298	0.000700555796462686\\
8.04383039542639	0.000683032047006525\\
8.05383515959981	0.000665186796162759\\
8.06383992377322	0.000647038114068245\\
8.07384468794664	0.000628609217484185\\
8.08384945212006	0.000609928871678832\\
8.09385421629347	0.000591031569948333\\
8.10385898046689	0.000571957498389582\\
8.11386374464031	0.000552752402190783\\
8.12386850881372	0.000533467568580113\\
8.13387327298714	0.00051416018031944\\
8.14387803716055	0.000494894243179816\\
8.15388280133397	0.000475742159633159\\
8.16388756550738	0.000456786853354775\\
8.1738923296808	0.000438124205093332\\
8.18389709385422	0.000419865485944147\\
8.19390185802763	0.00040213947576775\\
8.20390662220105	0.000385093993008171\\
8.21391138637446	0.000368896569331633\\
8.22391615054788	0.00035373391891546\\
8.2339209147213	0.000339809671820303\\
8.24392567889471	0.000327339644765548\\
8.25393044306813	0.000316543882278692\\
8.26393520724154	0.000307635030773963\\
8.27393997141496	0.000300803451009583\\
8.28394473558838	0.000296200740654492\\
8.29394949976179	0.00029392458572712\\
8.30395426393521	0.00029400838358279\\
8.31395902810862	0.00029641831645958\\
8.32396379228204	0.000301058583912464\\
8.33396855645545	0.000307783179026641\\
8.34397332062887	0.000316411032495035\\
8.35397808480229	0.000326741160793695\\
8.3639828489757	0.000338565416054233\\
8.37398761314912	0.000351677814219324\\
8.38399237732254	0.000365880543077494\\
8.39399714149595	0.000380987336108907\\
8.40400190566937	0.000396825011223715\\
8.41400666984278	0.0004132338396951\\
8.4240114340162	0.000430067230054572\\
8.43401619818961	0.000447191081928679\\
8.44402096236303	0.000464483088099635\\
8.45402572653645	0.000481832195640864\\
8.46403049070986	0.000499138340001094\\
8.47403525488328	0.000516312435641097\\
8.48404001905669	0.000533276476301174\\
8.49404478323011	0.000549963516449118\\
8.50404954740353	0.000566317309745899\\
8.51405431157694	0.000582291473565264\\
8.52405907575036	0.000597848196251558\\
8.53406383992377	0.000612956648536679\\
8.54406860409719	0.000627591347529513\\
8.55407336827061	0.000641730722484122\\
8.56407813244402	0.000655356055135974\\
8.57408289661744	0.000668450853558591\\
8.58408766079085	0.000681000617220175\\
8.59409242496427	0.000692992898306644\\
8.60409718913768	0.000704417567080197\\
8.6141019533111	0.000715267224644451\\
8.62410671748452	0.000725537738716911\\
8.63411148165793	0.000735228878176692\\
8.64411624583135	0.000744344985163387\\
8.65412101000476	0.000752895570212453\\
8.66412577417818	0.000760895681078007\\
8.6741305383516	0.000768365908619725\\
8.68413530252501	0.000775331960396653\\
8.69414006669843	0.000781823834418889\\
8.70414483087184	0.000787874723861825\\
8.71414959504526	0.000793519840398194\\
8.72415435921867	0.000798795338847813\\
8.73415912339209	0.00080373746546654\\
8.74416388756551	0.000808381965466175\\
8.75416865173892	0.000812763709447468\\
8.76417341591234	0.000816916460863752\\
8.77417818008576	0.000820872713207065\\
8.78418294425917	0.00082466355976215\\
8.79418770843259	0.000828318592366224\\
8.804192472606	0.000831865835197383\\
8.81419723677942	0.000835331699500754\\
8.82420200095283	0.00083874091026704\\
8.83420676512625	0.000842116332830308\\
8.84421152929967	0.000845478638706218\\
8.85421629347308	0.000848845800280858\\
8.8642210576465	0.000852232475442744\\
8.87422582181991	0.000855649403982363\\
8.88423058599333	0.000859102957690178\\
8.89423535016675	0.00086259495353836\\
8.90424011434016	0.000866122766685625\\
8.91424487851358	0.000869679698421803\\
8.92424964268699	0.000873255497690859\\
8.93425440686041	0.000876836923794836\\
8.94425917103383	0.000880408269596694\\
8.95426393520724	0.000883951816397765\\
8.96426869938066	0.000887448234385159\\
8.97427346355407	0.000890876956085639\\
8.98427822772749	0.000894216533773812\\
8.9942829919009	0.000897444962426574\\
9.00428775607432	0.000900539931651577\\
9.01429252024774	0.000903478979434439\\
9.02429728442115	0.000906239556523451\\
9.03430204859457	0.000908799054678646\\
9.04430681276799	0.000911134879651056\\
9.0543115769414	0.000913224642322071\\
9.06431634111482	0.000915046497868011\\
9.07432110528823	0.000916579600515041\\
9.08432586946165	0.000917804587848232\\
9.09433063363506	0.000918703987691643\\
9.10433539780848	0.000919262461110612\\
9.1143401619819	0.000919466846838621\\
9.12434492615531	0.000919306031536511\\
9.13434969032873	0.0009187707113226\\
9.14435445450214	0.000917853118325088\\
9.15435921867556	0.000916546764296545\\
9.16436398284898	0.00091484621903017\\
9.17436874702239	0.000912746916438471\\
9.18437351119581	0.000910244979897961\\
9.19437827536922	0.000907337079385307\\
9.20438303954264	0.000904020359894682\\
9.21438780371606	0.000900292492167367\\
9.22439256788947	0.000896151878710563\\
9.23439733206289	0.00089159800252541\\
9.2444020962363	0.000886631851403409\\
9.25440686040972	0.000881256313067508\\
9.26441162458313	0.000875476435889296\\
9.27441638875655	0.000869299489791713\\
9.28442115292997	0.000862734826628829\\
9.29442591710338	0.000855793601513479\\
9.3044306812768	0.000848488450606699\\
9.31443544545021	0.000840833215191597\\
9.32444020962363	0.000832842764042984\\
9.33444497379705	0.000824532918288981\\
9.34444973797046	0.000815920449724774\\
9.35445450214388	0.000807023118980498\\
9.36445926631729	0.000797859740646711\\
9.37446403049071	0.000788450290083737\\
9.38446879466413	0.000778816078742087\\
9.39447355883754	0.000768980007980803\\
9.40447832301096	0.000758966869520055\\
9.41448308718437	0.00074880361399732\\
9.42448785135779	0.000738519483891675\\
9.43449261553121	0.000728145921738451\\
9.44449737970462	0.000717716219036323\\
9.45450214387804	0.000707264945650799\\
9.46450690805145	0.000696827262822533\\
9.47451167222487	0.000686438247753139\\
9.48451643639829	0.000676132334071714\\
9.4945212005717	0.000665942912778198\\
9.50452596474512	0.000655902071592554\\
9.51453072891853	0.000646040408120371\\
9.52453549309195	0.000636386851041665\\
9.53454025726536	0.000626968458228819\\
9.54454502143878	0.000617810206648061\\
9.5545497856122	0.000608934816370004\\
9.56455454978561	0.000600362642340769\\
9.57455931395903	0.000592111627841607\\
9.58456407813244	0.000584197268386704\\
9.59456884230586	0.00057663251582422\\
9.60457360647928	0.000569427578548616\\
9.61457837065269	0.000562589638708836\\
9.62458313482611	0.000556122580901876\\
9.63458789899952	0.000550026869892416\\
9.64459266317294	0.000544299700179514\\
9.65459742734635	0.000538935467908469\\
9.66460219151977	0.000533926514615087\\
9.67460695569319	0.000529264006373713\\
9.6846117198666	0.00052493877783909\\
9.69461648404002	0.000520941999895908\\
9.70462124821344	0.00051726560347929\\
9.71462601238685	0.000513902472630819\\
9.72463077656027	0.000510846470317651\\
9.73463554073368	0.000508092364475725\\
9.7446403049071	0.000505635690091108\\
9.75464506908051	0.000503472546080131\\
9.76464983325393	0.000501599313955365\\
9.77465459742735	0.00050001231129704\\
9.78465936160076	0.000498707443272912\\
9.79466412577418	0.000497679957292967\\
9.80466888994759	0.000496924406576551\\
9.81467365412101	0.000496434874452602\\
9.82467841829443	0.0004962054183809\\
9.83468318246784	0.000496230599718907\\
9.84468794664126	0.000496505915258228\\
9.85469271081467	0.000497027964859196\\
9.86469747498809	0.000497794270704772\\
9.87470223916151	0.000498802773965227\\
9.88470700333492	0.000500051128685124\\
9.89471176750834	0.000501535955818773\\
9.90471653168175	0.000503252204423067\\
9.91472129585517	0.000505192711890655\\
9.92472606002858	0.000507347995207376\\
9.934730824202	0.000509706269496737\\
9.94473558837542	0.000512253686561477\\
9.95474035254883	0.000514974799513783\\
9.96474511672225	0.000517853263014253\\
9.97474988089566	0.00052087275172873\\
9.98475464506908	0.000524018022402737\\
9.9947594092425	0.000527275979652531\\
10.0047641734159	0.000530636565283771\\
10.0147689375893	0.000534093301838148\\
10.0247737017627	0.000537643387801\\
10.0347784659362	0.00054128734398206\\
10.0447832301096	0.000545028311397438\\
10.054787994283	0.000548871164729448\\
10.0647927584564	0.00055282161339432\\
10.0747975226298	0.000556885420262152\\
10.0848022868032	0.000561067801919615\\
10.0948070509767	0.000565373015545392\\
10.1048118151501	0.000569804107205589\\
10.1148165793235	0.000574362796253389\\
10.1248213434969	0.000579049484225521\\
10.1348261076703	0.000583863381813917\\
10.1448308718437	0.000588802730128784\\
10.1548356360172	0.000593865056147071\\
10.1648404001906	0.000599047366614304\\
10.174845164364	0.000604346174432867\\
10.1848499285374	0.000609757281863701\\
10.1948546927108	0.000615275311536015\\
10.2048594568842	0.000620893056162197\\
10.2148642210576	0.000626600779509982\\
10.2248689852311	0.000632385619900598\\
10.2348737494045	0.000638231217360749\\
10.2448785135779	0.00064411762178939\\
10.2548832777513	0.000650021470297014\\
10.2648880419247	0.000655916374095239\\
10.2748928060981	0.000661773441745457\\
10.2848975702716	0.000667561880394289\\
10.294902334445	0.0006732496409341\\
10.3049070986184	0.00067880408685915\\
10.3149118627918	0.000684192660433615\\
10.3249166269652	0.000689383499445204\\
10.3349213911386	0.00069434594015654\\
10.3449261553121	0.000699050844678668\\
10.3549309194855	0.000703470721436564\\
10.3649356836589	0.000707579658126393\\
10.3749404478323	0.000711353137932094\\
10.3849452120057	0.000714767839592147\\
10.3949499761791	0.000717801516485618\\
10.4049547403525	0.000720433010939726\\
10.414959504526	0.000722642403920006\\
10.4249642686994	0.000724411250544139\\
10.4349690328728	0.000725722827718096\\
10.4449737970462	0.000726562327976832\\
10.4549785612196	0.000726916964579167\\
10.464983325393	0.000726775988606646\\
10.4749880895665	0.000726130641084542\\
10.4849928537399	0.000724974063461164\\
10.4949976179133	0.000723301173132287\\
10.5050023820867	0.000721108492040995\\
10.5150071462601	0.000718393911637531\\
10.5250119104335	0.000715156394148519\\
10.535016674607	0.000711395642402496\\
10.5450214387804	0.000707111801846099\\
10.5550262029538	0.000702305270163012\\
10.5650309671272	0.000696976671336967\\
10.5750357313006	0.000691127005702045\\
10.585040495474	0.000684757932605607\\
10.5950452596475	0.000677872100513037\\
10.6050500238209	0.000670473428240049\\
10.6150547879943	0.000662567264369768\\
10.6250595521677	0.000654160398383966\\
10.6350643163411	0.000645260945697759\\
10.6450690805145	0.00063587815969758\\
10.6550738446879	0.000626022227574384\\
10.6650786088614	0.000615704088148907\\
10.6750833730348	0.000604935284722956\\
10.6850881372082	0.000593727851593452\\
10.6950929013816	0.000582094238495504\\
10.705097665555	0.000570047298808571\\
10.7151024297284	0.000557600389550826\\
10.7251071939019	0.000544767635840728\\
10.7351119580753	0.000531564388928079\\
10.7451167222487	0.000518007858800416\\
10.7551214864221	0.00050411784760703\\
10.7651262505955	0.000489917472988841\\
10.7751310147689	0.000475433770107722\\
10.7851357789424	0.000460698102132909\\
10.7951405431158	0.000445746377864849\\
10.8051453072892	0.000430619146475486\\
10.8151500714626	0.000415361687026584\\
10.825154835636	0.000400024220123125\\
10.8351595998094	0.000384662344726138\\
10.8451643639828	0.000369337764249594\\
10.8551691281563	0.000354119336519052\\
10.8651738923297	0.000339084476042549\\
10.8751786565031	0.000324320948226841\\
10.8851834206765	0.000309929096149745\\
10.8951881848499	0.00029602449121684\\
10.9051929490233	0.000282740861810884\\
10.9151977131968	0.000270232909019141\\
10.9252024773702	0.000258678276552396\\
10.9352072415436	0.000248277558335165\\
10.945212005717	0.000239250922914564\\
10.9552167698904	0.000231829920586428\\
10.9652215340638	0.000226243609113137\\
10.9752262982373	0.000222699529312931\\
10.9852310624107	0.000221362169399933\\
10.9952358265841	0.000222333589215031\\
11.0052405907575	0.000225641505673034\\
11.0152453549309	0.000231238417338937\\
11.0252501191043	0.000239011776324072\\
11.0352548832778	0.000248801710032668\\
11.0452596474512	0.000260421192191173\\
11.0552644116246	0.000273674235237188\\
11.065269175798	0.000288369613104924\\
11.0752739399714	0.000304329548666172\\
11.0852787041448	0.000321394024300311\\
11.0952834683182	0.000339421859734201\\
11.1052882324917	0.000358289714129412\\
11.1152929966651	0.000377889975832089\\
11.1252977608385	0.000398128258938432\\
11.1353025250119	0.00041892099111181\\
11.1453072891853	0.000440193367214886\\
11.1553120533587	0.000461877765462774\\
11.1653168175322	0.000483912588656445\\
11.1753215817056	0.000506241414644698\\
11.185326345879	0.000528812320508258\\
11.1953311100524	0.000551577272758957\\
11.2053358742258	0.000574491527994414\\
11.2153406383992	0.0005975130388994\\
11.2253454025727	0.000620601890506163\\
11.2353501667461	0.000643719796136421\\
11.2453549309195	0.000666829669526158\\
11.2553596950929	0.000689895273963484\\
11.2653644592663	0.000712880943287407\\
11.2753692234397	0.000735751376971782\\
11.2853739876131	0.000758471526032725\\
11.2953787517866	0.000781006596378099\\
11.30538351596	0.000803322191270086\\
11.3153882801334	0.000825384592184989\\
11.3253930443068	0.000847161144349163\\
11.3353978084802	0.000868620682756382\\
11.3454025726536	0.000889733919726574\\
11.3554073368271	0.000910473723018006\\
11.3654121010005	0.000930815241726727\\
11.3754168651739	0.000950735875190442\\
11.3854216293473	0.000970215114257002\\
11.3954263935207	0.000989234303991095\\
11.4054311576941	0.00100777637884986\\
11.4154359218676	0.00102582560999787\\
11.425440686041	0.0010433673887355\\
11.4354454502144	0.00106038805840676\\
11.4454502143878	0.00107687480325211\\
11.4554549785612	0.00109281560396673\\
11.4654597427346	0.00110819926973777\\
11.4754645069081	0.00112301554913109\\
11.4854692710815	0.00113725530567488\\
11.4954740352549	0.00115091072269979\\
11.5054787994283	0.00116397548462973\\
11.5154835636017	0.0011764448772656\\
11.5254883277751	0.00118831576201717\\
11.5354930919485	0.00119958640591972\\
11.545497856122	0.00121025618195017\\
11.5555026202954	0.00122032518168681\\
11.5655073844688	0.00122979379639629\\
11.5755121486422	0.001238662320876\\
11.5855169128156	0.00124693062096342\\
11.595521676989	0.00125459788837476\\
11.6055264411625	0.00126166249270374\\
11.6155312053359	0.0012681219331475\\
11.6255359695093	0.00127397288990459\\
11.6355407336827	0.00127921137215471\\
11.6455454978561	0.00128383295150443\\
11.6555502620295	0.00128783305592836\\
11.665555026203	0.00129120728350053\\
11.6755597903764	0.0012939516846483\\
11.6855645545498	0.00129606296284227\\
11.6955693187232	0.00129753855906194\\
11.7055740828966	0.0012983766117401\\
11.71557884707	0.00129857581311377\\
11.7255836112434	0.00129813520552243\\
11.7355883754169	0.00129705397038377\\
11.7455931395903	0.00129533125699225\\
11.7555979037637	0.00129296608221996\\
11.7656026679371	0.00128995731317092\\
11.7756074321105	0.00128630372981709\\
11.7856121962839	0.0012820041568996\\
11.7956169604574	0.00127705765251385\\
11.8056217246308	0.00127146374034712\\
11.8156264888042	0.0012652226691799\\
11.8256312529776	0.00125833567578854\\
11.835636017151	0.00125080521879523\\
11.8456407813244	0.00124263514704683\\
11.8556455454979	0.00123383077202661\\
11.8656503096713	0.00122439883110274\\
11.8756550738447	0.00121434735328409\\
11.8856598380181	0.00120368546366013\\
11.8956646021915	0.0011924231781717\\
11.9056693663649	0.00118057124132665\\
11.9156741305384	0.00116814104618532\\
11.9256788947118	0.00115514465416491\\
11.9356836588852	0.00114159491042294\\
11.9456884230586	0.00112750563597726\\
11.955693187232	0.00111289187312104\\
11.9656979514054	0.001097770163815\\
11.9757027155788	0.00108215884616571\\
11.9857074797523	0.00106607835669043\\
11.9957122439257	0.00104955152401403\\
12.0057170080991	0.00103260383541648\\
12.0157217722725	0.00101526365644761\\
12.0257265364459	0.000997562390301688\\
12.0357313006193	0.000979534578745537\\
12.0457360647928	0.000961217966032888\\
12.0557408289662	0.000942653563649507\\
12.0657455931396	0.000923885758954423\\
12.075750357313	0.00090496250058902\\
12.0857551214864	0.000885935569835848\\
12.0957598856598	0.000866860917527052\\
12.1057646498333	0.000847799020676544\\
12.1157694140067	0.000828815199728522\\
12.1257741781801	0.000809979838575118\\
12.1357789423535	0.000791368461327352\\
12.1457837065269	0.000773061634364547\\
12.1557884707003	0.000755144672083641\\
12.1657932348737	0.000737707127219841\\
12.1757979990472	0.000720842044813617\\
12.1858027632206	0.00070464496006066\\
12.195807527394	0.000689212631130858\\
12.2058122915674	0.000674641520337329\\
12.2158170557408	0.000661026065644876\\
12.2258218199142	0.00064845680943014\\
12.2358265840877	0.000637018463020011\\
12.2458313482611	0.000626787980290213\\
12.2558361124345	0.000617832696896927\\
12.2658408766079	0.000610208575783863\\
12.2758456407813	0.000603958597042482\\
12.2858504049547	0.00059911134633161\\
12.2958551691282	0.00059567988465295\\
12.3058599333016	0.000593661007554475\\
12.315864697475	0.000593035006255863\\
12.3258694616484	0.000593766016884708\\
12.3358742258218	0.000595802990406632\\
12.3458789899952	0.000599081250098789\\
12.3558837541687	0.000603524544667498\\
12.3658885183421	0.000609047467016555\\
12.3758932825155	0.000615558093976298\\
12.3858980466889	0.000622960703980728\\
12.3959028108623	0.000631158437310886\\
12.4059075750357	0.000640055770522699\\
12.4159123392091	0.00064956068400984\\
12.4259171033826	0.000659586416226962\\
12.435921867556	0.000670052727281109\\
12.4459266317294	0.000680886640367791\\
12.4559313959028	0.000692022685665127\\
12.4659361600762	0.000703402725167285\\
12.4759409242496	0.000714975474794794\\
12.4859456884231	0.000726695853161929\\
12.4959504525965	0.000738524274408908\\
12.5059552167699	0.000750425973477812\\
12.5159599809433	0.000762370418054058\\
12.5259647451167	0.000774330832449188\\
12.5359695092901	0.000786283839571167\\
12.5459742734636	0.000798209215987184\\
12.555979037637	0.000810089746422809\\
12.5659838018104	0.000821911153068303\\
12.5759885659838	0.000833662061260577\\
12.5859933301572	0.00084533395092262\\
12.5959980943306	0.000856921039573871\\
12.6060028585041	0.000868420053175772\\
12.6160076226775	0.000879829865753594\\
12.6260123868509	0.000891151021608739\\
12.6360171510243	0.000902385184837183\\
12.6460219151977	0.00091353457978175\\
12.6560266793711	0.000924601487375657\\
12.6660314435445	0.000935587847187472\\
12.676036207718	0.000946494990254125\\
12.6860409718914	0.000957323502778217\\
12.6960457360648	0.000968073202881866\\
12.7060505002382	0.000978743204542933\\
12.7160552644116	0.000989332042265289\\
12.726060028585	0.000999837831933792\\
12.7360647927585	0.00101025844336945\\
12.7460695569319	0.00102059165735753\\
12.7560743211053	0.00103083527719853\\
12.7660790852787	0.00104098716684672\\
12.7760838494521	0.00105104519795624\\
12.7860886136255	0.0010610071063358\\
12.796093377799	0.00107087027972476\\
12.8060981419724	0.00108063151615244\\
12.8161029061458	0.00109028679891697\\
12.8261076703192	0.00109983112777809\\
12.8361124344926	0.00110925842890875\\
12.846117198666	0.00111856154513019\\
12.8561219628394	0.00112773229057344\\
12.8661267270129	0.00113676154533452\\
12.8761314911863	0.00114563936663588\\
12.8861362553597	0.00115435510005269\\
12.8961410195331	0.00116289748225126\\
12.9061457837065	0.00117125473130037\\
12.9161505478799	0.00117941462099341\\
12.9261553120534	0.00118736453405274\\
12.9361600762268	0.00119509148930484\\
12.9461648404002	0.00120258214260099\\
12.9561696045736	0.00120982277012476\\
12.966174368747	0.00121679925243353\\
12.9761791329204	0.00122349708328475\\
12.9861838970939	0.00122990142529589\\
12.9961886612673	0.001235997224209\\
13.0061934254407	0.00124176937817384\\
13.0161981896141	0.00124720294360199\\
13.0262029537875	0.00125228335024891\\
13.0362077179609	0.00125699659812249\\
13.0462124821343	0.00126132941671765\\
13.0562172463078	0.00126526937893837\\
13.0662220104812	0.00126880497288512\\
13.0762267746546	0.00127192564084642\\
13.086231538828	0.00127462179564508\\
13.0962363030014	0.00127688482206153\\
13.1062410671748	0.00127870706871483\\
13.1162458313483	0.00128008183596844\\
13.1262505955217	0.00128100336820153\\
13.1362553596951	0.00128146686182718\\
13.1462601238685	0.00128146850041087\\
13.1562648880419	0.00128100552293083\\
13.1662696522153	0.00128007632104492\\
13.1762744163888	0.00127868054947026\\
13.1862791805622	0.00127681922495402\\
13.1962839447356	0.00127449478777034\\
13.206288708909	0.00127171110636847\\
13.2162934730824	0.00126847341850266\\
13.2262982372558	0.0012647882162534\\
13.2363030014293	0.00126066309293108\\
13.2463077656027	0.00125610657399187\\
13.2563125297761	0.00125112795190402\\
13.2663172939495	0.00124573713906966\\
13.2763220581229	0.00123994454700646\\
13.2863268222963	0.00123376099649956\\
13.2963315864697	0.00122719766248701\\
13.3063363506432	0.00122026605710095\\
13.3163411148166	0.00121297805190321\\
13.32634587899	0.00120534593445537\\
13.3363506431634	0.00119738248585028\\
13.3463554073368	0.00118910105784281\\
13.3563601715102	0.00118051562471274\\
13.3663649356837	0.00117164078865457\\
13.3763696998571	0.00116249172815515\\
13.3863744640305	0.00115308409324671\\
13.3963792282039	0.0011434338646557\\
13.4063839923773	0.00113355720111718\\
13.4163887565507	0.00112347029840521\\
13.4263935207242	0.00111318927626316\\
13.4363982848976	0.00110273009926375\\
13.446403049071	0.00109210852909354\\
13.4564078132444	0.00108134010158153\\
13.4664125774178	0.0010704401218636\\
13.4764173415912	0.00105942367284501\\
13.4864221057646	0.00104830563241554\\
13.4964268699381	0.00103710069195115\\
13.5064316341115	0.00102582336346729\\
13.5164363982849	0.00101448795870008\\
13.5264411624583	0.00100310852416584\\
13.5364459266317	0.00099169872393285\\
13.5464506908051	0.000980271675099065\\
13.5564554549786	0.000968839755405604\\
13.566460219152	0.000957414412360138\\
13.5764649833254	0.000946006004516615\\
13.5864697474988	0.000934623697507866\\
13.5964745116722	0.000923275423358048\\
13.6064792758456	0.000911967897176374\\
13.6164840400191	0.000900706675922244\\
13.6264888041925	0.000889496242137393\\
13.6364935683659	0.000878340100159124\\
13.6464983325393	0.000867240879453199\\
13.6565030967127	0.000856200444937901\\
13.6665078608861	0.000845220015149019\\
13.6765126250596	0.000834300286667728\\
13.686517389233	0.00082344156075695\\
13.6965221534064	0.000812643869341135\\
13.7065269175798	0.000801907103923012\\
13.7165316817532	0.000791231160790326\\
13.7265364459266	0.000780616124094093\\
13.7365412101	0.000770062509618064\\
13.7465459742735	0.000759571583215613\\
13.7565507384469	0.000749145750333452\\
13.7665555026203	0.000738788992307764\\
13.7765602667937	0.000728507308778095\\
13.7865650309671	0.000718309119695072\\
13.7965697951405	0.000708205586778139\\
13.806574559314	0.00069821082975416\\
13.8165793234874	0.000688342030749055\\
13.8265840876608	0.000678619434303824\\
13.8365888518342	0.000669066257142335\\
13.8465936160076	0.00065970852188082\\
13.856598380181	0.000650574826424284\\
13.8666031443545	0.000641696060247651\\
13.8766079085279	0.000633105081949987\\
13.8866126727013	0.000624836377252632\\
13.8966174368747	0.000616925717998784\\
13.9066222010481	0.000609409835946566\\
13.9166269652215	0.000602326109019966\\
13.926631729395	0.000595712236243849\\
13.9366364935684	0.000589605859212844\\
13.9466412577418	0.000584044081535577\\
13.9566460219152	0.000579062848756919\\
13.9666507860886	0.000574696178550705\\
13.976655550262	0.000570975266931099\\
13.9866603144354	0.000567927529798281\\
13.9966650786089	0.00056557566052768\\
14.0066698427823	0.000563936788853251\\
14.0166746069557	0.000563021815548272\\
14.0266793711291	0.000562834977413017\\
14.0366841353025	0.000563373674532354\\
14.0466888994759	0.000564628570630297\\
14.0566936636494	0.000566583957835926\\
14.0666984278228	0.000569218357146129\\
14.0767031919962	0.000572505304272919\\
14.0867079561696	0.000576414249563269\\
14.096712720343	0.000580911486141498\\
14.1067174845164	0.0005859610190297\\
14.1167222486899	0.000591525303534175\\
14.1267270128633	0.000597565811698511\\
14.1367317770367	0.000604043423188838\\
14.1467365412101	0.000610918670816725\\
14.1567413053835	0.000618151891625694\\
14.1667460695569	0.000625703338094721\\
14.1767508337303	0.000633533292931171\\
14.1867555979038	0.000641602212310614\\
14.1967603620772	0.00064987090431258\\
14.2067651262506	0.000658300737050203\\
14.216769890424	0.000666853865566156\\
14.2267746545974	0.000675493465208106\\
14.2367794187708	0.000684183958143603\\
14.2467841829443	0.000692891216774345\\
14.2567889471177	0.000701582724003786\\
14.2667937112911	0.000710227668910709\\
14.2767984754645	0.000718796960910184\\
14.2868032396379	0.000727263157227541\\
14.2968080038113	0.000735600315245889\\
14.3068127679848	0.000743783797867003\\
14.3168175321582	0.000751790070589134\\
14.3268222963316	0.000759596529612301\\
14.336827060505	0.000767181390759957\\
14.3468318246784	0.000774523652945631\\
14.3568365888518	0.000781603133001888\\
14.3668413530253	0.000788400556147188\\
14.3768461171987	0.000794897680814186\\
14.3868508813721	0.000801077437303302\\
14.3968556455455	0.000806924063665155\\
14.4068604097189	0.000812423225906283\\
14.4168651738923	0.000817562111154343\\
14.4268699380657	0.000822329482358868\\
14.4368747022392	0.000826715683834931\\
14.4468794664126	0.000830712590971973\\
14.456884230586	0.000834313505569177\\
14.4668889947594	0.000837513008741943\\
14.4768937589328	0.000840306792435403\\
14.4868985231062	0.000842691494271852\\
14.4969032872797	0.000844664556628956\\
14.5069080514531	0.000846224120428575\\
14.5169128156265	0.000847368950914526\\
14.5269175797999	0.00084809838164975\\
14.5369223439733	0.000848412257969837\\
14.5469271081467	0.000848310863306085\\
14.5569318723202	0.000847794819240733\\
14.5669366364936	0.00084686495908009\\
14.576941400667	0.000845522181484389\\
14.5869461648404	0.000843767293452358\\
14.5969509290138	0.000841600851415007\\
14.6069556931872	0.000839023007723878\\
14.6169604573606	0.000836033369891288\\
14.6269652215341	0.000832630882461881\\
14.6369699857075	0.000828813745063652\\
14.6469747498809	0.000824579382130389\\
14.6569795140543	0.000819924477193415\\
14.6669842782277	0.000814845076486352\\
14.6769890424011	0.000809336754599066\\
14.6869938065746	0.000803394822976053\\
14.696998570748	0.000797014554674195\\
14.7070033349214	0.000790191398944978\\
14.7170080990948	0.000782921166920083\\
14.7270128632682	0.000775200181977379\\
14.7370176274416	0.000767025400630026\\
14.7470223916151	0.000758394517862271\\
14.7570271557885	0.000749306072850226\\
14.7670319199619	0.000739759567964221\\
14.7770366841353	0.000729755608903032\\
14.7870414483087	0.000719296070024618\\
14.7970462124821	0.000708384288057822\\
14.8070509766555	0.000697025288601189\\
14.817055740829	0.000685226050459207\\
14.8270605050024	0.000672995810115515\\
14.8370652691758	0.000660346401431768\\
14.8470700333492	0.000647292615700654\\
14.8570747975226	0.000633852558488049\\
14.867079561696	0.000620047976769423\\
14.8770843258695	0.000605904535413303\\
14.8870890900429	0.000591452035474542\\
14.8970938542163	0.000576724584076202\\
14.9070986183897	0.000561760741184797\\
14.9171033825631	0.000546603677321346\\
14.9271081467365	0.000531301375990955\\
14.93711291091	0.000515906906650422\\
14.9471176750834	0.000500478782142934\\
14.9571224392568	0.000485081402736573\\
14.9671272034302	0.000469785579136465\\
14.9771319676036	0.000454669117681599\\
14.987136731777	0.000439817438131239\\
14.9971414959505	0.000425324173023571\\
15.0071462601239	0.000411291664680765\\
15.0171510242973	0.000397831233054805\\
15.0271557884707	0.000385063041535559\\
15.0371605526441	0.000373115349925819\\
15.0471653168175	0.000362122928321626\\
15.0571700809909	0.000352224428055075\\
15.0671748451644	0.000343558580764817\\
15.0771796093378	0.000336259234483469\\
15.0871843735112	0.000330449435976574\\
15.0971891376846	0.000326235010198326\\
15.107193901858	0.000323698319996055\\
15.1171986660314	0.000322893034993194\\
15.1272034302049	0.000323840718267145\\
15.1372081943783	0.000326529812191754\\
15.1472129585517	0.00033091720502334\\
15.1572177227251	0.000336932098288724\\
15.1672224868985	0.000344481514390702\\
15.1772272510719	0.000353456592221033\\
15.1872320152454	0.000363738844265552\\
15.1972367794188	0.000375205741185979\\
15.2072415435922	0.000387735257700529\\
15.2172463077656	0.000401209269330599\\
15.227251071939	0.000415515877776971\\
15.2372558361124	0.0004305508455224\\
15.2472606002859	0.000446218348238702\\
15.2572653644593	0.000462431231783909\\
15.2672701286327	0.000479110916464837\\
15.2772748928061	0.00049618704676759\\
15.2872796569795	0.000513596952577456\\
15.2972844211529	0.000531284971322479\\
15.3072891853263	0.00054920167583668\\
15.3172939494998	0.000567303053332835\\
15.3272987136732	0.000585549680524015\\
15.3373034778466	0.000603905935437611\\
15.34730824202	0.000622339278023143\\
15.3573130061934	0.000640819621683148\\
15.3673177703668	0.000659318808999476\\
15.3773225345403	0.000677810198394964\\
15.3873272987137	0.00069626836351874\\
15.3973320628871	0.000714668901817405\\
15.4073368270605	0.000732988341397344\\
15.4173415912339	0.000751204125876758\\
15.4273463554073	0.000769294647509171\\
15.4373511195808	0.000787239292738223\\
15.4473558837542	0.000805018464530554\\
15.4573606479276	0.000822613553478411\\
15.467365412101	0.00084000684331495\\
15.4773701762744	0.000857181352556064\\
15.4873749404478	0.000874120628169127\\
15.4973797046212	0.000890808516135239\\
15.5073844687947	0.00090722893627651\\
15.5173892329681	0.000923365685776749\\
15.5273939971415	0.000939202289775829\\
15.5373987613149	0.00095472191067968\\
15.5474035254883	0.000969907321762823\\
15.5574082896617	0.000984740945274207\\
15.5674130538352	0.000999204949793192\\
15.5774178180086	0.00101328139538456\\
15.587422582182	0.00102695240853327\\
15.5974273463554	0.00104020036345087\\
15.6074321105288	0.00105300804428213\\
15.6174368747022	0.00106535876568422\\
15.6274416388757	0.00107723643742288\\
15.6374464030491	0.00108862557043467\\
15.6474511672225	0.00109951123427222\\
15.6574559313959	0.0011098789857311\\
15.6674606955693	0.00111971479343435\\
15.6774654597427	0.00112900498261305\\
15.6874702239162	0.00113773621938113\\
15.6974749880896	0.00114589554659224\\
15.707479752263	0.00115347047600083\\
15.7174845164364	0.00116044913518989\\
15.7274892806098	0.00116682046272066\\
15.7374940447832	0.00117257444063077\\
15.7474988089566	0.00117770234923543\\
15.7575035731301	0.00118219702535866\\
15.7675083373035	0.00118605310270212\\
15.7775131014769	0.00118926721352975\\
15.7875178656503	0.0011918381352475\\
15.7975226298237	0.00119376687362018\\
15.8075273939971	0.00119505668466105\\
15.8175321581706	0.00119571304701267\\
15.827536922344	0.00119574360324378\\
15.8375416865174	0.00119515809026832\\
15.8475464506908	0.00119396827603675\\
15.8575512148642	0.00119218791327786\\
15.8675559790376	0.00118983271368591\\
15.8775607432111	0.00118692033964405\\
15.8875655073845	0.0011834704064446\\
15.8975702715579	0.00117950448592183\\
15.9075750357313	0.0011750461016023\\
15.9175797999047	0.00117012070504867\\
15.9275845640781	0.00116475562281339\\
15.9375893282515	0.00115897996393592\\
15.947594092425	0.00115282448023499\\
15.9575988565984	0.00114632137646159\\
15.9676036207718	0.00113950407438274\\
15.9776083849452	0.00113240694255854\\
15.9876131491186	0.00112506500969562\\
15.997617913292	0.00111751368190497\\
16.0076226774655	0.00110978848195201\\
16.0176274416389	0.00110192482226397\\
16.0276322058123	0.00109395781507601\\
16.0376369699857	0.0010859221152666\\
16.0476417341591	0.00107785178630303\\
16.0576464983325	0.00106978017816636\\
16.067651262506	0.00106173980760019\\
16.0776560266794	0.00105376223406285\\
16.0876607908528	0.00104587792786505\\
16.0976655550262	0.00103811612939387\\
16.1076703191996	0.00103050470027536\\
16.117675083373	0.00102306996960047\\
16.1276798475464	0.00101583658149761\\
16.1376846117199	0.00100882735405441\\
16.1476893758933	0.00100206316253063\\
16.1576941400667	0.000995562860152311\\
16.1676989042401	0.000989343246245744\\
16.1777036684135	0.00098341908414401\\
16.1877084325869	0.000977803161919573\\
16.1977131967604	0.000972506380398582\\
16.2077179609338	0.000967537847926428\\
16.2177227251072	0.000962904961607336\\
16.2277274892806	0.000958613460049912\\
16.237732253454	0.000954667441170326\\
16.2477370176274	0.000951069347714866\\
16.2577417818009	0.000947819930574217\\
16.2677465459743	0.000944918204519253\\
16.2777513101477	0.000942361412767743\\
16.2877560743211	0.00094014501662482\\
16.2977608384945	0.000938262725065109\\
16.3077656026679	0.000936706576659765\\
16.3177703668414	0.000935467082140975\\
16.3277751310148	0.000934533429528118\\
16.3377798951882	0.000933893745165635\\
16.3477846593616	0.00093353539452735\\
16.357789423535	0.000933445298561749\\
16.3677941877084	0.000933610237283128\\
16.3777989518819	0.000934017114007827\\
16.3878037160553	0.000934653161127372\\
16.3978084802287	0.000935506079768669\\
16.4078132444021	0.000936564118030083\\
16.4178180085755	0.000937816102581533\\
16.4278227727489	0.000939251444139001\\
16.4378275369223	0.000940860138222054\\
16.4478323010958	0.000942632779596129\\
16.4578370652692	0.000944560603519372\\
16.4678418294426	0.000946635560755569\\
16.477846593616	0.000948850426954921\\
16.4878513577894	0.000951198940485256\\
16.4978561219628	0.000953675956082319\\
16.5078608861363	0.000956277595303144\\
16.5178656503097	0.000959001370015357\\
16.5278704144831	0.000961846253824458\\
16.5378751786565	0.000964812679820187\\
16.5478799428299	0.000967902451534257\\
16.5578847070033	0.000971118566154714\\
16.5678894711768	0.00097446496212029\\
16.5778942353502	0.000977946214106218\\
16.5878989995236	0.000981567204664957\\
16.597903763697	0.000985332802438068\\
16.6079085278704	0.000989247572614544\\
16.6179132920438	0.000993315537983552\\
16.6279180562172	0.000997540000628977\\
16.6379228203907	0.00100192342656823\\
16.6479275845641	0.0010064673891004\\
16.6579323487375	0.00101117256124107\\
16.6679371129109	0.00101603874321276\\
16.6779418770843	0.0010210649077192\\
16.6879466412577	0.00102624924445506\\
16.6979514054312	0.00103158918694585\\
16.7079561696046	0.00103708140992887\\
16.717960933778	0.00104272179356067\\
16.7279656979514	0.00104850536008835\\
16.7379704621248	0.00105442619681395\\
16.7479752262982	0.00106047738394646\\
16.7579799904717	0.0010666509460048\\
16.7679847546451	0.00107293784108955\\
16.7779895188185	0.00107932799519295\\
16.7879942829919	0.00108581038099401\\
16.7979990471653	0.00109237313424245\\
16.8080038113387	0.00109900369684212\\
16.8180085755121	0.00110568897401783\\
16.8280133396856	0.00111241549271754\\
16.838018103859	0.00111916954892335\\
16.8480228680324	0.0011259373325584\\
16.8580276322058	0.00113270502054422\\
16.8680323963792	0.00113945883185827\\
16.8780371605526	0.00114618504338455\\
16.8880419247261	0.00115286997137789\\
16.8980466888995	0.00115949992911458\\
16.9080514530729	0.00116606117512376\\
16.9180562172463	0.00117253986700429\\
16.9280609814197	0.00117892203297178\\
16.9380657455931	0.00118519356786218\\
16.9480705097666	0.00119134025408815\\
16.95807527394	0.00119734780286513\\
16.9680800381134	0.0012032019081846\\
16.9780848022868	0.00120888830573422\\
16.9880895664602	0.00121439283059503\\
16.9980943306336	0.00121970146989851\\
17.0080990948071	0.00122480040869469\\
17.0181038589805	0.00122967606868837\\
17.0281086231539	0.00123431514043939\\
17.0381133873273	0.0012387046106687\\
17.0481181515007	0.00124283178781514\\
17.0581229156741	0.00124668433077459\\
17.0681276798475	0.00125025028704374\\
17.078132444021	0.00125351814637384\\
17.0881372081944	0.00125647691388134\\
17.0981419723678	0.00125911620258262\\
17.1081467365412	0.00126142634052204\\
17.1181515007146	0.00126339848357329\\
17.128156264888	0.00126502472296132\\
17.1381610290615	0.00126629817719079\\
17.1481657932349	0.00126721306104907\\
17.1581705574083	0.00126776472849705\\
17.1681753215817	0.00126794969021956\\
17.1781800857551	0.00126776560932446\\
17.1881848499285	0.00126721127982062\\
17.198189614102	0.00126628659246559\\
17.2081943782754	0.00126499249202758\\
17.2181991424488	0.00126333092953099\\
17.2282039066222	0.00126130481274252\\
17.2382086707956	0.00125891795763617\\
17.248213434969	0.00125617504232367\\
17.2582181991424	0.00125308156272058\\
17.2682229633159	0.00124964378635528\\
17.2782277274893	0.00124586869811784\\
17.2882324916627	0.00124176393048574\\
17.2982372558361	0.00123733767165035\\
17.3082420200095	0.00123259854805988\\
17.3182467841829	0.00122755548244153\\
17.3282515483564	0.00122221753304346\\
17.3382563125298	0.00121659372330073\\
17.3482610767032	0.0012106928725532\\
17.3582658408766	0.00120452343777034\\
17.36827060505	0.0011980933741302\\
17.3782753692234	0.00119141001972353\\
17.3882801333969	0.00118448000737047\\
17.3982848975703	0.00117730920482752\\
17.4082896617437	0.00116990268326153\\
17.4182944259171	0.00116226471235241\\
17.4282991900905	0.00115439877849467\\
17.4383039542639	0.00114630762058629\\
17.4483087184373	0.00113799327653049\\
17.4583134826108	0.00112945713362968\\
17.4683182467842	0.00112069997795091\\
17.4783230109576	0.00111172204119924\\
17.488327775131	0.00110252304761129\\
17.4983325393044	0.00109310226654606\\
17.5083373034778	0.00108345857768213\\
17.5183420676513	0.00107359055462737\\
17.5283468318247	0.00106349656979326\\
17.5383515959981	0.00105317491967976\\
17.5483563601715	0.00104262396646232\\
17.5583611243449	0.00103184228977478\\
17.5683658885183	0.00102082884197153\\
17.5783706526918	0.00100958310046674\\
17.5883754168652	0.00099810521135083\\
17.5983801810386	0.000986396118979722\\
17.608384945212	0.000974457676711435\\
17.6183897093854	0.000962292734949486\\
17.6283944735588	0.000949905204650169\\
17.6383992377323	0.000937300097605347\\
17.6484040019057	0.000924483548547951\\
17.6584087660791	0.000911462827346562\\
17.6684135302525	0.000898246351000908\\
17.6784182944259	0.000884843704089011\\
17.6884230585993	0.00087126567281622\\
17.6984278227728	0.000857524292978697\\
17.7084325869462	0.000843632907504435\\
17.7184373511196	0.000829606226278796\\
17.728442115293	0.00081546038043166\\
17.7384468794664	0.000801212964978088\\
17.7484516436398	0.000786883066688125\\
17.7584564078132	0.000772491277131657\\
17.7684611719867	0.000758059693185209\\
17.7784659361601	0.000743611908747672\\
17.7884707003335	0.000729173002436632\\
17.7984754645069	0.000714769527171614\\
17.8084802286803	0.000700429508885209\\
17.8184849928537	0.000686182462534662\\
17.8284897570272	0.000672059432929993\\
17.8384945212006	0.000658093064536381\\
17.848499285374	0.000644317697996316\\
17.8585040495474	0.000630769482457059\\
17.8685088137208	0.000617486483840397\\
17.8785135778942	0.000604508762335412\\
17.8885183420677	0.000591878389550159\\
17.8985231062411	0.000579639377673383\\
17.9085278704145	0.000567837498935357\\
17.9185326345879	0.000556519981896118\\
17.9285373987613	0.000545735079728389\\
17.9385421629347	0.000535531513417561\\
17.9485469271081	0.000525957799492549\\
17.9585516912816	0.000517061478175865\\
17.968556455455	0.000508888264402895\\
17.9785612196284	0.000501481151111765\\
17.9885659838018	0.000494879500484609\\
17.9985707479752	0.000489118162696398\\
18.0085755121486	0.000484226661612625\\
18.0185802763221	0.000480228482343408\\
18.0285850404955	0.000477140487872213\\
18.0385898046689	0.000474972483592531\\
18.0485945688423	0.000473726942018857\\
18.0585993330157	0.000473398896436995\\
18.0686040971891	0.000473976011043166\\
18.0786088613626	0.000475438833810618\\
18.088613625536	0.000477761234210683\\
18.0986183897094	0.000480911019558643\\
18.1086231538828	0.00048485071181529\\
18.1186279180562	0.000489538453748266\\
18.1286326822296	0.000494929002684534\\
18.138637446403	0.000500974764112048\\
18.1486422105765	0.00050762681681385\\
18.1586469747499	0.000514835884991323\\
18.1686517389233	0.000522553219122939\\
18.1786565030967	0.000530731354522724\\
18.1886612672701	0.000539324724178666\\
18.1986660314435	0.000548290110825171\\
18.208670795617	0.000557586932995783\\
18.2186755597904	0.000567177371028504\\
18.2286803239638	0.000577026350613345\\
18.2386850881372	0.000587101411488331\\
18.2486898523106	0.000597372495171776\\
18.258694616484	0.000607811686770592\\
18.2686993806575	0.000618392941909135\\
18.2787041448309	0.00062909182212485\\
18.2887089090043	0.000639885252946912\\
18.2987136731777	0.000650751310580984\\
18.3087184373511	0.000661669037114686\\
18.3187232015245	0.000672618280780201\\
18.328727965698	0.000683579556451762\\
18.3387327298714	0.00069453392130989\\
18.3487374940448	0.000705462860785451\\
18.3587422582182	0.000716348180438234\\
18.3687470223916	0.000727171900679142\\
18.378751786565	0.000737916153607153\\
18.3887565507384	0.000748563084615119\\
18.3987613149119	0.00075909476508337\\
18.4087660790853	0.000769493125193357\\
18.4187708432587	0.000779739916486483\\
18.4287756074321	0.000789816711675309\\
18.4387803716055	0.000799704944781495\\
18.4487851357789	0.0008093859891296\\
18.4587898999524	0.000818841265675125\\
18.4687946641258	0.000828052370915509\\
18.4787994282992	0.000837001212814996\\
18.4888041924726	0.000845670144487482\\
18.498808956646	0.000854042087937389\\
18.5088137208194	0.000862100642955989\\
18.5188184849929	0.000869830178635839\\
18.5288232491663	0.000877215906755087\\
18.5388280133397	0.000884243937754146\\
18.5488327775131	0.0008909013214969\\
18.5588375416865	0.000897176076530469\\
18.5688423058599	0.00090305721278201\\
18.5788470700333	0.000908534752961552\\
18.5888518342068	0.000913599756880137\\
18.5988565983802	0.000918244350395971\\
18.6088613625536	0.000922461757326593\\
18.618866126727	0.00092624632943268\\
18.6288708909004	0.000929593567583991\\
18.6388756550738	0.000932500127182455\\
18.6488804192473	0.00093496380288682\\
18.6588851834207	0.000936983491021279\\
18.6688899475941	0.000938559131720454\\
18.6788947117675	0.000939691635863778\\
18.6888994759409	0.000940382803593138\\
18.6989042401143	0.000940635241652332\\
18.7089090042878	0.000940452286318069\\
18.7189137684612	0.000939837937794306\\
18.7289185326346	0.000938796810887446\\
18.738923296808	0.000937334105503257\\
18.7489280609814	0.000935455598720319\\
18.7589328251548	0.000933167657686471\\
18.7689375893283	0.000930477269504164\\
18.7789423535017	0.000927392081226891\\
18.7889471176751	0.000923920440987686\\
18.7989518818485	0.000920071430942452\\
18.8089566460219	0.000915854884482379\\
18.8189614101953	0.000911281383705334\\
18.8289661743687	0.000906362237486045\\
18.8389709385422	0.000901109444450354\\
18.8489757027156	0.000895535647747159\\
18.858980466889	0.000889654089289191\\
18.8689852310624	0.000883478570301764\\
18.8789899952358	0.000877023423213489\\
18.8889947594092	0.000870303497844178\\
18.8989995235827	0.000863334162934452\\
18.9090042877561	0.00085613132236391\\
18.9190090519295	0.00084871144371631\\
18.9290138161029	0.000841091595001861\\
18.9390185802763	0.0008332894834737\\
18.9490233444497	0.000825323489117347\\
18.9590281086232	0.000817212685273488\\
18.9690328727966	0.000808976840545756\\
18.97903763697	0.000800636399674726\\
18.9890424011434	0.00079221244574892\\
18.9990471653168	0.000783726650758484\\
19.0090519294902	0.000775201224738629\\
19.0190566936637	0.000766658874655331\\
19.0290614578371	0.000758122782570924\\
19.0390662220105	0.000749616609100776\\
19.0490709861839	0.000741164523836377\\
19.0590757503573	0.000732791260378684\\
19.0690805145307	0.00072452219058443\\
19.0790852787041	0.000716383410689014\\
19.0890900428776	0.000708401830807811\\
19.099094807051	0.000700605258561598\\
19.1090995712244	0.000693022467123267\\
19.1191043353978	0.000685683238143098\\
19.1291090995712	0.000678618371259463\\
19.1391138637446	0.00067185965450727\\
19.1491186279181	0.000665439793602403\\
19.1591233920915	0.00065939230185517\\
19.1691281562649	0.000653751355061574\\
19.1791329204383	0.000648551616053352\\
19.1891376846117	0.000643828031347209\\
19.1991424487851	0.000639615598232886\\
19.2091472129586	0.000635949096261209\\
19.219151977132	0.000632862774267292\\
19.2291567413054	0.000630389984217402\\
19.2391615054788	0.000628562756758034\\
19.2491662696522	0.000627411319762555\\
19.2591710338256	0.000626963569073661\\
19.269175797999	0.000627244508476462\\
19.2791805621725	0.000628275682481319\\
19.2891853263459	0.00063007463002357\\
19.2991900905193	0.000632654389390876\\
19.3091948546927	0.000636023084376866\\
19.3191996188661	0.000640183618557473\\
19.3292043830395	0.000645133498420634\\
19.339209147213	0.000650864796895659\\
19.3492139113864	0.00065736425737297\\
19.3592186755598	0.000664613526183096\\
19.3692234397332	0.000672589490898519\\
19.3792282039066	0.000681264694869064\\
19.38923296808	0.000690607796445774\\
19.3992377322535	0.000700584044439462\\
19.4092424964269	0.000711155748253078\\
19.4192472606003	0.000722282729747423\\
19.4292520247737	0.000733922752091858\\
19.4392567889471	0.000746031927051706\\
19.4492615531205	0.000758565105720872\\
19.4592663172939	0.000771476258794929\\
19.4692710814674	0.000784718851714102\\
19.4792758456408	0.000798246218033072\\
19.4892806098142	0.000812011931628816\\
19.4992853739876	0.000825970175087406\\
19.509290138161	0.000840076098076706\\
19.5192949023344	0.000854286156186956\\
19.5292996665079	0.000868558418329225\\
19.5393044306813	0.000882852830115017\\
19.5493091948547	0.000897131422247844\\
19.5593139590281	0.000911358456852127\\
19.5693187232015	0.000925500510218227\\
19.5793234873749	0.000939526496531126\\
19.5893282515484	0.000953407642498549\\
19.5993330157218	0.000967117426371882\\
19.6093377798952	0.00098063149615946\\
19.6193425440686	0.000993927580960565\\
19.629347308242	0.00100698540683235\\
19.6393520724154	0.00101978662513979\\
19.6493568365889	0.00103231475753529\\
19.6593616007623	0.00104455515796343\\
19.6693663649357	0.00105649498861048\\
19.6793711291091	0.00106812320371204\\
19.6893758932825	0.00107943053289304\\
19.6993806574559	0.0010904094546548\\
19.7093854216293	0.00110105415114468\\
19.7193901858028	0.0011113604376217\\
19.7293949499762	0.0011213256638327\\
19.7393997141496	0.00113094858916228\\
19.749404478323	0.00114022923794151\\
19.7594092424964	0.00114916874470757\\
19.7694140066698	0.00115776920081337\\
19.7794187708433	0.00116603351339288\\
19.7894235350167	0.00117396528559428\\
19.7994282991901	0.0011815687238245\\
19.8094330633635	0.00118884857419722\\
19.8194378275369	0.00119581008699265\\
19.8294425917103	0.00120245900503166\\
19.8394473558838	0.0012088015695742\\
19.8494521200572	0.00121484453574961\\
19.8594568842306	0.00122059518875628\\
19.869461648404	0.00122606135231969\\
19.8794664125774	0.00123125138233435\\
19.8894711767508	0.00123617414118996\\
19.8994759409243	0.00124083895164289\\
19.9094807050977	0.00124525553260752\\
19.9194854692711	0.00124943392212786\\
19.9294902334445	0.00125338439440002\\
19.9394949976179	0.0012571173777273\\
19.9494997617913	0.00126064337884227\\
19.9595045259647	0.00126397291663432\\
19.9695092901382	0.00126711646568241\\
19.9795140543116	0.00127008440774178\\
19.989518818485	0.00127288698785255\\
19.9995235826584	0.00127553427110389\\
20.0095283468318	0.00127803609616745\\
20.0195331110052	0.00128040202229985\\
20.0295378751787	0.00128264126749683\\
20.0395426393521	0.0012847626368263\\
20.0495474035255	0.00128677444168992\\
20.0595521676989	0.00128868441276518\\
20.0695569318723	0.00129049961136555\\
20.0795616960457	0.00129222634547189\\
20.0895664602192	0.00129387009723655\\
20.0995712243926	0.0012954354680462\\
20.109575988566	0.00129692614527721\\
20.1195807527394	0.0012983448921247\\
20.1295855169128	0.0012996935589992\\
20.1395902810862	0.00130097311267367\\
20.1495950452596	0.00130218367810621\\
20.1595998094331	0.00130332458778467\\
20.1696045736065	0.00130439443431803\\
20.1796093377799	0.00130539112341461\\
20.1896141019533	0.00130631192591432\\
20.1996188661267	0.00130715352890003\\
20.2096236303001	0.00130791208699737\\
20.2196283944736	0.00130858327578198\\
20.229633158647	0.00130916234974006\\
20.2396379228204	0.00130964420736041\\
20.2496426869938	0.00131002346550066\\
20.2596474511672	0.0013102945440258\\
20.2696522153406	0.00131045175987811\\
20.2796569795141	0.00131048942751943\\
20.2896617436875	0.00131040196058715\\
20.2996665078609	0.0013101839682494\\
20.3096712720343	0.00130983033959459\\
20.3196760362077	0.00130933631060546\\
20.3296808003811	0.00130869751062105\\
20.3396855645546	0.00130790998813371\\
20.349690328728	0.00130697021866408\\
20.3596950929014	0.00130587509972883\\
20.3696998570748	0.0013046219392618\\
20.3797046212482	0.00130320844421457\\
20.3897093854216	0.00130163271558469\\
20.399714149595	0.00129989325498812\\
20.4097189137685	0.00129798898624107\\
20.4197236779419	0.00129591929333169\\
20.4297284421153	0.00129368407375672\\
20.4397332062887	0.00129128380367527\\
20.4497379704621	0.00128871960908837\\
20.4597427346355	0.00128599333575629\\
20.469747498809	0.00128310761026474\\
20.4797522629824	0.00128006588572873\\
20.4897570271558	0.00127687246796289\\
20.4997617913292	0.00127353252103644\\
20.5097665555026	0.00127005205428986\\
20.519771319676	0.00126643789541867\\
20.5297760838495	0.00126269765566408\\
20.5397808480229	0.00125883969330552\\
20.5497856121963	0.0012548730807009\\
20.5597903763697	0.00125080757836461\\
20.5697951405431	0.0012466536173871\\
20.5797999047165	0.00124242228917617\\
20.5898046688899	0.00123812533925065\\
20.5998094330634	0.00123377515982789\\
20.6098141972368	0.00122938477444755\\
20.6198189614102	0.00122496780715772\\
20.6298237255836	0.00122053842915059\\
20.639828489757	0.00121611127735508\\
20.6498332539304	0.00121170134228759\\
20.6598380181039	0.00120732382603999\\
20.6698427822773	0.00120299397500752\\
20.6798475464507	0.00119872689509472\\
20.6898523106241	0.00119453735909755\\
20.6998570747975	0.0011904396164512\\
20.7098618389709	0.00118644721463452\\
20.7198666031444	0.00118257283959332\\
20.7298713673178	0.00117882818007985\\
20.7398761314912	0.00117522381823453\\
20.7498808956646	0.00117176914637898\\
20.759885659838	0.00116847230798833\\
20.7698904240114	0.00116534015927535\\
20.7798951881848	0.00116237824687206\\
20.7898999523583	0.00115959079687445\\
20.7999047165317	0.00115698071118637\\
20.8099094807051	0.00115454956862884\\
20.8199142448785	0.00115229763044399\\
20.8299190090519	0.00115022385214748\\
20.8399237732253	0.001148325905548\\
20.8499285373988	0.00114660021564198\\
20.8599333015722	0.00114504201671938\\
20.8699380657456	0.00114364543045065\\
20.879942829919	0.00114240356639136\\
20.8899475940924	0.0011413086427917\\
20.8999523582658	0.00114035212338691\\
20.9099571224393	0.00113952486431504\\
20.9199618866127	0.00113881726456762\\
20.9299666507861	0.00113821941334212\\
20.9399714149595	0.00113772122817688\\
20.9499761791329	0.00113731257869823\\
20.9599809433063	0.00113698339214437\\
20.9699857074798	0.00113672373853235\\
20.9799904716532	0.00113652389529249\\
20.9899952358266	0.00113637439317865\\
21	0.0011362660468931\\
};
\addlegendentry{\texttt{OpInf}}
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7	0.01\\
7	0.0001\\
};
\end{axis}
\end{tikzpicture}%

==> fig/tikz/iss_svd2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=110,
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.119535457052299\\
3	0.00530991533747063\\
4	0.0025679144904397\\
5	0.000759736409275429\\
6	0.000489661040213013\\
7	0.000259425484704114\\
8	0.000125527370027385\\
9	0.00010287134181834\\
10	5.69307950998576e-05\\
11	4.20222495521957e-05\\
12	3.00557374630174e-05\\
13	2.0044532439337e-05\\
14	1.43620680506833e-05\\
15	8.84845153691228e-06\\
16	7.29689945982626e-06\\
17	3.41887523104476e-06\\
18	2.56111984022317e-06\\
19	2.32121502039089e-06\\
20	1.38601514902331e-06\\
21	1.18294903420064e-06\\
22	1.08027457757727e-06\\
23	1.04959896045532e-06\\
24	8.18578921438449e-07\\
25	4.78980974210229e-07\\
26	4.02682228669751e-07\\
27	3.6712763457939e-07\\
28	3.35270524666118e-07\\
29	2.48929053413828e-07\\
30	1.83313195794847e-07\\
31	1.79463124581428e-07\\
32	1.37243655845408e-07\\
33	1.17478666803263e-07\\
34	1.0817617324015e-07\\
35	9.74202736034599e-08\\
36	8.78010947996829e-08\\
37	8.2785357086446e-08\\
38	7.19457716125854e-08\\
39	6.47027491052945e-08\\
40	6.17989134063995e-08\\
41	5.58092624831037e-08\\
42	5.14065672251498e-08\\
43	4.94933950137031e-08\\
44	4.30200059232518e-08\\
45	3.88584344303281e-08\\
46	3.28915453171006e-08\\
47	2.12891737436494e-08\\
48	1.73664833085644e-08\\
49	1.53201914335902e-08\\
50	1.41311056011432e-08\\
51	1.34483635464382e-08\\
52	9.55996119062379e-09\\
53	9.37265662914416e-09\\
54	8.96320852169209e-09\\
55	7.27547026329657e-09\\
56	5.15928248540938e-09\\
57	4.97866605029544e-09\\
58	3.753759861677e-09\\
59	2.82142063548867e-09\\
60	1.98777648092311e-09\\
61	1.73744718618774e-09\\
62	1.16014467200577e-09\\
63	1.05087964110994e-09\\
64	7.86597632397744e-10\\
65	6.72781861141762e-10\\
66	4.48174033548561e-10\\
67	3.96390437544521e-10\\
68	3.60917404533187e-10\\
69	3.42857652813416e-10\\
70	3.33256098213571e-10\\
71	2.51554228385249e-10\\
72	2.31431395951837e-10\\
73	1.07724134133728e-10\\
74	8.97313746487037e-11\\
75	8.92182610130979e-11\\
76	8.4106034502711e-11\\
77	8.0514828467606e-11\\
78	6.32646750747104e-11\\
79	2.84394903800374e-11\\
80	2.68025336372522e-11\\
81	1.56705551483321e-11\\
82	1.22258684616844e-11\\
83	4.31337961080628e-12\\
84	3.46693419782574e-12\\
85	1.70851816794524e-12\\
86	1.67607894975591e-12\\
87	1.49827200216022e-12\\
88	1.16184473739298e-12\\
89	1.04744905662499e-12\\
90	8.02445677154499e-13\\
91	5.75075021559618e-13\\
92	3.66826485925679e-13\\
93	3.24098815521555e-13\\
94	3.11540431973594e-13\\
95	2.16415462038961e-13\\
96	1.71181139086114e-13\\
97	1.24510677907462e-13\\
98	9.03381328105177e-14\\
99	2.25441072604364e-14\\
100	1.00911575090852e-14\\
101	8.3867148389163e-15\\
102	4.81207838033318e-15\\
103	1.26347076819285e-15\\
104	1.15966883603692e-15\\
105	1.0962149440695e-15\\
106	8.3734833436303e-16\\
107	1.16975356313621e-16\\
108	8.8974794921277e-17\\
109	8.8974794921277e-17\\
110	8.8974794921277e-17\\
111	8.8974794921277e-17\\
112	8.8974794921277e-17\\
113	8.8974794921277e-17\\
114	8.8974794921277e-17\\
115	8.8974794921277e-17\\
116	8.8974794921277e-17\\
117	8.8974794921277e-17\\
118	8.8974794921277e-17\\
119	8.8974794921277e-17\\
120	8.8974794921277e-17\\
121	8.8974794921277e-17\\
122	8.8974794921277e-17\\
123	8.8974794921277e-17\\
124	8.8974794921277e-17\\
125	8.8974794921277e-17\\
126	8.8974794921277e-17\\
127	8.8974794921277e-17\\
128	8.8974794921277e-17\\
129	8.8974794921277e-17\\
130	8.8974794921277e-17\\
131	8.8974794921277e-17\\
132	8.8974794921277e-17\\
133	8.8974794921277e-17\\
134	8.8974794921277e-17\\
135	4.67600276145841e-17\\
};
\addplot [black, only marks, mark=*, mark options={fill=black}, forget plot]
table[row sep=crcr]{%
4	0.0025679144904397\\
};
\end{axis}
\end{tikzpicture}%

==> fig/tikz/p_er.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.4940 0.1840 0.5560}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.4in,
height=1in,
at={(0.772in,0.473in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black},yshift = 5pt},
xlabel={$t$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ytick = {1e-6, 1e-4, 1e-2, 1},
ylabel style={font=\color{white!15!black}},
ylabel={$\epsilon_{err}(t)$},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.82,0.03)}, anchor=south west,legend cell align=left, align=left}
]
\addplot [color=mycolor1, line width=1.2pt,mark=triangle, mark options={solid, mycolor1},mark repeat = 40]
  table[row sep=crcr]{%
0	0\\
0.001	5.34683493732266e-07\\
0.002	7.00596815704067e-07\\
0.003	8.88029347415326e-07\\
0.004	8.92726309854844e-07\\
0.005	7.86654756870144e-07\\
0.006	7.72114979169484e-07\\
0.007	7.82213221629075e-07\\
0.008	7.87602850000983e-07\\
0.009	8.23616589548246e-07\\
0.01	7.99951835860649e-07\\
0.011	7.5637921491194e-07\\
0.012	6.68282946508299e-07\\
0.013	6.09904445295022e-07\\
0.014	5.86621751913163e-07\\
0.015	6.67356542891005e-07\\
0.016	7.27890891008227e-07\\
0.017	7.54641057612914e-07\\
0.018	7.10497534449508e-07\\
0.019	7.41629104068412e-07\\
0.02	8.49099509939518e-07\\
0.021	9.65673937727006e-07\\
0.022	1.1377987702938e-06\\
0.023	1.08504923592933e-06\\
0.024	1.06722855833861e-06\\
0.025	9.940484319059e-07\\
0.026	1.01075546860074e-06\\
0.027	1.09193155990672e-06\\
0.028	1.20246630117856e-06\\
0.029	1.16316986199949e-06\\
0.03	1.1486017054931e-06\\
0.031	1.1180500544124e-06\\
0.032	1.1095352486489e-06\\
0.033	1.1028429678216e-06\\
0.034	1.09164389517155e-06\\
0.035	1.00582623238195e-06\\
0.036	9.09535214961061e-07\\
0.037	1.06292563479111e-06\\
0.038	1.26217027849165e-06\\
0.039	1.38779915503616e-06\\
0.04	1.18590463029271e-06\\
0.041	9.68402099898383e-07\\
0.042	8.8612103297528e-07\\
0.043	7.44917415361504e-07\\
0.044	1.19484929358831e-06\\
0.045	1.30156619357249e-06\\
0.046	1.18353304258448e-06\\
0.047	1.1985887387264e-06\\
0.048	9.82236888806336e-07\\
0.049	7.30641591285558e-07\\
0.05	9.1638503159815e-07\\
0.051	1.15247175810555e-06\\
0.052	1.19264653438838e-06\\
0.053	1.27817698251566e-06\\
0.054	1.04958711336327e-06\\
0.055	1.08424103358118e-06\\
0.056	1.07912538607122e-06\\
0.057	1.13691042010223e-06\\
0.058	1.26894365430842e-06\\
0.059	9.40620812172305e-07\\
0.06	1.22473695260838e-06\\
0.061	1.50644356335109e-06\\
0.062	1.4146846401844e-06\\
0.063	9.35876871863845e-07\\
0.064	9.35106369425923e-07\\
0.065	1.21451851136893e-06\\
0.066	1.58426669832708e-06\\
0.067	2.01801204345678e-06\\
0.068	1.62521242729645e-06\\
0.069	1.34031597001683e-06\\
0.07	1.35085498682665e-06\\
0.071	1.3102470618281e-06\\
0.072	1.21011096373971e-06\\
0.073	1.6339529489657e-06\\
0.074	1.59402485448736e-06\\
0.075	1.67924701877784e-06\\
0.076	1.92056634074261e-06\\
0.077	1.74328381024352e-06\\
0.078	1.41762798157976e-06\\
0.079	1.7097973777656e-06\\
0.08	1.64489830601112e-06\\
0.081	1.85255290080175e-06\\
0.082	2.89042520684639e-06\\
0.083	2.3907397413683e-06\\
0.084	1.54707561978012e-06\\
0.085	1.63108480997824e-06\\
0.086	1.50775098285268e-06\\
0.087	1.82152743770718e-06\\
0.088	1.89932232959181e-06\\
0.089	2.03914614705276e-06\\
0.09	1.60711989164471e-06\\
0.091	1.56010339296031e-06\\
0.092	1.75048201084125e-06\\
0.093	1.90684795691677e-06\\
0.094	1.95981952991919e-06\\
0.095	2.26664040714145e-06\\
0.096	2.1245184545214e-06\\
0.097	1.93912494980809e-06\\
0.098	2.03680705827743e-06\\
0.099	1.84826743316966e-06\\
0.1	9.71284358607585e-07\\
0.101	1.43425185290398e-06\\
0.102	1.91229019975952e-06\\
0.103	1.82706337136181e-06\\
0.104	2.17947403607848e-06\\
0.105	2.16330806956011e-06\\
0.106	2.09838851767918e-06\\
0.107	2.21928460787656e-06\\
0.108	1.71817433112062e-06\\
0.109	1.39350635857065e-06\\
0.11	1.77228568496136e-06\\
0.111	2.14485133400848e-06\\
0.112	2.47470961503165e-06\\
0.113	2.10625628661829e-06\\
0.114	2.2316403909116e-06\\
0.115	2.98930310425483e-06\\
0.116	2.45491907215633e-06\\
0.117	1.75939316064575e-06\\
0.118	2.31688595282145e-06\\
0.119	2.15047308011942e-06\\
0.12	1.72143422346867e-06\\
0.121	2.04018646291293e-06\\
0.122	1.94651657901852e-06\\
0.123	1.98415579980069e-06\\
0.124	2.82931848512627e-06\\
0.125	3.06641367952334e-06\\
0.126	2.4547191689443e-06\\
0.127	1.69550117023821e-06\\
0.128	1.43408598426091e-06\\
0.129	1.73750332896827e-06\\
0.13	2.07434766280716e-06\\
0.131	2.58088455551067e-06\\
0.132	2.94589260239012e-06\\
0.133	2.54845595347888e-06\\
0.134	1.94627670936408e-06\\
0.135	2.16604691628638e-06\\
0.136	2.4657224858661e-06\\
0.137	2.45452458953184e-06\\
0.138	2.15531897370141e-06\\
0.139	1.67875779243569e-06\\
0.14	2.34454540603844e-06\\
0.141	3.41175553442008e-06\\
0.142	3.55191327817147e-06\\
0.143	2.98474105745309e-06\\
0.144	2.62935628902371e-06\\
0.145	2.50119768167743e-06\\
0.146	2.426772973163e-06\\
0.147	2.66031778726741e-06\\
0.148	2.71648465484997e-06\\
0.149	2.19738924600447e-06\\
0.15	1.81506732037328e-06\\
0.151	2.45557477508698e-06\\
0.152	3.11949393126008e-06\\
0.153	3.14100890376631e-06\\
0.154	2.72941344309441e-06\\
0.155	2.40793343028435e-06\\
0.156	2.16958299312446e-06\\
0.157	1.86580233652197e-06\\
0.158	2.122357049297e-06\\
0.159	2.79745227447637e-06\\
0.16	2.9928908534999e-06\\
0.161	2.65456555587463e-06\\
0.162	2.60482651005459e-06\\
0.163	3.00059495169185e-06\\
0.164	2.99053019792488e-06\\
0.165	2.32191322951281e-06\\
0.166	1.60209567106163e-06\\
0.167	1.71283618928897e-06\\
0.168	2.2449232604923e-06\\
0.169	2.63566319035738e-06\\
0.17	2.72180170545053e-06\\
0.171	2.44582988489759e-06\\
0.172	2.03118095524283e-06\\
0.173	1.97520560798226e-06\\
0.174	2.22696828449119e-06\\
0.175	2.23826675187201e-06\\
0.176	1.86612273666159e-06\\
0.177	1.53534706612896e-06\\
0.178	1.70928060538375e-06\\
0.179	2.04084266755642e-06\\
0.18	2.20878550691133e-06\\
0.181	2.19487420011148e-06\\
0.182	1.97805609126149e-06\\
0.183	1.6427866367526e-06\\
0.184	1.53745697798506e-06\\
0.185	1.65346480098671e-06\\
0.186	1.54473277269393e-06\\
0.187	1.20984528876941e-06\\
0.188	1.28485695149956e-06\\
0.189	1.81332441605098e-06\\
0.19	2.26032727270541e-06\\
0.191	2.56856137863086e-06\\
0.192	2.82581451781248e-06\\
0.193	2.84507908150125e-06\\
0.194	2.33741274242261e-06\\
0.195	1.38909963711238e-06\\
0.196	1.17464966390453e-06\\
0.197	2.09089852174161e-06\\
0.198	2.75012715105121e-06\\
0.199	2.9385716461735e-06\\
0.2	2.88327472007371e-06\\
0.201	2.74955753806218e-06\\
0.202	2.48002049468285e-06\\
0.203	2.10206812856158e-06\\
0.204	1.92419983734415e-06\\
0.205	2.11261468284764e-06\\
0.206	2.40364310354579e-06\\
0.207	2.60439554423324e-06\\
0.208	2.68121222083197e-06\\
0.209	2.62932847495986e-06\\
0.21	2.55922002791932e-06\\
0.211	2.66542918883111e-06\\
0.212	2.84368166980859e-06\\
0.213	2.73580155326653e-06\\
0.214	2.20656458541806e-06\\
0.215	1.64180597392966e-06\\
0.216	1.82187640526648e-06\\
0.217	2.50855931526326e-06\\
0.218	3.06360819427437e-06\\
0.219	3.28027387366008e-06\\
0.22	3.13461516449592e-06\\
0.221	2.75000169426008e-06\\
0.222	2.47750583337478e-06\\
0.223	2.57806350730658e-06\\
0.224	2.73897611051808e-06\\
0.225	2.64306212499769e-06\\
0.226	2.59527882536442e-06\\
0.227	3.10880177936295e-06\\
0.228	3.79466958114923e-06\\
0.229	3.9450643842681e-06\\
0.23	3.30728131753272e-06\\
0.231	2.24472714377412e-06\\
0.232	1.89663324569603e-06\\
0.233	2.65163716413932e-06\\
0.234	3.36014521037361e-06\\
0.235	3.59596505986845e-06\\
0.236	3.36702925123813e-06\\
0.237	2.79312942748223e-06\\
0.238	2.14981403267492e-06\\
0.239	1.99540650090189e-06\\
0.24	2.42729150395026e-06\\
0.241	2.80460681198253e-06\\
0.242	2.78060139832062e-06\\
0.243	2.42743151372909e-06\\
0.244	2.02021454464064e-06\\
0.245	1.79485432894206e-06\\
0.246	1.84469736326406e-06\\
0.247	2.13050467111262e-06\\
0.248	2.43788562493914e-06\\
0.249	2.52139738356824e-06\\
0.25	2.30130399376727e-06\\
0.251	1.88569273163049e-06\\
0.252	1.43990959370695e-06\\
0.253	1.13220103237528e-06\\
0.254	1.28299342032685e-06\\
0.255	1.85947932493237e-06\\
0.256	2.40797769759731e-06\\
0.257	2.63052742335105e-06\\
0.258	2.45669085034679e-06\\
0.259	1.98757892271954e-06\\
0.26	1.42928016556299e-06\\
0.261	1.23854846096654e-06\\
0.262	1.79328837694847e-06\\
0.263	2.53281839037734e-06\\
0.264	2.9284146977048e-06\\
0.265	2.75121611487549e-06\\
0.266	2.09835023323279e-06\\
0.267	1.4642289111055e-06\\
0.268	1.50426129489237e-06\\
0.269	1.88156368004915e-06\\
0.27	2.10003164118593e-06\\
0.271	2.15322436663002e-06\\
0.272	2.11522021218516e-06\\
0.273	1.95189989873271e-06\\
0.274	1.66858579670393e-06\\
0.275	1.49022882442449e-06\\
0.276	1.66966400356853e-06\\
0.277	2.04647732501164e-06\\
0.278	2.32227846277633e-06\\
0.279	2.32036844938794e-06\\
0.28	1.97176770841272e-06\\
0.281	1.37864376865438e-06\\
0.282	1.10273314765776e-06\\
0.283	1.65001782589735e-06\\
0.284	2.28461230823209e-06\\
0.285	2.54350814901623e-06\\
0.286	2.32484395914537e-06\\
0.287	1.71782600095541e-06\\
0.288	9.64165144814502e-07\\
0.289	7.95255948597957e-07\\
0.29	1.47471089679689e-06\\
0.291	2.12815408639298e-06\\
0.292	2.47533520963986e-06\\
0.293	2.44050698875583e-06\\
0.294	2.07649533909048e-06\\
0.295	1.56065584493211e-06\\
0.296	1.23881289269494e-06\\
0.297	1.46854534504809e-06\\
0.298	1.99344541084577e-06\\
0.299	2.40284871343986e-06\\
0.3	2.47666597433614e-06\\
0.301	2.17933100575014e-06\\
0.302	1.70652580058763e-06\\
0.303	1.47656507194498e-06\\
0.304	1.65926229290995e-06\\
0.305	1.89570608504558e-06\\
0.306	1.96199831994177e-06\\
0.307	1.87944991164667e-06\\
0.308	1.72783416710724e-06\\
0.309	1.55917786272201e-06\\
0.31	1.46622315984237e-06\\
0.311	1.57314467829789e-06\\
0.312	1.81481977056554e-06\\
0.313	1.97342906201006e-06\\
0.314	1.89584799654425e-06\\
0.315	1.5607792052277e-06\\
0.316	1.10339008233639e-06\\
0.317	9.60133504627036e-07\\
0.318	1.40909572726675e-06\\
0.319	1.95613303563869e-06\\
0.32	2.26022507217942e-06\\
0.321	2.18832113139373e-06\\
0.322	1.74716594486337e-06\\
0.323	1.07290868199452e-06\\
0.324	5.97067708513725e-07\\
0.325	1.06413153879486e-06\\
0.326	1.74096726989554e-06\\
0.327	2.23395992645627e-06\\
0.328	2.41359052712051e-06\\
0.329	2.22648513820166e-06\\
0.33	1.7220899257756e-06\\
0.331	1.12664149848526e-06\\
0.332	1.02822651642021e-06\\
0.333	1.55730292577156e-06\\
0.334	2.09402127866837e-06\\
0.335	2.36585657282813e-06\\
0.336	2.30789523123459e-06\\
0.337	2.00742513632956e-06\\
0.338	1.73200234551879e-06\\
0.339	1.77358700862717e-06\\
0.34	2.01989570604621e-06\\
0.341	2.14157918868987e-06\\
0.342	1.99221121012184e-06\\
0.343	1.65823664178421e-06\\
0.344	1.43746315446444e-06\\
0.345	1.61202905066013e-06\\
0.346	2.0157753107534e-06\\
0.347	2.34270295656653e-06\\
0.348	2.43178646391684e-06\\
0.349	2.25091568716897e-06\\
0.35	1.88238385058814e-06\\
0.351	1.51919448748146e-06\\
0.352	1.40338125391361e-06\\
0.353	1.59021775203265e-06\\
0.354	1.91387999516259e-06\\
0.355	2.23787521370985e-06\\
0.356	2.47947513660818e-06\\
0.357	2.56454991045838e-06\\
0.358	2.43071587157764e-06\\
0.359	2.04856675482714e-06\\
0.36	1.45202976896007e-06\\
0.361	8.76275173526856e-07\\
0.362	1.09287310521784e-06\\
0.363	1.87644831849805e-06\\
0.364	2.57202510415285e-06\\
0.365	2.94147368381316e-06\\
0.366	2.89102014712818e-06\\
0.367	2.43275264957442e-06\\
0.368	1.67992709768193e-06\\
0.369	9.1148214305133e-07\\
0.37	9.33491952928437e-07\\
0.371	1.60891023595114e-06\\
0.372	2.1875622823445e-06\\
0.373	2.51963595600459e-06\\
0.374	2.62234112124274e-06\\
0.375	2.5613987578707e-06\\
0.376	2.38008009478368e-06\\
0.377	2.07361999473377e-06\\
0.378	1.63492006601916e-06\\
0.379	1.16148540921138e-06\\
0.38	1.04779574574203e-06\\
0.381	1.54872988570292e-06\\
0.382	2.23498896994175e-06\\
0.383	2.80067708655564e-06\\
0.384	3.09360751724285e-06\\
0.385	3.04084893082522e-06\\
0.386	2.64419903514379e-06\\
0.387	1.98611461286962e-06\\
0.388	1.27331655881452e-06\\
0.389	1.05777382426941e-06\\
0.39	1.62397975958611e-06\\
0.391	2.34055680744969e-06\\
0.392	2.90079766810946e-06\\
0.393	3.19660145275362e-06\\
0.394	3.18202348988208e-06\\
0.395	2.84829842096065e-06\\
0.396	2.22847398624829e-06\\
0.397	1.44604607176121e-06\\
0.398	9.8115887441195e-07\\
0.399	1.51840004313713e-06\\
0.4	2.34726113668315e-06\\
0.401	2.97419726587474e-06\\
0.402	3.23841131955436e-06\\
0.403	3.10603413066895e-06\\
0.404	2.64704245718521e-06\\
0.405	2.03584152520274e-06\\
0.406	1.56155104848484e-06\\
0.407	1.50693517184316e-06\\
0.408	1.75956563863279e-06\\
0.409	2.04165413418995e-06\\
0.41	2.27432235307417e-06\\
0.411	2.48673049339263e-06\\
0.412	2.67210852686112e-06\\
0.413	2.74277363179487e-06\\
0.414	2.58492812009635e-06\\
0.415	2.13037097637321e-06\\
0.416	1.40459917972555e-06\\
0.417	6.5924253857002e-07\\
0.418	9.84753854013498e-07\\
0.419	1.84650563715781e-06\\
0.42	2.53385982359206e-06\\
0.421	2.90372189137501e-06\\
0.422	2.94821022132459e-06\\
0.423	2.75575096289538e-06\\
0.424	2.46851968357573e-06\\
0.425	2.20568856327261e-06\\
0.426	1.99879954843308e-06\\
0.427	1.84354717507968e-06\\
0.428	1.84123000629286e-06\\
0.429	2.16104924780231e-06\\
0.43	2.75199958453445e-06\\
0.431	3.35509699971435e-06\\
0.432	3.70950274907996e-06\\
0.433	3.63472391120399e-06\\
0.434	3.05830896802194e-06\\
0.435	2.03357494291001e-06\\
0.436	8.390723847569e-07\\
0.437	1.17574035604453e-06\\
0.438	2.46029071989378e-06\\
0.439	3.4831301840343e-06\\
0.44	4.02488452428283e-06\\
0.441	4.01942764087812e-06\\
0.442	3.52332943229539e-06\\
0.443	2.71805474876258e-06\\
0.444	1.94813421343851e-06\\
0.445	1.75150809070873e-06\\
0.446	2.21126433729331e-06\\
0.447	2.81094408718574e-06\\
0.448	3.28194394560318e-06\\
0.449	3.57355838863888e-06\\
0.45	3.69098674063333e-06\\
0.451	3.62088968041126e-06\\
0.452	3.32311489694037e-06\\
0.453	2.77540048647841e-06\\
0.454	2.05517880792404e-06\\
0.455	1.51641350952819e-06\\
0.456	1.79195736052268e-06\\
0.457	2.61764150795161e-06\\
0.458	3.39902523971934e-06\\
0.459	3.86510453963948e-06\\
0.46	3.90787940096957e-06\\
0.461	3.5222746332151e-06\\
0.462	2.7916077707563e-06\\
0.463	1.90627015710263e-06\\
0.464	1.34032200075808e-06\\
0.465	1.74851637079004e-06\\
0.466	2.626129578879e-06\\
0.467	3.42768936686826e-06\\
0.468	3.94438897018e-06\\
0.469	4.06721637145567e-06\\
0.47	3.74429332641294e-06\\
0.471	2.99078427183126e-06\\
0.472	1.92850045265533e-06\\
0.473	1.05582505587649e-06\\
0.474	1.65139043743557e-06\\
0.475	2.8063344208024e-06\\
0.476	3.71307491243648e-06\\
0.477	4.13937629880137e-06\\
0.478	4.00478810651199e-06\\
0.479	3.34868059768414e-06\\
0.48	2.33853387407648e-06\\
0.481	1.37699663326635e-06\\
0.482	1.41563781037059e-06\\
0.483	2.24189402273956e-06\\
0.484	2.95759328920875e-06\\
0.485	3.3315360117027e-06\\
0.486	3.36711952717339e-06\\
0.487	3.17854563028293e-06\\
0.488	2.92880494823805e-06\\
0.489	2.7482897136435e-06\\
0.49	2.6629905341752e-06\\
0.491	2.61548490173771e-06\\
0.492	2.55840503715142e-06\\
0.493	2.5069780458471e-06\\
0.494	2.51773463225106e-06\\
0.495	2.63354638323295e-06\\
0.496	2.855850498885e-06\\
0.497	3.16492616260865e-06\\
0.498	3.54097258179062e-06\\
0.499	3.95838452325038e-06\\
0.5	4.3792316322155e-06\\
0.501	4.76976938999745e-06\\
0.502	5.130060026434e-06\\
0.503	5.50668652511943e-06\\
0.504	5.96265260359178e-06\\
0.505	6.51461203557316e-06\\
0.506	7.09547814720383e-06\\
0.507	7.58548974667237e-06\\
0.508	7.88905785427254e-06\\
0.509	8.01347767566317e-06\\
0.51	8.11630394646109e-06\\
0.511	8.46925427411288e-06\\
0.512	9.28796987032535e-06\\
0.513	1.05477028827851e-05\\
0.514	1.20045876800656e-05\\
0.515	1.33604877270216e-05\\
0.516	1.43903149039897e-05\\
0.517	1.50013393914859e-05\\
0.518	1.52544710409204e-05\\
0.519	1.53538967594629e-05\\
0.52	1.55843754308679e-05\\
0.521	1.61819466027487e-05\\
0.522	1.71984360935418e-05\\
0.523	1.84799488831694e-05\\
0.524	1.97810361677871e-05\\
0.525	2.0912403968091e-05\\
0.526	2.1839368096476e-05\\
0.527	2.27030677041736e-05\\
0.528	2.37458324522979e-05\\
0.529	2.51472643379645e-05\\
0.53	2.68621114368112e-05\\
0.531	2.85910564106245e-05\\
0.532	2.99066161593304e-05\\
0.533	3.04435342713136e-05\\
0.534	3.00800996937479e-05\\
0.535	2.90911817794648e-05\\
0.536	2.82317063453436e-05\\
0.537	2.85635499996098e-05\\
0.538	3.08091100001151e-05\\
0.539	3.47123562110328e-05\\
0.54	3.92298283478191e-05\\
0.541	4.31566424297584e-05\\
0.542	4.55080236063625e-05\\
0.543	4.56678497056651e-05\\
0.544	4.34850800405591e-05\\
0.545	3.94170301898779e-05\\
0.546	3.47856715513172e-05\\
0.547	3.20017624967872e-05\\
0.548	3.35967830317504e-05\\
0.549	3.96183166354283e-05\\
0.55	4.76944113590865e-05\\
0.551	5.5357874063337e-05\\
0.552	6.08533286925031e-05\\
0.553	6.30737270436361e-05\\
0.554	6.14960257684089e-05\\
0.555	5.62320917490934e-05\\
0.556	4.82334393325657e-05\\
0.557	3.98273339100701e-05\\
0.558	3.54711238793449e-05\\
0.559	3.94198329397543e-05\\
0.56	4.99354350406173e-05\\
0.561	6.22731635728059e-05\\
0.562	7.30375788247157e-05\\
0.563	8.01744872443953e-05\\
0.564	8.24882135546616e-05\\
0.565	7.95015952871339e-05\\
0.566	7.15108347493242e-05\\
0.567	5.98431106731751e-05\\
0.568	4.76267441951798e-05\\
0.569	4.12104639060701e-05\\
0.57	4.68470958740965e-05\\
0.571	6.12953669775298e-05\\
0.572	7.76947510834837e-05\\
0.573	9.17763217061476e-05\\
0.574	0.000101126049612674\\
0.575	0.000104386677556295\\
0.576	0.000101049950054818\\
0.577	9.15015804401852e-05\\
0.578	7.72914527911073e-05\\
0.579	6.19451775899797e-05\\
0.58	5.26003237296535e-05\\
0.581	5.73802742100424e-05\\
0.582	7.4035684147671e-05\\
0.583	9.42488177584937e-05\\
0.584	0.000112403325008331\\
0.585	0.000125312619812526\\
0.586	0.000131141860858287\\
0.587	0.000129077697100789\\
0.588	0.000119343200108666\\
0.589	0.000103456593274289\\
0.59	8.49757674963805e-05\\
0.591	7.11116455983509e-05\\
0.592	7.18801432662272e-05\\
0.593	8.87458960057794e-05\\
0.594	0.000112805161137599\\
0.595	0.000136196880200941\\
0.596	0.000154228160913248\\
0.597	0.000164109478321464\\
0.598	0.000164384633793883\\
0.599	0.000154866450531637\\
0.6	0.000136868527245548\\
0.601	0.000113908485082318\\
0.602	9.34423133985242e-05\\
0.603	8.78997341883861e-05\\
0.604	0.000103981112093225\\
0.605	0.000132734184007635\\
0.606	0.000162972173423752\\
0.607	0.000187705075929577\\
0.608	0.000202763382704343\\
0.609	0.000205801534154578\\
0.61	0.000196088271234573\\
0.611	0.000174705715923173\\
0.612	0.000145266477440276\\
0.613	0.000115950258538887\\
0.614	0.000102591548032352\\
0.615	0.000118507594319112\\
0.616	0.000154111480712505\\
0.617	0.000193256313136364\\
0.618	0.000225989947523054\\
0.619	0.000246579374888579\\
0.62	0.000251791174061142\\
0.621	0.000240478189368518\\
0.622	0.000213737782299293\\
0.623	0.000175665397292922\\
0.624	0.000135808087806859\\
0.625	0.00011454776796405\\
0.626	0.000132558240707535\\
0.627	0.000177307638128738\\
0.628	0.000226334363129171\\
0.629	0.000266939138465588\\
0.63	0.000292223878657388\\
0.631	0.000298444846022528\\
0.632	0.000284394202018598\\
0.633	0.000251511081279557\\
0.634	0.000204667756563916\\
0.635	0.000155005736080245\\
0.636	0.000127242298315361\\
0.637	0.000148258325766831\\
0.638	0.000201840430633004\\
0.639	0.000259897442978124\\
0.64	0.000307587002006232\\
0.641	0.000337146778606627\\
0.642	0.000344475272046407\\
0.643	0.000328358018450396\\
0.644	0.000290551014175892\\
0.645	0.00023660182878972\\
0.646	0.000178893033317936\\
0.647	0.000144882766728753\\
0.648	0.000166312071360165\\
0.649	0.000226378091815418\\
0.65	0.000292447405845043\\
0.651	0.000347238283706152\\
0.652	0.000381856841076632\\
0.653	0.000391634704980769\\
0.654	0.000375153733072301\\
0.655	0.000334288555893871\\
0.656	0.000275036117814763\\
0.657	0.000210540755579645\\
0.658	0.000169297371604209\\
0.659	0.000187021161264297\\
0.66	0.000250754785380173\\
0.661	0.000324209976780781\\
0.662	0.000386794584508608\\
0.663	0.000427936633182713\\
0.664	0.000442048364592599\\
0.665	0.000427218851528674\\
0.666	0.00038516880712502\\
0.667	0.000322046260855283\\
0.668	0.000251267957450493\\
0.669	0.00020118985743176\\
0.67	0.000210989950612409\\
0.671	0.000275658310642467\\
0.672	0.000356409965364707\\
0.673	0.000428147173384322\\
0.674	0.000477790840203501\\
0.675	0.000498294654405826\\
0.676	0.000486840111180226\\
0.677	0.000444651667832721\\
0.678	0.000377737347248125\\
0.679	0.000299539835684873\\
0.68	0.000238275250661286\\
0.681	0.000237211836320551\\
0.682	0.000301582200986069\\
0.683	0.000390610686666148\\
0.684	0.000473307596550324\\
0.685	0.000533197522394562\\
0.686	0.000561294844400925\\
0.687	0.000553608666986239\\
0.688	0.00051075783621297\\
0.689	0.000438651303321234\\
0.69	0.000351049809852769\\
0.691	0.000276978412621501\\
0.692	0.000264738667020382\\
0.693	0.000329597554190684\\
0.694	0.000428338596812078\\
0.695	0.000523199500433434\\
0.696	0.000593901348886096\\
0.697	0.000629419150409849\\
0.698	0.000624648686169209\\
0.699	0.000579777031785593\\
0.7	0.000500906448421862\\
0.701	0.000402627558271886\\
0.702	0.000315753024224126\\
0.703	0.000293969115863464\\
0.704	0.00036077049357939\\
0.705	0.000469891786233345\\
0.706	0.000576841047575573\\
0.707	0.000657675940532872\\
0.708	0.000699525455326989\\
0.709	0.000696402015467679\\
0.71	0.000648319836565004\\
0.711	0.000561868468905906\\
0.712	0.000452851938095122\\
0.713	0.000354389060555269\\
0.714	0.000325085453049763\\
0.715	0.000394446562542337\\
0.716	0.000513259605969537\\
0.717	0.000631109323332996\\
0.718	0.00072079876583424\\
0.719	0.000767882601355774\\
0.72	0.000765710930484173\\
0.721	0.000714304697721236\\
0.722	0.000620879107717136\\
0.723	0.000502544055018944\\
0.724	0.000394577922071286\\
0.725	0.000359004679220361\\
0.726	0.000429623290900233\\
0.727	0.000555971047714958\\
0.728	0.000682921631058697\\
0.729	0.000780319371345451\\
0.73	0.000832262172689429\\
0.731	0.000831494502415789\\
0.732	0.000778036045091159\\
0.733	0.000679638378051459\\
0.734	0.000554476703274167\\
0.735	0.000439207780354475\\
0.736	0.000397080581433132\\
0.737	0.000465572224715639\\
0.738	0.00059622085406629\\
0.739	0.000730435855777575\\
0.74	0.000835047543831763\\
0.741	0.000892532529418076\\
0.742	0.000894847363389496\\
0.743	0.000841767592949051\\
0.744	0.000741230312900928\\
0.745	0.000611890413787377\\
0.746	0.000490550285512916\\
0.747	0.000439630626808204\\
0.748	0.000501067878144242\\
0.749	0.000632441862486773\\
0.75	0.000772681115696611\\
0.751	0.000885062954874809\\
0.752	0.000949910600141568\\
0.753	0.000957926211915845\\
0.754	0.000908164226528784\\
0.755	0.000808205118568971\\
0.756	0.000676478129326377\\
0.757	0.000548899959466978\\
0.758	0.000486133295442524\\
0.759	0.000535910415878026\\
0.76	0.000665263288036066\\
0.761	0.000811293310509772\\
0.762	0.00093281302311956\\
0.763	0.00100719832073967\\
0.764	0.0010233005594805\\
0.765	0.000978962432770069\\
0.766	0.000880975752494361\\
0.767	0.000747148025936694\\
0.768	0.000612257713568994\\
0.769	0.000535512205643616\\
0.77	0.000571086461584248\\
0.771	0.000697049947152659\\
0.772	0.0008491642485979\\
0.773	0.000980967692189523\\
0.774	0.00106621172197597\\
0.775	0.0010914847222526\\
0.776	0.00105318001562537\\
0.777	0.000957195182967464\\
0.778	0.000820762271381321\\
0.779	0.000677891048277497\\
0.78	0.000587042371708739\\
0.781	0.000608207670159623\\
0.782	0.000730206464905456\\
0.783	0.000888143501994981\\
0.784	0.00103008294797684\\
0.785	0.00112589111012881\\
0.786	0.00115981712594293\\
0.787	0.00112687034945953\\
0.788	0.00103222943680706\\
0.789	0.0008928584401668\\
0.79	0.000742551484553461\\
0.791	0.000639540066878159\\
0.792	0.000647953629707204\\
0.793	0.000765591663836549\\
0.794	0.000927918455450607\\
0.795	0.00107822434156055\\
0.796	0.00118277170891669\\
0.797	0.00122371658835\\
0.798	0.00119495134298651\\
0.799	0.00110121537677122\\
0.8	0.000959503992191156\\
0.801	0.000803733838827364\\
0.802	0.000691861913210569\\
0.803	0.000689858720833071\\
0.804	0.000802199005025245\\
0.805	0.000966164556716121\\
0.806	0.00112177199723076\\
0.807	0.00123237356365015\\
0.808	0.00127845120916844\\
0.809	0.00125309488279322\\
0.81	0.00116083440052572\\
0.811	0.00101882392958757\\
0.812	0.000861038159524483\\
0.813	0.000744376231889159\\
0.814	0.000733912693225274\\
0.815	0.000838777694276899\\
0.816	0.00100022659170354\\
0.817	0.00115714585982225\\
0.818	0.00127091428457016\\
0.819	0.00132078220272021\\
0.82	0.00129925127678535\\
0.821	0.00121064949960646\\
0.822	0.00107202338449423\\
0.823	0.000916662861143279\\
0.824	0.000798736367879699\\
0.825	0.000779768237189752\\
0.826	0.000872937267282878\\
0.827	0.00102657788843862\\
0.828	0.00118086768639651\\
0.829	0.00129600252634356\\
0.83	0.00135010981944191\\
0.831	0.00133488038321415\\
0.832	0.00125392211997579\\
0.833	0.00112329198754979\\
0.834	0.000974209882022947\\
0.835	0.000856280474727598\\
0.836	0.000826253441316246\\
0.837	0.0009025104437178\\
0.838	0.00104367315031173\\
0.839	0.00119310325365506\\
0.84	0.00130993153784867\\
0.841	0.00137061402985217\\
0.842	0.00136524991619383\\
0.843	0.00129579629598735\\
0.844	0.00117625476485872\\
0.845	0.0010346758045619\\
0.846	0.000915531389440687\\
0.847	0.000871526275519939\\
0.848	0.000927523500606659\\
0.849	0.0010540561993895\\
0.85	0.00119854660381468\\
0.851	0.00131863619268367\\
0.852	0.00138826987159494\\
0.853	0.00139513953642797\\
0.854	0.00133886058296142\\
0.855	0.00123087798255339\\
0.856	0.00109596629937951\\
0.857	0.000974215311642575\\
0.858	0.000915557012679757\\
0.859	0.000951128127699217\\
0.86	0.00106302454656622\\
0.861	0.00120305190458261\\
0.862	0.00132713508781039\\
0.863	0.00140624907671666\\
0.864	0.00142536035643547\\
0.865	0.00138165365921762\\
0.866	0.00128420145567469\\
0.867	0.00115508405692393\\
0.868	0.00103109769102742\\
0.869	0.000960045796567163\\
0.87	0.00097757841690485\\
0.871	0.00107558586425005\\
0.872	0.00121059184047895\\
0.873	0.00133735347951146\\
0.874	0.00142414912084512\\
0.875	0.00145348249807343\\
0.876	0.00142046736691133\\
0.877	0.00133228516920669\\
0.878	0.0012089560926932\\
0.879	0.00108468887272004\\
0.88	0.00100503620296889\\
0.881	0.0010077521288515\\
0.882	0.00109220627034669\\
0.883	0.00122016100415466\\
0.884	0.00134653904616756\\
0.885	0.00143783298519155\\
0.886	0.00147470009332898\\
0.887	0.00145066784919011\\
0.888	0.0013714238635015\\
0.889	0.00125523043887061\\
0.89	0.0011337946309277\\
0.891	0.00104968328229095\\
0.892	0.00104036812606425\\
0.893	0.00111061125910497\\
0.894	0.00122822240429622\\
0.895	0.00135016507849111\\
0.896	0.00144243369029122\\
0.897	0.0014845602105031\\
0.898	0.00146886943320062\\
0.899	0.00139967583268499\\
0.9	0.00129332038670533\\
0.901	0.00117846341093059\\
0.902	0.0010935000991265\\
0.903	0.00107359558210387\\
0.904	0.00112754385056699\\
0.905	0.001230461928085\\
0.906	0.00134362495743211\\
0.907	0.00143399479921981\\
0.908	0.00148057522431757\\
0.909	0.00147450777906342\\
0.91	0.00141830029085416\\
0.911	0.0013255185494614\\
0.912	0.00122057999481957\\
0.913	0.00113641547026416\\
0.914	0.00110486517973756\\
0.915	0.00113878040003174\\
0.916	0.00122245747057743\\
0.917	0.00132377135710434\\
0.918	0.00141171884593471\\
0.919	0.00146465572329478\\
0.92	0.00147171378811194\\
0.921	0.00143237553791208\\
0.922	0.00135607952435696\\
0.923	0.001261920196204\\
0.924	0.00117712730599587\\
0.925	0.00113094110791757\\
0.926	0.00114140381013957\\
0.927	0.00120353373589608\\
0.928	0.00129308709452095\\
0.929	0.0013810271141193\\
0.93	0.00144392428674451\\
0.931	0.00146744861972667\\
0.932	0.0014468044076291\\
0.933	0.0013866207446347\\
0.934	0.00130092426917573\\
0.935	0.0012125859895782\\
0.936	0.00114989349248368\\
0.937	0.00113669717958588\\
0.938	0.00117863674252725\\
0.939	0.00125908890520523\\
0.94	0.00135005879022107\\
0.941	0.00142506675815307\\
0.942	0.00146543445675421\\
0.943	0.00146192359052626\\
0.944	0.00141498445619354\\
0.945	0.00133493138672228\\
0.946	0.00124196141925914\\
0.947	0.00116433522246784\\
0.948	0.00113080414976011\\
0.949	0.00115586620222472\\
0.95	0.00122947143620029\\
0.951	0.00132414334067039\\
0.952	0.00141015536955685\\
0.953	0.00146480363902754\\
0.954	0.00147522601981587\\
0.955	0.00143882690938035\\
0.956	0.00136341813097441\\
0.957	0.0012674064809526\\
0.958	0.00117882612310804\\
0.959	0.00112945349760133\\
0.96	0.00114029079417001\\
0.961	0.001207062830929\\
0.962	0.00130338715109767\\
0.963	0.00139720684779305\\
0.964	0.00146272162964155\\
0.965	0.00148431811782947\\
0.966	0.00145710144587005\\
0.967	0.00138691396504945\\
0.968	0.00129051269051542\\
0.969	0.00119506030338544\\
0.97	0.00113358207226811\\
0.971	0.00113157010727872\\
0.972	0.00119013839282567\\
0.973	0.00128512662750444\\
0.974	0.00138337828273699\\
0.975	0.00145684189710789\\
0.976	0.00148770261032598\\
0.977	0.0014691194543087\\
0.978	0.00140514474616949\\
0.979	0.0013108203737079\\
0.98	0.00121188941763938\\
0.981	0.00114128555878926\\
0.982	0.00112731804072321\\
0.983	0.00117606379467392\\
0.984	0.00126668897061468\\
0.985	0.00136622192806117\\
0.986	0.00144517623504978\\
0.987	0.00148397681855987\\
0.988	0.00147403780029017\\
0.989	0.00141761774818993\\
0.99	0.00132779194285888\\
0.991	0.0012282495605133\\
0.992	0.0011506531888969\\
0.993	0.00112478948486053\\
0.994	0.00116155276774382\\
0.995	0.0012448135746086\\
0.996	0.00134321175871996\\
0.997	0.00142648834436524\\
0.998	0.00147337409237594\\
0.999	0.00147326415154575\\
1	0.0014261476565826\\
};
\addlegendentry{\texttt{POD}}

\addplot [color=mycolor2, line width=1.2pt,mark=diamond, mark options={solid, mycolor2},mark repeat = 35]
  table[row sep=crcr]{%
0	0\\
0.001	8.54044817975196e-05\\
0.002	0.00030414233892496\\
0.003	0.000590271213602926\\
0.004	0.000915563037289505\\
0.005	0.001168099713395\\
0.006	0.00126348963168762\\
0.007	0.0013073918906657\\
0.008	0.0014486851713516\\
0.009	0.0016735585198936\\
0.01	0.00191055986174478\\
0.011	0.00212610119832944\\
0.012	0.0023027243212841\\
0.013	0.00240760390503987\\
0.014	0.00238095026935824\\
0.015	0.00221615911039307\\
0.016	0.0020235777756374\\
0.017	0.00195833092141108\\
0.018	0.00205741882311943\\
0.019	0.00228370890538319\\
0.02	0.00257771539927695\\
0.021	0.00278892074680742\\
0.022	0.00277127010030751\\
0.023	0.00250392499575149\\
0.024	0.00211600170270233\\
0.025	0.00185174472142729\\
0.026	0.00187757183403875\\
0.027	0.0020718443455578\\
0.028	0.00231170384030839\\
0.029	0.00256719048826278\\
0.03	0.00272041357757679\\
0.031	0.00266087541223186\\
0.032	0.00243563625134464\\
0.033	0.0021684597965178\\
0.034	0.00192564942808378\\
0.035	0.00178603232521815\\
0.036	0.00187980987245887\\
0.037	0.00211290980346426\\
0.038	0.0022381598963649\\
0.039	0.00223787443489033\\
0.04	0.0023543765556664\\
0.041	0.00267728781305404\\
0.042	0.00298312813760309\\
0.043	0.00307310956109974\\
0.044	0.00293656572478853\\
0.045	0.00264828089907099\\
0.046	0.00225220463969246\\
0.047	0.00182779234177558\\
0.048	0.0016316214328086\\
0.049	0.00189484285826343\\
0.05	0.00239424003206006\\
0.051	0.00284994419828556\\
0.052	0.00317438376477514\\
0.053	0.00335451959413046\\
0.054	0.00337993198508502\\
0.055	0.00326180696128194\\
0.056	0.00304845750824164\\
0.057	0.00277288798184065\\
0.058	0.00242164221176128\\
0.059	0.00203052284352806\\
0.06	0.00179764461327769\\
0.061	0.00193293197678253\\
0.062	0.00230196331656968\\
0.063	0.00264380449278833\\
0.064	0.00285831026942158\\
0.065	0.0029529991066836\\
0.066	0.00294130340767175\\
0.067	0.00283059437713509\\
0.068	0.00267754403075787\\
0.069	0.00259302966848733\\
0.07	0.00262495301305371\\
0.071	0.00267158961970542\\
0.072	0.00261583771256732\\
0.073	0.00246763950116909\\
0.074	0.00232104240034974\\
0.075	0.00224479219376302\\
0.076	0.00228109118574735\\
0.077	0.00248153440436672\\
0.078	0.00279554462406302\\
0.079	0.00309071997155337\\
0.08	0.00328021983711557\\
0.081	0.00335542253672461\\
0.082	0.00334698407201814\\
0.083	0.00327572864472479\\
0.084	0.0031823118258803\\
0.085	0.00313399065844733\\
0.086	0.00315012914365619\\
0.087	0.00316308811857792\\
0.088	0.00310467158837775\\
0.089	0.00299089944062916\\
0.09	0.00290369657353256\\
0.091	0.0029175979443588\\
0.092	0.00303958677105216\\
0.093	0.00323608470789476\\
0.094	0.0034301314494694\\
0.095	0.00351727440750613\\
0.096	0.00345763313454259\\
0.097	0.00328517989491964\\
0.098	0.00307399159768283\\
0.099	0.00288808281819944\\
0.1	0.00273860748108041\\
0.101	0.00264412371120891\\
0.102	0.00263065695827537\\
0.103	0.00265777652625596\\
0.104	0.00265526123394161\\
0.105	0.00261817476039389\\
0.106	0.00265737585225566\\
0.107	0.0028918392575591\\
0.108	0.00326838177114918\\
0.109	0.00363253400414216\\
0.11	0.00387271291247975\\
0.111	0.00393968222751412\\
0.112	0.0038364772486958\\
0.113	0.00360908040203336\\
0.114	0.00334789584217304\\
0.115	0.00320120619021005\\
0.116	0.00328776427094432\\
0.117	0.00356388233646578\\
0.118	0.00388464544822162\\
0.119	0.00412805823154918\\
0.12	0.00423058028643986\\
0.121	0.00418910957206688\\
0.122	0.00404034860522708\\
0.123	0.00382899692129275\\
0.124	0.00359919060998387\\
0.125	0.00340006861617774\\
0.126	0.00328174984117303\\
0.127	0.00327595390280212\\
0.128	0.00337159406934262\\
0.129	0.00351669555137481\\
0.13	0.00364844564526918\\
0.131	0.00372247267862306\\
0.132	0.00372248348804953\\
0.133	0.00364281075238147\\
0.134	0.00347187091308871\\
0.135	0.00321247680758949\\
0.136	0.00292344706755571\\
0.137	0.00273558381314815\\
0.138	0.0027916867303567\\
0.139	0.00312005686167305\\
0.14	0.00361081355064284\\
0.141	0.0041150566783344\\
0.142	0.00450325347381443\\
0.143	0.00467112312628262\\
0.144	0.00454466182555464\\
0.145	0.00410321248288825\\
0.146	0.00341332955980533\\
0.147	0.00267286181627153\\
0.148	0.00227002053832658\\
0.149	0.00254987887160642\\
0.15	0.00328353297792024\\
0.151	0.00408230443413991\\
0.152	0.00473956208972182\\
0.153	0.00515745533111511\\
0.154	0.0052855864451624\\
0.155	0.00510954129328566\\
0.156	0.0046636332857198\\
0.157	0.00404092167989198\\
0.158	0.0033835623725772\\
0.159	0.00285782385477069\\
0.16	0.00261502748305093\\
0.161	0.00271030215569949\\
0.162	0.00305068850362786\\
0.163	0.00348196841184726\\
0.164	0.00387864337824395\\
0.165	0.00415877713085455\\
0.166	0.00427345669991945\\
0.167	0.004196544747972\\
0.168	0.00391989657647043\\
0.169	0.0034653886523891\\
0.17	0.00292245834935706\\
0.171	0.00249226107834848\\
0.172	0.00242783887267839\\
0.173	0.0027483156160568\\
0.174	0.00319998819159988\\
0.175	0.0035534876631776\\
0.176	0.00370736049230307\\
0.177	0.00367083246910096\\
0.178	0.00353789804193468\\
0.179	0.00345012216956202\\
0.18	0.00352828053034904\\
0.181	0.0037929264176754\\
0.182	0.00415544995654719\\
0.183	0.00448375867013806\\
0.184	0.0046629695479269\\
0.185	0.00462771796436385\\
0.186	0.00437930590464624\\
0.187	0.00399270856734655\\
0.188	0.00361418023613482\\
0.189	0.0034293799638409\\
0.19	0.0035521179450576\\
0.191	0.00391414083530988\\
0.192	0.00433555109118442\\
0.193	0.00465767992667778\\
0.194	0.00479083921265893\\
0.195	0.00471193169900242\\
0.196	0.00445372639008362\\
0.197	0.00409410309474759\\
0.198	0.00374196175089534\\
0.199	0.00350714778277349\\
0.2	0.00344556035839455\\
0.201	0.00351964404585935\\
0.202	0.00362810114159084\\
0.203	0.00366985907959565\\
0.204	0.00358760481777264\\
0.205	0.00339107931574724\\
0.206	0.00316726897554497\\
0.207	0.00305697251741068\\
0.208	0.00316364954003938\\
0.209	0.00345465669017492\\
0.21	0.00379186358469298\\
0.211	0.00403085425536874\\
0.212	0.00407082552132095\\
0.213	0.00386629877522708\\
0.214	0.0034333549909236\\
0.215	0.00286257459116586\\
0.216	0.00235193826292096\\
0.217	0.00221585524285509\\
0.218	0.00260901712303018\\
0.219	0.00330327943910903\\
0.22	0.00402749337561414\\
0.221	0.00462210862029339\\
0.222	0.00500209405654304\\
0.223	0.00512338014219549\\
0.224	0.00496731165189978\\
0.225	0.00454089805609014\\
0.226	0.00389400316775225\\
0.227	0.00315667243998802\\
0.228	0.00259909392320577\\
0.229	0.00257730239848568\\
0.23	0.00309801327555502\\
0.231	0.00380053856050417\\
0.232	0.00440075636914715\\
0.233	0.00476155776722014\\
0.234	0.00483907352995552\\
0.235	0.00465084609338871\\
0.236	0.00425852469959818\\
0.237	0.00375782395517998\\
0.238	0.0032708545648937\\
0.239	0.0029238420836293\\
0.24	0.00278659019064413\\
0.241	0.00281471249475176\\
0.242	0.0028908651177052\\
0.243	0.00291868186480101\\
0.244	0.00287070658946452\\
0.245	0.00279432520550747\\
0.246	0.0027886990372906\\
0.247	0.00293363447574937\\
0.248	0.00320870073393311\\
0.249	0.00350408834179136\\
0.25	0.00369885693061708\\
0.251	0.00371535186099648\\
0.252	0.003537845389562\\
0.253	0.0032150484793896\\
0.254	0.00285407064872342\\
0.255	0.00259649282046124\\
0.256	0.00255238915653552\\
0.257	0.00272259951169147\\
0.258	0.00302168856658938\\
0.259	0.00336401066305854\\
0.26	0.00369365367807492\\
0.261	0.00396949776857958\\
0.262	0.00415006753244294\\
0.263	0.00419282696408276\\
0.264	0.00406578584091792\\
0.265	0.00376497642008301\\
0.266	0.0033329568813936\\
0.267	0.00287667152358666\\
0.268	0.00257118635779503\\
0.269	0.00257974919361354\\
0.27	0.00288514014135905\\
0.271	0.00330895017816346\\
0.272	0.00368085329085767\\
0.273	0.00389974797010496\\
0.274	0.00392526459150789\\
0.275	0.00376470043105082\\
0.276	0.0034650116130898\\
0.277	0.00310629874168138\\
0.278	0.00278747911419863\\
0.279	0.00258951646520102\\
0.28	0.00252516559871093\\
0.281	0.0025352207222302\\
0.282	0.00254935666340945\\
0.283	0.00254108169214426\\
0.284	0.00253750710687531\\
0.285	0.00259127020220173\\
0.286	0.00273039260814362\\
0.287	0.00292582647875284\\
0.288	0.00310961535434878\\
0.289	0.00321760092050865\\
0.29	0.00321836003701665\\
0.291	0.00312029083965152\\
0.292	0.00296281294921777\\
0.293	0.00279795263088763\\
0.294	0.00266981820234601\\
0.295	0.00260362248223268\\
0.296	0.00261187343658404\\
0.297	0.00270565374608086\\
0.298	0.00288930782689935\\
0.299	0.00314167671894356\\
0.3	0.00341108104884139\\
0.301	0.00363314886289366\\
0.302	0.00375455108142701\\
0.303	0.0037482242110348\\
0.304	0.00361808342762192\\
0.305	0.0033963915551803\\
0.306	0.00313653257616959\\
0.307	0.00290192898631275\\
0.308	0.00275011403015255\\
0.309	0.00271272083029232\\
0.31	0.0027810527196656\\
0.311	0.0029106551131229\\
0.312	0.0030418591405176\\
0.313	0.00312078173730141\\
0.314	0.00311278541072895\\
0.315	0.00300837652109126\\
0.316	0.00282277203705571\\
0.317	0.00259060457133304\\
0.318	0.00235894177376919\\
0.319	0.00218321291101658\\
0.32	0.00212443293272248\\
0.321	0.00223029575888857\\
0.322	0.00249628414807499\\
0.323	0.00285313786932008\\
0.324	0.00319822900341733\\
0.325	0.00343244857907935\\
0.326	0.00348532787816707\\
0.327	0.00333323164672354\\
0.328	0.00301547575942897\\
0.329	0.00265051057478485\\
0.33	0.00243303280809375\\
0.331	0.00252677270085808\\
0.332	0.00288886523259004\\
0.333	0.00333471681101047\\
0.334	0.00371146843184582\\
0.335	0.00394211210099624\\
0.336	0.00400899750418933\\
0.337	0.00393291769194311\\
0.338	0.00375486945914665\\
0.339	0.00352139773616503\\
0.34	0.00327595295689535\\
0.341	0.00305685591597482\\
0.342	0.00289680146238747\\
0.343	0.00281602720599133\\
0.344	0.00280998066415665\\
0.345	0.00284544709439486\\
0.346	0.00287372245192468\\
0.347	0.00285120888072208\\
0.348	0.00275566290531835\\
0.349	0.0025964301194274\\
0.35	0.00242090456784877\\
0.351	0.00231147558509386\\
0.352	0.00235102188624332\\
0.353	0.00255667631179268\\
0.354	0.0028582383243383\\
0.355	0.0031497828323126\\
0.356	0.00334152442194622\\
0.357	0.00338489729083688\\
0.358	0.00328737403380835\\
0.359	0.00312339571871076\\
0.36	0.00302482465743769\\
0.361	0.0031114497940593\\
0.362	0.00338344187231642\\
0.363	0.0037164993701579\\
0.364	0.00396280533072038\\
0.365	0.00402729812627795\\
0.366	0.0038957906459381\\
0.367	0.00364312378647956\\
0.368	0.00342281279349027\\
0.369	0.00340158039525618\\
0.37	0.00363066746385216\\
0.371	0.00400327838969254\\
0.372	0.00436536524863941\\
0.373	0.00461426450316081\\
0.374	0.00472116628131923\\
0.375	0.00471538718781038\\
0.376	0.00465218900724967\\
0.377	0.00457380438420447\\
0.378	0.00448135258429072\\
0.379	0.00433615955270618\\
0.38	0.00408737899302264\\
0.381	0.00370388661144086\\
0.382	0.00319502819385997\\
0.383	0.00262193880348689\\
0.384	0.002110709442604\\
0.385	0.00185370246202956\\
0.386	0.00197894462143364\\
0.387	0.00237861620847098\\
0.388	0.00287392580364959\\
0.389	0.00336484975913071\\
0.39	0.00380970651424563\\
0.391	0.00418510232755941\\
0.392	0.00446366748006703\\
0.393	0.00460864361015641\\
0.394	0.00458217730572784\\
0.395	0.00436290451294487\\
0.396	0.00396927244874152\\
0.397	0.00348802919459982\\
0.398	0.00310057379098545\\
0.399	0.00303901511054678\\
0.4	0.00337657417000901\\
0.401	0.00392935119848767\\
0.402	0.00445727032500112\\
0.403	0.00480075771314212\\
0.404	0.00489565837395652\\
0.405	0.00476638406654084\\
0.406	0.00451749482409064\\
0.407	0.0043071100024636\\
0.408	0.00427469407115572\\
0.409	0.00444384460619318\\
0.41	0.00470821988737948\\
0.411	0.00492128903216637\\
0.412	0.00497878479423553\\
0.413	0.00484788424694386\\
0.414	0.00456598327378882\\
0.415	0.00422525069755576\\
0.416	0.00394016200491754\\
0.417	0.00379161016350109\\
0.418	0.00377392711040146\\
0.419	0.00380232634268329\\
0.42	0.00377594625553562\\
0.421	0.00363271160453393\\
0.422	0.00337372073211399\\
0.423	0.00307318738889537\\
0.424	0.00287680281393891\\
0.425	0.0029435646541466\\
0.426	0.00331263251065207\\
0.427	0.00386984963506098\\
0.428	0.0044590771696767\\
0.429	0.00495444329117315\\
0.43	0.0052682453870855\\
0.431	0.00534461482767036\\
0.432	0.00515675918164085\\
0.433	0.00470997477000662\\
0.434	0.00405193216130155\\
0.435	0.00329720284433152\\
0.436	0.0026782001868665\\
0.437	0.00254096991910401\\
0.438	0.00298633064971476\\
0.439	0.00369865508176174\\
0.44	0.00436792620890096\\
0.441	0.0048265239505851\\
0.442	0.00500722127551348\\
0.443	0.00491915958554945\\
0.444	0.00464091387950886\\
0.445	0.00431349724586706\\
0.446	0.00411016970192149\\
0.447	0.00415512334015916\\
0.448	0.00443625081250255\\
0.449	0.00482783119081369\\
0.45	0.00518876592379503\\
0.451	0.00542009895503401\\
0.452	0.0054725988512094\\
0.453	0.00533778057387848\\
0.454	0.00503896842978395\\
0.455	0.00462725437711826\\
0.456	0.0041829603597923\\
0.457	0.00381697401536032\\
0.458	0.00365127120997239\\
0.459	0.00375608940309802\\
0.46	0.00409272755464339\\
0.461	0.00454583954633412\\
0.462	0.00499712565299188\\
0.463	0.00536267152300719\\
0.464	0.00559805517149961\\
0.465	0.00569265496728412\\
0.466	0.00566015595870809\\
0.467	0.00552612855935178\\
0.468	0.00531452990667201\\
0.469	0.00503789676294114\\
0.47	0.00469710499557494\\
0.471	0.00429357573218179\\
0.472	0.0038515563616951\\
0.473	0.00344323040360292\\
0.474	0.00319614769883052\\
0.475	0.00323320891499283\\
0.476	0.00355238752589648\\
0.477	0.00401589157276916\\
0.478	0.00446194184120471\\
0.479	0.00477731142528302\\
0.48	0.00491289011013919\\
0.481	0.00488217069805828\\
0.482	0.004752994985681\\
0.483	0.00462576772607\\
0.484	0.00459040053950902\\
0.485	0.00467615701549144\\
0.486	0.00483741831426166\\
0.487	0.00499159656360224\\
0.488	0.00507010654099568\\
0.489	0.0050475971616698\\
0.49	0.00494676792357153\\
0.491	0.0048254094179485\\
0.492	0.00474930996085259\\
0.493	0.00475879111497001\\
0.494	0.00484836971385405\\
0.495	0.00497560785193762\\
0.496	0.00508944513290131\\
0.497	0.00515526310803936\\
0.498	0.00516603452700278\\
0.499	0.00514129410926606\\
0.5	0.00511763477397311\\
0.501	0.00513287600145415\\
0.502	0.00520745687882116\\
0.503	0.00533082748930359\\
0.504	0.00546054721657304\\
0.505	0.00553394641577943\\
0.506	0.0054853385589183\\
0.507	0.00526294790154682\\
0.508	0.00484472623774373\\
0.509	0.00425651888072524\\
0.51	0.00360043371416379\\
0.511	0.00309635521455059\\
0.512	0.00304513867743721\\
0.513	0.00352853833663375\\
0.514	0.00428896936608145\\
0.515	0.00503487369021312\\
0.516	0.00557668116691203\\
0.517	0.0058141972888783\\
0.518	0.00572413073501191\\
0.519	0.00536303314100891\\
0.52	0.00487791433379151\\
0.521	0.00450420730846989\\
0.522	0.00448274572797072\\
0.523	0.00486957826378233\\
0.524	0.00548366169229669\\
0.525	0.00608043267020192\\
0.526	0.00648008311551515\\
0.527	0.00659077781607146\\
0.528	0.00640151895053997\\
0.529	0.00597517349620106\\
0.53	0.00544410797613983\\
0.531	0.00499742807681822\\
0.532	0.00482557751186478\\
0.533	0.00500484154347158\\
0.534	0.00543635670118418\\
0.535	0.00593435053181043\\
0.536	0.00633398414740192\\
0.537	0.006528993002826\\
0.538	0.00647201701965315\\
0.539	0.00616999956207969\\
0.54	0.00568288468125156\\
0.541	0.00512390580596137\\
0.542	0.00465030479391622\\
0.543	0.0044156626334544\\
0.544	0.00447270047501366\\
0.545	0.0047235184934236\\
0.546	0.00499825832872516\\
0.547	0.00515603381948485\\
0.548	0.0051263341221744\\
0.549	0.0049149666494205\\
0.55	0.00460160185227827\\
0.551	0.004328190570917\\
0.552	0.00425240951574413\\
0.553	0.00445202096771506\\
0.554	0.00486583830041003\\
0.555	0.00535330340970543\\
0.556	0.00578356832848949\\
0.557	0.00607310315657627\\
0.558	0.00618733557415369\\
0.559	0.00613235743910971\\
0.56	0.00594650875930347\\
0.561	0.00569411033590423\\
0.562	0.00545956036043219\\
0.563	0.00533453132313631\\
0.564	0.00538941396765383\\
0.565	0.00563692378669962\\
0.566	0.00601904552103084\\
0.567	0.00643136373968203\\
0.568	0.00676114830049078\\
0.569	0.0069168268457374\\
0.57	0.00684679079901628\\
0.571	0.00655220554297941\\
0.572	0.0060957428314069\\
0.573	0.00560248163456411\\
0.574	0.00523733301461934\\
0.575	0.00513419767152368\\
0.576	0.00530299944169763\\
0.577	0.00562409435540867\\
0.578	0.00594397186506144\\
0.579	0.00615819634039641\\
0.58	0.00623645910652334\\
0.581	0.00621203453742679\\
0.582	0.00615171464590896\\
0.583	0.00611352968691151\\
0.584	0.00610950251827223\\
0.585	0.00609860334851088\\
0.586	0.00601570904631201\\
0.587	0.00581468749859747\\
0.588	0.0055022699114968\\
0.589	0.00515248862270193\\
0.59	0.00489185862646727\\
0.591	0.00483820473257058\\
0.592	0.00501299191764981\\
0.593	0.005319456286075\\
0.594	0.00561586486092627\\
0.595	0.00579458869359837\\
0.596	0.00581592734517587\\
0.597	0.00570862455534069\\
0.598	0.005549700490423\\
0.599	0.00542530527214144\\
0.6	0.00538244188255027\\
0.601	0.00540338023288854\\
0.602	0.00542856223484106\\
0.603	0.00540951589265022\\
0.604	0.00535255287881094\\
0.605	0.00532921618732759\\
0.606	0.00544013952369408\\
0.607	0.00573885960155954\\
0.608	0.00617547427721421\\
0.609	0.00661761259567544\\
0.61	0.0069167889765857\\
0.611	0.00696327442050534\\
0.612	0.00671798896243471\\
0.613	0.00623301377582227\\
0.614	0.00566732080522228\\
0.615	0.00527710857435839\\
0.616	0.00530525790822762\\
0.617	0.00577491422256271\\
0.618	0.00646530730619852\\
0.619	0.00710540828795633\\
0.62	0.00750343051540222\\
0.621	0.00757309103430463\\
0.622	0.00733125169753234\\
0.623	0.00689255968849541\\
0.624	0.00645238114874766\\
0.625	0.00622614011432205\\
0.626	0.00632649884552953\\
0.627	0.00667491230643594\\
0.628	0.00706625670265546\\
0.629	0.00729761253519702\\
0.63	0.00723878778013485\\
0.631	0.0068487958578699\\
0.632	0.0061755766426791\\
0.633	0.00535813370881212\\
0.634	0.00463342347045098\\
0.635	0.0042992538504522\\
0.636	0.00451935286322673\\
0.637	0.00514768434561256\\
0.638	0.00590390958254471\\
0.639	0.00657408600030308\\
0.64	0.00703347313367104\\
0.641	0.00721529277611311\\
0.642	0.00708685725936148\\
0.643	0.00663896068438397\\
0.644	0.00588752957836794\\
0.645	0.00489010363533714\\
0.646	0.0037932565197837\\
0.647	0.00295878380980234\\
0.648	0.00300150878884668\\
0.649	0.00396482292093743\\
0.65	0.00525346073217024\\
0.651	0.00645821510188058\\
0.652	0.00737153429734905\\
0.653	0.0078921775435317\\
0.654	0.00800071989187983\\
0.655	0.00775729946253403\\
0.656	0.00729868298044575\\
0.657	0.00681850067932848\\
0.658	0.00650824223171547\\
0.659	0.00645842167389009\\
0.66	0.00660077812576536\\
0.661	0.00677146602408357\\
0.662	0.00682643457061644\\
0.663	0.00671232130036291\\
0.664	0.00648425250441898\\
0.665	0.00628395715497498\\
0.666	0.00626787270981941\\
0.667	0.00649640104438674\\
0.668	0.00687810435508861\\
0.669	0.00723133675863399\\
0.67	0.00738287024410354\\
0.671	0.00722628688381883\\
0.672	0.00674335916026684\\
0.673	0.00601254235468511\\
0.674	0.00521851264115519\\
0.675	0.00464954737788213\\
0.676	0.00458811341071119\\
0.677	0.0050590542991947\\
0.678	0.00581352524608534\\
0.679	0.00658522562878295\\
0.68	0.00720847864427687\\
0.681	0.00760255277059017\\
0.682	0.00773691844633013\\
0.683	0.00760598820490804\\
0.684	0.00721602060803421\\
0.685	0.00658576850064267\\
0.686	0.00576325183005592\\
0.687	0.00486395032444404\\
0.688	0.00413515600224256\\
0.689	0.00396178042915207\\
0.69	0.00453860868998352\\
0.691	0.00559776551803143\\
0.692	0.00675708724167212\\
0.693	0.00774972377284287\\
0.694	0.00841444648632245\\
0.695	0.0086686334836077\\
0.696	0.00849813136174042\\
0.697	0.0079537774108677\\
0.698	0.00714913087825593\\
0.699	0.0062577536880447\\
0.7	0.00550202935317015\\
0.701	0.00509998056892767\\
0.702	0.00514206639162683\\
0.703	0.00552111892688784\\
0.704	0.0060433588128263\\
0.705	0.00655744923968129\\
0.706	0.00698135632246029\\
0.707	0.00727845523146731\\
0.708	0.00743112470206844\\
0.709	0.00742582648174628\\
0.71	0.00725124779518387\\
0.711	0.00690650044752093\\
0.712	0.00641418734284267\\
0.713	0.0058329604441392\\
0.714	0.00526354927556663\\
0.715	0.00483622166928843\\
0.716	0.0046610322368352\\
0.717	0.00475569203293458\\
0.718	0.00503334291701672\\
0.719	0.00537494955452732\\
0.72	0.00569855563335763\\
0.721	0.00597770571200486\\
0.722	0.00622474446459895\\
0.723	0.00645913863276744\\
0.724	0.00667712931193761\\
0.725	0.00683898883108161\\
0.726	0.00688070631615446\\
0.727	0.0067424590430513\\
0.728	0.00640194495980126\\
0.729	0.00590669436314882\\
0.73	0.00540193033453385\\
0.731	0.00512616946845068\\
0.732	0.00529466973384111\\
0.733	0.0059018733777936\\
0.734	0.006721715906484\\
0.735	0.0074875469813141\\
0.736	0.00799756689292317\\
0.737	0.00813477061098297\\
0.738	0.0078661796686649\\
0.739	0.00724274510084967\\
0.74	0.0064028765991941\\
0.741	0.00557634274926249\\
0.742	0.00505506025286164\\
0.743	0.00504454076919988\\
0.744	0.00547286665241224\\
0.745	0.0060757721364478\\
0.746	0.00662241198737363\\
0.747	0.00699499534464342\\
0.748	0.00717214834148969\\
0.749	0.00719501612119632\\
0.75	0.00713166577912748\\
0.751	0.00704209604087385\\
0.752	0.00695278786555269\\
0.753	0.00685241561403356\\
0.754	0.00670950929447768\\
0.755	0.00649849615209598\\
0.756	0.00621857397798187\\
0.757	0.00589838956951207\\
0.758	0.00558743250624981\\
0.759	0.00533936545896511\\
0.76	0.00519572753742851\\
0.761	0.00517899107051979\\
0.762	0.00529625504821316\\
0.763	0.00554338535790554\\
0.764	0.00590007703265869\\
0.765	0.00632034177307186\\
0.766	0.0067309571904193\\
0.767	0.00704325048804819\\
0.768	0.00717375068371044\\
0.769	0.00706731971334984\\
0.77	0.00671967883757971\\
0.771	0.00619922686365311\\
0.772	0.00566515558204543\\
0.773	0.00535473332747631\\
0.774	0.00547208851137602\\
0.775	0.00601420476768172\\
0.776	0.00677499590930758\\
0.777	0.007511503048277\\
0.778	0.00804502063378693\\
0.779	0.00827866762355832\\
0.78	0.00819027610139276\\
0.781	0.00782167622723563\\
0.782	0.00726553375798576\\
0.783	0.00664675145614601\\
0.784	0.00609435953129911\\
0.785	0.00570335889856019\\
0.786	0.00550215580217858\\
0.787	0.00545549547338623\\
0.788	0.00550586527517451\\
0.789	0.00561450112608117\\
0.79	0.0057712193179315\\
0.791	0.00597690732482143\\
0.792	0.0062196907373707\\
0.793	0.00646371699695455\\
0.794	0.00665581654262756\\
0.795	0.00674168489625361\\
0.796	0.00668062853243434\\
0.797	0.00645354861136899\\
0.798	0.00606457522718924\\
0.799	0.00554000502310094\\
0.8	0.00493014129785908\\
0.801	0.00432074458130393\\
0.802	0.00385498722209787\\
0.803	0.00372842077453348\\
0.804	0.00407027151306151\\
0.805	0.00480794846138546\\
0.806	0.00574288388901517\\
0.807	0.00667826122831215\\
0.808	0.0074542258703597\\
0.809	0.00794789374289978\\
0.81	0.00807641896001698\\
0.811	0.00780638866758844\\
0.812	0.0071677643312619\\
0.813	0.00627458467541696\\
0.814	0.00535809855113104\\
0.815	0.00478570697865459\\
0.816	0.0048943527502405\\
0.817	0.00562375091291554\\
0.818	0.00659607509848741\\
0.819	0.00747502257158746\\
0.82	0.00806287947960996\\
0.821	0.00827352006427259\\
0.822	0.00810669635184205\\
0.823	0.00763233824776685\\
0.824	0.00697690643674144\\
0.825	0.00630442577323241\\
0.826	0.00578130022446371\\
0.827	0.0055173470359536\\
0.828	0.00551400833859032\\
0.829	0.00568192902866785\\
0.83	0.00591473877561769\\
0.831	0.00614030043854425\\
0.832	0.00632396955986403\\
0.833	0.00644835728632384\\
0.834	0.006494116505098\\
0.835	0.00643360298985652\\
0.836	0.00623822665465684\\
0.837	0.00589321847254964\\
0.838	0.00541243488062647\\
0.839	0.00484889330119325\\
0.84	0.00429912133298645\\
0.841	0.00389478704502749\\
0.842	0.00376210048444501\\
0.843	0.00394966800506679\\
0.844	0.00440655507666697\\
0.845	0.00504606499993676\\
0.846	0.00579666922494602\\
0.847	0.00659864905387158\\
0.848	0.00738343477427036\\
0.849	0.00806384973095359\\
0.85	0.00854031566858945\\
0.851	0.00871760261242673\\
0.852	0.00852542243371714\\
0.853	0.00793876495682616\\
0.854	0.00699794507854455\\
0.855	0.00583496028030965\\
0.856	0.00472179753681955\\
0.857	0.00411104051313601\\
0.858	0.00436128947386709\\
0.859	0.0052294299484582\\
0.86	0.00621258863438935\\
0.861	0.00698252401844164\\
0.862	0.0073867303138321\\
0.863	0.00739085230160989\\
0.864	0.00705111986065991\\
0.865	0.0064989099090951\\
0.866	0.00591998440198262\\
0.867	0.00550634725501786\\
0.868	0.00536725314927327\\
0.869	0.00546079880259632\\
0.87	0.00564107061787253\\
0.871	0.00576831392072189\\
0.872	0.0057721758856029\\
0.873	0.00565771911366271\\
0.874	0.00548359704857256\\
0.875	0.00532667534322616\\
0.876	0.0052422301535619\\
0.877	0.00523924967824297\\
0.878	0.00528931338787186\\
0.879	0.00535985542188708\\
0.88	0.00544216426650451\\
0.881	0.00555448645328346\\
0.882	0.00572059129709241\\
0.883	0.00594024297272177\\
0.884	0.00617517959360443\\
0.885	0.00636180989942821\\
0.886	0.00644045513942572\\
0.887	0.00638467075232056\\
0.888	0.00622116464188536\\
0.889	0.00603421486725896\\
0.89	0.00594313579511997\\
0.891	0.00604310745046099\\
0.892	0.00633802902394103\\
0.893	0.00673043549120256\\
0.894	0.00707656458975661\\
0.895	0.00724816676687436\\
0.896	0.00716791433986707\\
0.897	0.00682455488490165\\
0.898	0.00627984751968425\\
0.899	0.00567153310119283\\
0.9	0.00520020595234543\\
0.901	0.00505884776265912\\
0.902	0.00529896065457898\\
0.903	0.00578625870646323\\
0.904	0.00631879016655834\\
0.905	0.00673669898161904\\
0.906	0.00694938540683569\\
0.907	0.00692572252433912\\
0.908	0.0066783965223413\\
0.909	0.00624992573589545\\
0.91	0.00570223631724808\\
0.911	0.00511160806772892\\
0.912	0.00456970358077903\\
0.913	0.00418450011307618\\
0.914	0.00406038439142612\\
0.915	0.0042433641461953\\
0.916	0.00468328022202577\\
0.917	0.00526934055071039\\
0.918	0.00588796915541925\\
0.919	0.00644994059601487\\
0.92	0.00689482091804982\\
0.921	0.00718884352096839\\
0.922	0.00732115113634518\\
0.923	0.00729880279108706\\
0.924	0.0071410472416277\\
0.925	0.00687445452710627\\
0.926	0.00653098923885203\\
0.927	0.0061502022312373\\
0.928	0.00578399329432415\\
0.929	0.00549792282618847\\
0.93	0.00535913091101903\\
0.931	0.00540668643905607\\
0.932	0.00562279482065972\\
0.933	0.00593451848192025\\
0.934	0.00624524009738499\\
0.935	0.0064685683340081\\
0.936	0.00654927250090857\\
0.937	0.00647259991914411\\
0.938	0.006265997521819\\
0.939	0.00599371840657039\\
0.94	0.00574123906840413\\
0.941	0.00558654386457442\\
0.942	0.00556579567990305\\
0.943	0.00565693763491845\\
0.944	0.00579712507283074\\
0.945	0.00591770048952919\\
0.946	0.00597046142202316\\
0.947	0.00593681349809625\\
0.948	0.00582486426987472\\
0.949	0.00566096476720733\\
0.95	0.00548001021198134\\
0.951	0.00531696078067679\\
0.952	0.00520047114856197\\
0.953	0.00514814930451984\\
0.954	0.00516282813752907\\
0.955	0.00523083984121182\\
0.956	0.00532472172399391\\
0.957	0.00541163432699554\\
0.958	0.0054658098266938\\
0.959	0.00548111824271615\\
0.96	0.00547867657525445\\
0.961	0.00550328514842377\\
0.962	0.00560358835756858\\
0.963	0.00580071846507914\\
0.964	0.00606587588289491\\
0.965	0.00632576721104529\\
0.966	0.00649099710561956\\
0.967	0.00648897980178472\\
0.968	0.00629116283428458\\
0.969	0.00593445870175695\\
0.97	0.00553628230502933\\
0.971	0.00528512704357192\\
0.972	0.00536046003619942\\
0.973	0.00579371085279877\\
0.974	0.00643426082051482\\
0.975	0.00706268321796008\\
0.976	0.0074917548158861\\
0.977	0.00760100209787426\\
0.978	0.00734243353634831\\
0.979	0.00674177320903069\\
0.98	0.00590296079619047\\
0.981	0.00501969960677571\\
0.982	0.00437861586706744\\
0.983	0.00425458981925342\\
0.984	0.00465129050679816\\
0.985	0.0052931707004892\\
0.986	0.00590242828395144\\
0.987	0.00631676481796901\\
0.988	0.0064722317804766\\
0.989	0.00637268464359306\\
0.99	0.00606801603783804\\
0.991	0.00563849725961528\\
0.992	0.00518328363634787\\
0.993	0.004810701341837\\
0.994	0.00462233734218644\\
0.995	0.00468159518475684\\
0.996	0.00498069217621987\\
0.997	0.00544129271951202\\
0.998	0.00594753721198689\\
0.999	0.00637805569145291\\
1	0.00662517896530203\\
};
\addlegendentry{\texttt{cOpInf}}

\addplot [color=mycolor3, line width=1.2pt,mark=o, mark options={solid, mycolor3},mark repeat = 10]
  table[row sep=crcr]{%
0	0\\
0.001	5.21951051745342e-07\\
0.002	1.48849864269835e-06\\
0.003	3.09690337565808e-06\\
0.004	4.99512879209505e-06\\
0.005	7.03341971336804e-06\\
0.006	9.02284631436242e-06\\
0.007	1.09797456245169e-05\\
0.008	1.30668530158181e-05\\
0.009	1.53066140351583e-05\\
0.01	1.75074559828354e-05\\
0.011	1.96645970290187e-05\\
0.012	2.19236158573208e-05\\
0.013	2.43112014516264e-05\\
0.014	2.65128980870068e-05\\
0.015	2.80809873204348e-05\\
0.016	2.87849494429608e-05\\
0.017	2.88824405617981e-05\\
0.018	2.94004038996733e-05\\
0.019	3.10192542109177e-05\\
0.02	3.33014729315827e-05\\
0.021	3.61943272321987e-05\\
0.022	4.03128777647244e-05\\
0.023	4.51358441056183e-05\\
0.024	4.94118591757348e-05\\
0.025	5.27606975153369e-05\\
0.026	5.63563300148499e-05\\
0.027	6.28337777308163e-05\\
0.028	7.42527207617263e-05\\
0.029	9.06165101368404e-05\\
0.03	0.000111098069225243\\
0.031	0.000134644912718371\\
0.032	0.00016042907220153\\
0.033	0.000188786779650865\\
0.034	0.000221181077539512\\
0.035	0.000259176246103039\\
0.036	0.000304011514487853\\
0.037	0.000356991855858916\\
0.038	0.000419346892166028\\
0.039	0.000491925214871304\\
0.04	0.000575775311789627\\
0.041	0.000672860698788355\\
0.042	0.000785757918529924\\
0.043	0.000916998772211128\\
0.044	0.00106941318131007\\
0.045	0.00124682624263908\\
0.046	0.00145358353868661\\
0.047	0.00169393790848234\\
0.048	0.00197264414568135\\
0.049	0.00229552974703659\\
0.05	0.00266928347072954\\
0.051	0.00310140547247296\\
0.052	0.00360053167769485\\
0.053	0.00417679202899325\\
0.054	0.0048419382233514\\
0.055	0.00560921902232522\\
0.056	0.00649399737590183\\
0.057	0.00751483385136789\\
0.058	0.00869347277540125\\
0.059	0.0100545721595253\\
0.06	0.0116265006475304\\
0.061	0.0134421876248814\\
0.062	0.0155393850524142\\
0.063	0.0179611007220017\\
0.064	0.0207568186866602\\
0.065	0.0239843544936444\\
0.066	0.0277110449764921\\
0.067	0.03201412515554\\
0.068	0.0369822402622981\\
0.069	0.0427178940240601\\
0.07	0.0493390658632648\\
0.071	0.056980851443825\\
0.072	0.0657984704875369\\
0.073	0.0759713965002153\\
0.074	0.0877077076494888\\
0.075	0.101247663157402\\
0.076	0.116868046686767\\
0.077	0.134889311031557\\
0.078	0.155682932322319\\
0.079	0.179677385978554\\
0.08	0.207366306102878\\
0.081	0.239319907632331\\
0.082	0.27619708853656\\
0.083	0.31875770920447\\
0.084	0.367876819747028\\
0.085	0.424563081765584\\
0.086	0.489980969933253\\
0.087	0.565473798851687\\
0.088	0.652589559301377\\
0.089	0.753114014351877\\
0.09	0.869109217655127\\
0.091	1.00295498680263\\
0.092	1.15739621220954\\
0.093	1.33559940529746\\
0.094	1.54121955012785\\
0.095	1.77847570052136\\
0.096	2.05223530675683\\
0.097	2.36811368870759\\
0.098	2.73259209599507\\
0.099	3.1531507040892\\
0.1	3.63841906855584\\
0.101	4.19835236859518\\
0.102	4.84443690873786\\
0.103	5.58992614304414\\
0.104	6.45011064904899\\
0.105	7.44262964936587\\
0.106	8.58783483570223\\
0.107	9.90921065134319\\
0.108	11.4338537826439\\
0.109	13.1930268249618\\
0.11	15.2228019894709\\
0.111	17.5648027297153\\
0.112	20.2670558344077\\
0.113	23.384974232273\\
0.114	26.9824936001287\\
0.115	31.1333861517455\\
0.116	35.9227727668252\\
0.117	41.4488641096448\\
0.118	47.8249748328287\\
0.119	55.1818504120062\\
0.12	63.6703466086771\\
0.121	73.4645197155249\\
0.122	84.7651954753764\\
0.123	97.8040887334232\\
0.124	112.848555692104\\
0.125	130.207072847963\\
0.126	150.235559532376\\
0.127	173.344679728245\\
0.128	200.008264353689\\
0.129	230.773022273208\\
0.13	266.269748831784\\
0.131	307.226262562394\\
0.132	354.482328939818\\
0.133	409.006876519878\\
0.134	471.91786006639\\
0.135	544.505183200465\\
0.136	628.257149865451\\
0.137	724.890976428723\\
0.138	836.387994659368\\
0.139	965.034278399895\\
0.14	1113.46751859242\\
0.141	1284.73110128715\\
0.142	1482.33650392306\\
0.143	1710.3352921115\\
0.144	1973.40219327263\\
0.145	2276.93094466208\\
0.146	2627.14487573159\\
0.147	3031.22450477388\\
0.148	3497.4547689111\\
0.149	4035.39488942988\\
0.15	4656.07435843904\\
0.151	5372.21907785452\\
0.152	6198.51228242118\\
0.153	7151.89559159809\\
0.154	8251.91636086814\\
0.155	9521.12845697287\\
0.156	10985.5546856667\\
0.157	12675.2203437814\\
0.158	14624.768820847\\
0.159	16874.1718892589\\
0.16	19469.5492536078\\
0.161	22464.1141456902\\
0.162	25919.2643520995\\
0.163	29905.8410503315\\
0.164	34505.5812670514\\
0.165	39812.7937408316\\
0.166	45936.292533674\\
0.167	53001.6280356236\\
0.168	61153.661129721\\
0.169	70559.5332852782\\
0.17	81412.0934542191\\
0.171	93933.8520474683\\
0.172	108381.543068547\\
0.173	125051.387935743\\
0.174	144285.168913452\\
0.175	166477.236665773\\
0.176	192082.595622069\\
0.177	221626.232946416\\
0.178	255713.882353076\\
0.179	295044.443450034\\
0.18	340424.311277132\\
0.181	392783.909832285\\
0.182	453196.768553938\\
0.183	522901.532887787\\
0.184	603327.360223195\\
0.185	696123.221908479\\
0.186	803191.712119512\\
0.187	926728.056730892\\
0.188	1069265.12201129\\
0.189	1233725.34598594\\
0.19	1423480.65717873\\
0.191	1642421.60923776\\
0.192	1895037.14893575\\
0.193	2186506.65302748\\
0.194	2522806.12099766\\
0.195	2910830.70095473\\
0.196	3358536.06080119\\
0.197	3875101.50325351\\
0.198	4471118.16906374\\
0.199	5158806.18712207\\
0.2	5952265.22368195\\
0.201	6867763.56774967\\
0.202	7924071.67973794\\
0.203	9142847.04212248\\
0.204	10549078.2026804\\
0.205	12171597.1145339\\
0.206	14043670.2775501\\
0.207	16203680.8012209\\
0.208	18695915.373312\\
0.209	21571472.2695672\\
0.21	24889309.021404\\
0.211	28717451.2218461\\
0.212	33134387.2538377\\
0.213	38230677.5370981\\
0.214	44110811.2879489\\
0.215	50895348.8611741\\
0.216	58723393.5982075\\
0.217	67755443.8620476\\
0.218	78176683.7343319\\
0.219	90200779.8435581\\
0.22	104074262.170611\\
0.221	120081578.651416\\
0.222	138550927.211362\\
0.223	159860984.805551\\
0.224	184448671.43027\\
0.225	212818108.291038\\
0.226	245550953.796642\\
0.227	283318329.298146\\
0.228	326894579.085889\\
0.229	377173146.76561\\
0.23	435184893.527257\\
0.231	502119233.885699\\
0.232	579348522.239206\\
0.233	668456190.243658\\
0.234	771269211.903081\\
0.235	889895562.007002\\
0.236	1026767435.92408\\
0.237	1184691116.88808\\
0.238	1366904513.2067\\
0.239	1577143545.07832\\
0.24	1819718742.1409\\
0.241	2099603622.23101\\
0.242	2422536663.39054\\
0.243	2795138959.85359\\
0.244	3225049974.30148\\
0.245	3721084169.71244\\
0.246	4293411732.24251\\
0.247	4953767090.49839\\
0.248	5715689506.4576\\
0.249	6594800670.86444\\
0.25	7609124994.65517\\
0.251	8779459163.36007\\
0.252	10129798531.4372\\
0.253	11687829098.8688\\
0.254	13485495157.0305\\
0.255	15559654242.3099\\
0.256	17952832825.9632\\
0.257	20714098234.0909\\
0.258	23900064674.7118\\
0.259	27576053998.5174\\
0.26	31817434992.3967\\
0.261	36711168665.2573\\
0.262	42357591209.0549\\
0.263	48872471191.0735\\
0.264	56389383156.1662\\
0.265	65062446304.8852\\
0.266	75069484398.4387\\
0.267	86615671678.1306\\
0.268	99937739551.7313\\
0.269	115308830296.198\\
0.27	133044097292.061\\
0.271	153507166611.2\\
0.272	177117592439.937\\
0.273	204359459195.976\\
0.274	235791306708.365\\
0.275	272057581956.128\\
0.276	313901852160.61\\
0.277	362182050139.892\\
0.278	417888064500.429\\
0.279	482162035317.025\\
0.28	556321771423.753\\
0.281	641887769440.623\\
0.282	740614388506.299\\
0.283	854525819892.452\\
0.284	985957588985.339\\
0.285	1137604440548.18\\
0.286	1312575589055.33\\
0.287	1514458466898.71\\
0.288	1747392277495.1\\
0.289	2016152861349.57\\
0.29	2326250615082.42\\
0.291	2684043471055.11\\
0.292	3096867254019.67\\
0.293	3573186087492.61\\
0.294	4122765933624.54\\
0.295	4756874824657.34\\
0.296	5488513891329.59\\
0.297	6332683924989.51\\
0.298	7306692938716.68\\
0.299	8430511033398.56\\
0.3	9727179844598.16\\
0.301	11223284965080.8\\
0.302	12949501029053.3\\
0.303	14941220633986\\
0.304	17239279994831.2\\
0.305	19890796208701.8\\
0.306	22950133296418.4\\
0.307	26480016827693\\
0.308	30552819983107.9\\
0.309	35252047420993.9\\
0.31	40674047372941.8\\
0.311	46929987071043.4\\
0.312	54148132008970.8\\
0.313	62476475768539.8\\
0.314	72085774331243.6\\
0.315	83173047087244.4\\
0.316	95965616322703.9\\
0.317	110725768007090\\
0.318	127756129440835\\
0.319	147405874021135\\
0.32	170077880341964\\
0.321	196236992411398\\
0.322	226419550345500\\
0.323	261244386946465\\
0.324	301425515627821\\
0.325	347786769827002\\
0.326	401278694057152\\
0.327	462998032915626\\
0.328	534210217632164\\
0.329	616375311197615\\
0.33	711177944026056\\
0.331	820561853922078\\
0.332	946769738525900\\
0.333	1.09238923732933e+15\\
0.334	1.26040598603159e+15\\
0.335	1.45426483101024e+15\\
0.336	1.67794045898623e+15\\
0.337	1.93601889000106e+15\\
0.338	2.23379150455752e+15\\
0.339	2.57736353276263e+15\\
0.34	2.97377922982434e+15\\
0.341	3.43116630437457e+15\\
0.342	3.95890256082616e+15\\
0.343	4.56780817243285e+15\\
0.344	5.27036752724021e+15\\
0.345	6.08098519542599e+15\\
0.346	7.01628126611267e+15\\
0.347	8.09543210895323e+15\\
0.348	9.34056354712554e+15\\
0.349	1.07772045029504e+16\\
0.35	1.2434810417228e+16\\
0.351	1.43473671739548e+16\\
0.352	1.6554087912698e+16\\
0.353	1.91002170153703e+16\\
0.354	2.20379577515132e+16\\
0.355	2.54275426015881e+16\\
0.356	2.93384682031431e+16\\
0.357	3.3850920239968e+16\\
0.358	3.90574174887291e+16\\
0.359	4.50647087309174e+16\\
0.36	5.19959614224266e+16\\
0.361	5.99932869950803e+16\\
0.362	6.92206545665111e+16\\
0.363	7.98672527980886e+16\\
0.364	9.21513688287473e+16\\
0.365	1.06324863814664e+17\\
0.366	1.22678336837198e+17\\
0.367	1.41547083054386e+17\\
0.368	1.63317968255454e+17\\
0.369	1.88437360767483e+17\\
0.37	2.17420283342479e+17\\
0.371	2.50860972666025e+17\\
0.372	2.89445062988534e+17\\
0.373	3.33963643679673e+17\\
0.374	3.85329478928618e+17\\
0.375	4.44595722143013e+17\\
0.376	5.12977508747285e+17\\
0.377	5.91876870096742e+17\\
0.378	6.82911479317899e+17\\
0.379	7.87947818451029e+17\\
0.38	9.09139446919949e+17\\
0.381	1.04897115594778e+18\\
0.382	1.21030991421686e+18\\
0.383	1.39646364931e+18\\
0.384	1.61124907012778e+18\\
0.385	1.85906992084817e+18\\
0.386	2.14500727087006e+18\\
0.387	2.47492369194673e+18\\
0.388	2.85558345845439e+18\\
0.389	3.29479123527116e+18\\
0.39	3.80155209677678e+18\\
0.391	4.38625615783475e+18\\
0.392	5.06089160225188e+18\\
0.393	5.83929047644258e+18\\
0.394	6.73741228779561e+18\\
0.395	7.77367122235392e+18\\
0.396	8.96931369075594e+18\\
0.397	1.03488539432716e+19\\
0.398	1.1940576685336e+19\\
0.399	1.37771169986717e+19\\
0.4	1.58961294581488e+19\\
0.401	1.83410601633299e+19\\
0.402	2.11620375136089e+19\\
0.403	2.44168999904568e+19\\
0.404	2.8172382019438e+19\\
0.405	3.25054822257755e+19\\
0.406	3.75050421367272e+19\\
0.407	4.32735676988187e+19\\
0.408	4.99293309566113e+19\\
0.409	5.76087949837764e+19\\
0.41	6.64694117846532e+19\\
0.411	7.66928505316834e+19\\
0.412	8.84887223273776e+19\\
0.413	1.02098877859473e+20\\
0.414	1.17802366064185e+20\\
0.415	1.35921155464939e+20\\
0.416	1.56826735490859e+20\\
0.417	1.80947733122135e+20\\
0.418	2.08778701026629e+20\\
0.419	2.40890257370419e+20\\
0.42	2.77940785198348e+20\\
0.421	3.20689931257435e+20\\
0.422	3.7001418103002e+20\\
0.423	4.26924829310584e+20\\
0.424	4.9258871477608e+20\\
0.425	5.68352143671517e+20\\
0.426	6.55768493118815e+20\\
0.427	7.56630059998585e+20\\
0.428	8.73004808402134e+20\\
0.429	1.0072787690875e+21\\
0.43	1.16220496025467e+21\\
0.431	1.34095983266062e+21\\
0.432	1.54720839636805e+21\\
0.433	1.7851793644249e+21\\
0.434	2.05975185414443e+21\\
0.435	2.37655542361643e+21\\
0.436	2.74208549450137e+21\\
0.437	3.16383652762422e+21\\
0.438	3.65045568185955e+21\\
0.439	4.21192010677505e+21\\
0.44	4.85974150406682e+21\\
0.441	5.60720215190873e+21\\
0.442	6.46962723142298e+21\\
0.443	7.46469903877763e+21\\
0.444	8.61281952520073e+21\\
0.445	9.93752859806268e+21\\
0.446	1.14659867594442e+22\\
0.447	1.32295319777371e+22\\
0.448	1.52643222098239e+22\\
0.449	1.76120767474613e+22\\
0.45	2.03209315876725e+22\\
0.451	2.34464263647991e+22\\
0.452	2.70526430792801e+22\\
0.453	3.1213519970514e+22\\
0.454	3.60143674721356e+22\\
0.455	4.15536173313004e+22\\
0.456	4.79448407541582e+22\\
0.457	5.53190769556084e+22\\
0.458	6.38275198556039e+22\\
0.459	7.36446180072315e+22\\
0.46	8.49716513142817e+22\\
0.461	9.80408578718264e+22\\
0.462	1.13120195542495e+23\\
0.463	1.3051883589491e+23\\
0.464	1.50593503146452e+23\\
0.465	1.73755788077842e+23\\
0.466	2.00480586876554e+23\\
0.467	2.31315837930292e+23\\
0.468	2.66893756204078e+23\\
0.469	3.07943795539842e+23\\
0.47	3.55307604644351e+23\\
0.471	4.0995628340753e+23\\
0.472	4.73010293357664e+23\\
0.473	5.45762430477619e+23\\
0.474	6.29704331393253e+23\\
0.475	7.2655705638971e+23\\
0.476	8.38306376299575e+23\\
0.477	9.67243486750972e+23\\
0.478	1.11601198453781e+24\\
0.479	1.28766206926688e+24\\
0.48	1.48571308158076e+24\\
0.481	1.71422566017909e+24\\
0.482	1.97788499707033e+24\\
0.483	2.28209689803495e+24\\
0.484	2.63309861782946e+24\\
0.485	3.03808674258425e+24\\
0.486	3.50536474136221e+24\\
0.487	4.04451321213024e+24\\
0.488	4.6665863127037e+24\\
0.489	5.38433840408058e+24\\
0.49	6.21248555302768e+24\\
0.491	7.16800725551275e+24\\
0.492	8.27049456720961e+24\\
0.493	9.54255177878209e+24\\
0.494	1.10102598715071e+25\\
0.495	1.27037112554832e+25\\
0.496	1.46576267541461e+25\\
0.497	1.69120674850923e+25\\
0.498	1.95132562329128e+25\\
0.499	2.25145251546757e+25\\
0.5	2.59774092488369e+25\\
0.501	2.99729080069316e+25\\
0.502	3.45829411156812e+25\\
0.503	3.99020280558224e+25\\
0.504	4.60392260344874e+25\\
0.505	5.31203659844673e+25\\
0.506	6.12906324750476e+25\\
0.507	7.07175404304043e+25\\
0.508	8.15943696871246e+25\\
0.509	9.41441278094937e+25\\
0.51	1.08624122412184e+26\\
0.511	1.25331236736628e+26\\
0.512	1.44608016646232e+26\\
0.513	1.66849693842155e+26\\
0.514	1.92512289296541e+26\\
0.515	2.22121963047888e+26\\
0.516	2.5628580205716e+26\\
0.517	2.95704267307881e+26\\
0.518	3.41185555353441e+26\\
0.519	3.93662168766169e+26\\
0.52	4.54210035231985e+26\\
0.521	5.24070567289343e+26\\
0.522	6.04676115002611e+26\\
0.523	6.97679333426201e+26\\
0.524	8.04987066981653e+26\\
0.525	9.28799445478739e+26\\
0.526	1.07165499336329e+27\\
0.527	1.23648267706661e+27\\
0.528	1.42666195758649e+27\\
0.529	1.64609207955633e+27\\
0.53	1.89927201743355e+27\\
0.531	2.19139271794479e+27\\
0.532	2.5284435300353e+27\\
0.533	2.91733500445519e+27\\
0.534	3.36604058074112e+27\\
0.535	3.88376006659852e+27\\
0.536	4.4811082615013e+27\\
0.537	5.17033259185973e+27\\
0.538	5.96556421992853e+27\\
0.539	6.8831077749415e+27\\
0.54	7.94177564683398e+27\\
0.541	9.16327369656228e+27\\
0.542	1.0572646291224e+28\\
0.543	1.21987897885543e+28\\
0.544	1.40750449987907e+28\\
0.545	1.62398807711199e+28\\
0.546	1.87376827202401e+28\\
0.547	2.16196632643356e+28\\
0.548	2.49449116329916e+28\\
0.549	2.87816053733125e+28\\
0.55	3.32084081937517e+28\\
0.551	3.8316082805645e+28\\
0.552	4.4209351830511e+28\\
0.553	5.10090449273238e+28\\
0.554	5.88545761623244e+28\\
0.555	6.79068024147866e+28\\
0.556	7.83513214245542e+28\\
0.557	9.04022771013466e+28\\
0.558	1.04306750116123e+29\\
0.559	1.2034982379458e+29\\
0.56	1.3886042917879e+29\\
0.561	1.60218089098504e+29\\
0.562	1.8486069952568e+29\\
0.563	2.13293507752745e+29\\
0.564	2.46099471474222e+29\\
0.565	2.8395121116461e+29\\
0.566	3.27624800812202e+29\\
0.567	3.78015679759798e+29\\
0.568	4.3615701189218e+29\\
0.569	5.03240868588834e+29\\
0.57	5.80642669756495e+29\\
0.571	6.69949384055109e+29\\
0.572	7.72992066506052e+29\\
0.573	8.91883400601864e+29\\
0.574	1.02906101464275e+30\\
0.575	1.18733746041474e+30\\
0.576	1.36995787892282e+30\\
0.577	1.58066653549761e+30\\
0.578	1.82378358844417e+30\\
0.579	2.10429366522163e+30\\
0.58	2.42794806222913e+30\\
0.581	2.80138266360187e+30\\
0.582	3.23225399670425e+30\\
0.583	3.72939621386028e+30\\
0.584	4.30300221892538e+30\\
0.585	4.96483265233681e+30\\
0.586	5.72845701944801e+30\\
0.587	6.60953190601014e+30\\
0.588	7.62612198506621e+30\\
0.589	8.7990703968379e+30\\
0.59	1.01524260954914e+31\\
0.591	1.17139369246965e+31\\
0.592	1.35156185315035e+31\\
0.593	1.55944107829554e+31\\
0.594	1.79929351439473e+31\\
0.595	2.07603685448658e+31\\
0.596	2.39534516559063e+31\\
0.597	2.76376522406921e+31\\
0.598	3.1888507441425e+31\\
0.599	3.67931725164421e+31\\
0.6	4.24522077839423e+31\\
0.601	4.89816404095781e+31\\
0.602	5.65153433107436e+31\\
0.603	6.52077799522292e+31\\
0.604	7.52371713097003e+31\\
0.605	8.68091499332127e+31\\
0.606	1.00160976030178e+32\\
0.607	1.1556640201005e+32\\
0.608	1.33341285228188e+32\\
0.609	1.53850064007146e+32\\
0.61	1.77513229713644e+32\\
0.611	2.04815948090717e+32\\
0.612	2.36318006607608e+32\\
0.613	2.72665291778594e+32\\
0.614	3.14603031770515e+32\\
0.615	3.62991075811423e+32\\
0.616	4.18821523673908e+32\\
0.617	4.83239066690608e+32\\
0.618	5.57564457353968e+32\\
0.619	6.43321588697094e+32\\
0.62	7.42268738663028e+32\\
0.621	8.5643462006577e+32\\
0.622	9.88159975277339e+32\\
0.623	1.14014556845537e+33\\
0.624	1.31550755929297e+33\\
0.625	1.51784139362129e+33\\
0.626	1.75129552081539e+33\\
0.627	2.02065644942772e+33\\
0.628	2.33144688494311e+33\\
0.629	2.69003896177567e+33\\
0.63	3.10378489110287e+33\\
0.631	3.58116770320606e+33\\
0.632	4.13197517498658e+33\\
0.633	4.76750050869502e+33\\
0.634	5.50077387638934e+33\\
0.635	6.34682957747481e+33\\
0.636	7.32301428685357e+33\\
0.637	8.44934271369063e+33\\
0.638	9.74890796286921e+33\\
0.639	1.12483550127901e+34\\
0.64	1.29784270172142e+34\\
0.641	1.49745956319421e+34\\
0.642	1.7277788289946e+34\\
0.643	1.9935227336305e+34\\
0.644	2.30013982276663e+34\\
0.645	2.65391666472018e+34\\
0.646	3.06210674393319e+34\\
0.647	3.53307917912167e+34\\
0.648	4.07649031526271e+34\\
0.649	4.70348170757613e+34\\
0.65	5.42690855676642e+34\\
0.651	6.26160327912349e+34\\
0.652	7.22467961546367e+34\\
0.653	8.3358835140613e+34\\
0.654	9.61799798170702e+34\\
0.655	1.10973102035473e+35\\
0.656	1.28041505090867e+35\\
0.657	1.47735142347615e+35\\
0.658	1.70457792330931e+35\\
0.659	1.9667533739531e+35\\
0.66	2.26925315707821e+35\\
0.661	2.61827942390107e+35\\
0.662	3.02098825785086e+35\\
0.663	3.48563639570147e+35\\
0.664	4.02175051539526e+35\\
0.665	4.64032256146638e+35\\
0.666	5.35403511281305e+35\\
0.667	6.17752141353186e+35\\
0.668	7.12766539823089e+35\\
0.669	8.22394786324687e+35\\
0.67	9.48884588130083e+35\\
0.671	1.09482936487717e+36\\
0.672	1.2632214214357e+36\\
0.673	1.45751329911666e+36\\
0.674	1.68168856310622e+36\\
0.675	1.94034347747835e+36\\
0.676	2.23878124237027e+36\\
0.677	2.58312072546355e+36\\
0.678	2.98042191709001e+36\\
0.679	3.43883068116861e+36\\
0.68	3.96774576980185e+36\\
0.681	4.57801152583473e+36\\
0.682	5.28214022435336e+36\\
0.683	6.09456861178063e+36\\
0.684	7.03195390239965e+36\\
0.685	8.11351530112858e+36\\
0.686	9.36142805476423e+36\\
0.687	1.08012781109135e+37\\
0.688	1.24625867065124e+37\\
0.689	1.43794156415887e+37\\
0.69	1.65910656481525e+37\\
0.691	1.9142882172836e+37\\
0.692	2.20871850942913e+37\\
0.693	2.54843414373898e+37\\
0.694	2.94040030780168e+37\\
0.695	3.39265348150257e+37\\
0.696	3.91446620891449e+37\\
0.697	4.51653721321322e+37\\
0.698	5.21121075254157e+37\\
0.699	6.01272971426112e+37\\
0.7	6.93752763677668e+37\\
0.701	8.00456564627001e+37\\
0.702	9.23572121656326e+37\\
0.703	1.0656236722833e+38\\
0.704	1.22952369858647e+38\\
0.705	1.41863264180831e+38\\
0.706	1.63682780146356e+38\\
0.707	1.88858283158721e+38\\
0.708	2.17905946403472e+38\\
0.709	2.51421333943875e+38\\
0.71	2.90091611567279e+38\\
0.711	3.34709635740898e+38\\
0.712	3.86190209543069e+38\\
0.713	4.45588838865421e+38\\
0.714	5.14123373443841e+38\\
0.715	5.93198976424162e+38\\
0.716	6.84436934413491e+38\\
0.717	7.897078987098e+38\\
0.718	9.11170239254435e+38\\
0.719	1.05131429767783e+39\\
0.72	1.2130134467591e+39\\
0.721	1.39958300317029e+39\\
0.722	1.61484820139246e+39\\
0.723	1.86322262247603e+39\\
0.724	2.14979868566747e+39\\
0.725	2.48045205824816e+39\\
0.726	2.86196212430694e+39\\
0.727	3.30215098241608e+39\\
0.728	3.81004382206698e+39\\
0.729	4.39605396706652e+39\\
0.73	5.07219637985423e+39\\
0.731	5.85233400421337e+39\\
0.732	6.7524619971194e+39\\
0.733	7.79103567733905e+39\\
0.734	8.98934891472717e+39\\
0.735	1.03719707183171e+40\\
0.736	1.1967248974558e+40\\
0.737	1.38078916638589e+40\\
0.738	1.59316374721145e+40\\
0.739	1.83820295467442e+40\\
0.74	2.12093082615691e+40\\
0.741	2.44714412948947e+40\\
0.742	2.82353121404855e+40\\
0.743	3.25780914194364e+40\\
0.744	3.75888191089075e+40\\
0.745	4.33702301281763e+40\\
0.746	5.00408607121071e+40\\
0.747	5.77374787589879e+40\\
0.748	6.66178879819444e+40\\
0.749	7.68641633573787e+40\\
0.75	8.86863842070661e+40\\
0.751	1.02326941453393e+41\\
0.752	1.18065507358976e+41\\
0.753	1.36224769645078e+41\\
0.754	1.57177047555909e+41\\
0.755	1.8135192551804e+41\\
0.756	2.09245060907364e+41\\
0.757	2.41428346509122e+41\\
0.758	2.78561636032128e+41\\
0.759	3.21406273085605e+41\\
0.76	3.70840701002967e+41\\
0.761	4.27878473559914e+41\\
0.762	4.93689035860665e+41\\
0.763	5.69621701464128e+41\\
0.764	6.57233317352302e+41\\
0.765	7.58320183953589e+41\\
0.766	8.74954884678827e+41\\
0.767	1.00952878008782e+42\\
0.768	1.16480103794093e+42\\
0.769	1.34395520439683e+42\\
0.77	1.55066447623973e+42\\
0.771	1.78916701241323e+42\\
0.772	2.06435282896782e+42\\
0.773	2.38186405902727e+42\\
0.774	2.74821063340847e+42\\
0.775	3.17090375369759e+42\\
0.776	3.65860989437477e+42\\
0.777	4.22132849148285e+42\\
0.778	4.87059696099899e+42\\
0.779	5.61972725041047e+42\\
0.78	6.48407877349558e+42\\
0.781	7.4813733242821e+42\\
0.782	8.63205842687887e+42\\
0.783	9.95972657094472e+42\\
0.784	1.14915989283654e+43\\
0.785	1.32590834687824e+43\\
0.786	1.52984189170048e+43\\
0.787	1.76514177553525e+43\\
0.788	2.03663235047272e+43\\
0.789	2.34987998612299e+43\\
0.79	2.71130719685721e+43\\
0.791	3.12832432258083e+43\\
0.792	3.60948146288949e+43\\
0.793	4.16464377971183e+43\\
0.794	4.80519376266285e+43\\
0.795	5.54426460415113e+43\\
0.796	6.39700946914121e+43\\
0.797	7.38091218041393e+43\\
0.798	8.51614568928829e+43\\
0.799	9.82598568151191e+43\\
0.8	1.13372877984876e+44\\
0.801	1.30810382583301e+44\\
0.802	1.50929891661295e+44\\
0.803	1.7414391539143e+44\\
0.804	2.00928410761315e+44\\
0.805	2.31832540116863e+44\\
0.806	2.67489930634559e+44\\
0.807	3.08631665575627e+44\\
0.808	3.56101273681879e+44\\
0.809	4.10872024040034e+44\\
0.81	4.74066881011592e+44\\
0.811	5.46981528365246e+44\\
0.812	6.31110934673746e+44\\
0.813	7.28180004644432e+44\\
0.814	8.4017894482946e+44\\
0.815	9.69404068819311e+44\\
0.816	1.11850487854676e+45\\
0.817	1.29053838700793e+45\\
0.818	1.48903179618084e+45\\
0.819	1.71805481522769e+45\\
0.82	1.98230310171753e+45\\
0.821	2.28719453666325e+45\\
0.822	2.63898030730321e+45\\
0.823	3.04487307515719e+45\\
0.824	3.51319485718062e+45\\
0.825	4.05354765202579e+45\\
0.826	4.67701030976291e+45\\
0.827	5.39636568147599e+45\\
0.828	6.22636270597553e+45\\
0.829	7.18401880719771e+45\\
0.83	8.28896880235493e+45\\
0.831	9.56386747448683e+45\\
0.832	1.10348540633314e+46\\
0.833	1.27320881979815e+46\\
0.834	1.46903682595795e+46\\
0.835	1.6949844852332e+46\\
0.836	1.95568440111024e+46\\
0.837	2.25648170238031e+46\\
0.838	2.60354363428241e+46\\
0.839	3.00398600549613e+46\\
0.84	3.46601908352476e+46\\
0.841	3.9991159297595e+46\\
0.842	4.61420662559818e+46\\
0.843	5.32390237184098e+46\\
0.844	6.14275405606802e+46\\
0.845	7.08755058939384e+46\\
0.846	8.17766312940111e+46\\
0.847	9.43544224686702e+46\\
0.848	1.0886676179388e+47\\
0.849	1.25611195674606e+47\\
0.85	1.44931035136933e+47\\
0.851	1.67222394732043e+47\\
0.852	1.92942314070434e+47\\
0.853	2.2261812850204e+47\\
0.854	2.56858281069748e+47\\
0.855	2.96364797413684e+47\\
0.856	3.41947679398459e+47\\
0.857	3.94541512576045e+47\\
0.858	4.55224627987814e+47\\
0.859	5.25241211179928e+47\\
0.86	6.0602681173208e+47\\
0.861	6.99237776321492e+47\\
0.862	8.06785208788406e+47\\
0.863	9.30874153486367e+47\\
0.864	1.07404880529354e+48\\
0.865	1.23924467322467e+48\\
0.866	1.42984876715559e+48\\
0.867	1.64976904166792e+48\\
0.868	1.90351452081625e+48\\
0.869	2.19628774661874e+48\\
0.87	2.53409144674638e+48\\
0.871	2.92385160841162e+48\\
0.872	3.37355948183806e+48\\
0.873	3.89243542481839e+48\\
0.874	4.49111794766148e+48\\
0.875	5.18188183450239e+48\\
0.876	5.97888981312003e+48\\
0.877	6.89848293325872e+48\\
0.878	7.95951560707381e+48\\
0.879	9.1837421810286e+48\\
0.88	1.05962629651328e+49\\
0.881	1.22260388644512e+49\\
0.882	1.4106485164354e+49\\
0.883	1.62761566439096e+49\\
0.884	1.87795380643048e+49\\
0.885	2.16679562396302e+49\\
0.886	2.50006323902153e+49\\
0.887	2.88458963549454e+49\\
0.888	3.32825875575569e+49\\
0.889	3.84016714508773e+49\\
0.89	4.43081045809123e+49\\
0.891	5.1122986510232e+49\\
0.892	5.89860427215686e+49\\
0.893	6.80584894085601e+49\\
0.894	7.85263388904376e+49\\
0.895	9.06042134214811e+49\\
0.896	1.0453974558976e+50\\
0.897	1.20618655526631e+50\\
0.898	1.39170609024903e+50\\
0.899	1.6057597667458e+50\\
0.9	1.85273632598754e+50\\
0.901	2.13769952687024e+50\\
0.902	2.4664919681719e+50\\
0.903	2.84585487932075e+50\\
0.904	3.28356633578336e+50\\
0.905	3.78860073289509e+50\\
0.906	4.37131278782858e+50\\
0.907	5.04364984230341e+50\\
0.908	5.8193968188689e+50\\
0.909	6.7144588530815e+50\\
0.91	7.74718739639342e+50\\
0.911	8.93875647585608e+50\\
0.912	1.03135968250715e+51\\
0.913	1.18998967873652e+51\\
0.914	1.37301802612171e+51\\
0.915	1.58419735375556e+51\\
0.916	1.82785747010795e+51\\
0.917	2.10899413706473e+51\\
0.918	2.43337149800331e+51\\
0.919	2.80764025998621e+51\\
0.92	3.23947405316679e+51\\
0.921	3.73772676318363e+51\\
0.922	4.31261406232261e+51\\
0.923	4.97592286138318e+51\\
0.924	5.74125297664399e+51\\
0.925	6.62429596681077e+51\\
0.926	7.64315685693945e+51\\
0.927	8.8187253456604e+51\\
0.928	1.01751041065527e+52\\
0.929	1.17401029651036e+52\\
0.93	1.3545809083387e+52\\
0.931	1.56292448429682e+52\\
0.932	1.80331269145799e+52\\
0.933	2.08067420777579e+52\\
0.934	2.40069577473712e+52\\
0.935	2.76993879258771e+52\\
0.936	3.19597384868149e+52\\
0.937	3.68753593718592e+52\\
0.938	4.25470355261406e+52\\
0.939	4.90910532913737e+52\\
0.94	5.66415846240174e+52\\
0.941	6.53534380220865e+52\\
0.942	7.54052325628716e+52\\
0.943	8.70030601288139e+52\\
0.944	1.00384710908099e+53\\
0.945	1.15824548805412e+53\\
0.946	1.33639136723381e+53\\
0.947	1.5419372704981e+53\\
0.948	1.77909750425167e+53\\
0.949	2.05273456332402e+53\\
0.95	2.36845882667079e+53\\
0.951	2.73274358694145e+53\\
0.952	3.15305777236261e+53\\
0.953	3.63801908212894e+53\\
0.954	4.19757067503587e+53\\
0.955	4.84318503400316e+53\\
0.956	5.58809918631919e+53\\
0.957	6.44758610232557e+53\\
0.958	7.43926783703636e+53\\
0.959	8.58347683502756e+53\\
0.96	9.90367280642833e+53\\
0.961	1.14269237212253e+54\\
0.962	1.31844607836823e+54\\
0.963	1.52123187655204e+54\\
0.964	1.75520748266236e+54\\
0.965	2.02517009712929e+54\\
0.966	2.33665476179659e+54\\
0.967	2.69604784485122e+54\\
0.968	3.11071798048976e+54\\
0.969	3.5891671479828e+54\\
0.97	4.14120498770707e+54\\
0.971	4.77814992813866e+54\\
0.972	5.51306124751996e+54\\
0.973	6.36100682816512e+54\\
0.974	7.33937209316262e+54\\
0.975	8.46821645960284e+54\\
0.976	9.77068461668874e+54\\
0.977	1.1273481061151e+55\\
0.978	1.30074176193702e+55\\
0.979	1.50080451820725e+55\\
0.98	1.73163826040404e+55\\
0.981	1.99797577134345e+55\\
0.982	2.30527776739421e+55\\
0.983	2.65984485951147e+55\\
0.984	3.06894673462773e+55\\
0.985	3.54097120600276e+55\\
0.986	4.08559618850356e+55\\
0.987	4.71398812483007e+55\\
0.988	5.43903093102825e+55\\
0.989	6.27559015534832e+55\\
0.99	7.24081776648922e+55\\
0.991	8.35450382030556e+55\\
0.992	9.63948221519983e+55\\
0.993	1.11220988554064e+56\\
0.994	1.28327518209028e+56\\
0.995	1.48065146190388e+56\\
0.996	1.70838552964429e+56\\
0.997	1.97114661551719e+56\\
0.998	2.27432210847179e+56\\
0.999	2.6241280138007e+56\\
1	3.02773639985561e+56\\
};
\addlegendentry{\texttt{OpInf}}

\addplot [color=black,line width=1.5pt, forget plot]
table[row sep=crcr]{%
	0.5	1e-6\\
	0.5	1e0\\
};
\end{axis}
\end{tikzpicture}%

==> fig/tikz/p_svd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.5in,
at={(0.772in,0.473in)},
scale only axis,
xmin=0,
xmax=500,
ymode=log,
ymin=1e-14,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1},mark repeat = 10, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.507069157544121\\
3	0.214516072318151\\
4	0.112736356971856\\
5	0.0598023588922573\\
6	0.0315714464471682\\
7	0.0196657964795942\\
8	0.0175032136678707\\
9	0.0147394431734811\\
10	0.00764068949094215\\
11	0.00450895058147984\\
12	0.00418781125722247\\
13	0.00385432033965219\\
14	0.00301278884931264\\
15	0.00214526494139428\\
16	0.00179800720289494\\
17	0.00155992583841016\\
18	0.00104655804243617\\
19	0.00100210574246961\\
20	0.000902819853390924\\
21	0.000794008975203279\\
22	0.000759415385418377\\
23	0.000651751915867258\\
24	0.000572628597949653\\
25	0.000520658634368858\\
26	0.000450912202300554\\
27	0.000416371242242538\\
28	0.000401782442337834\\
29	0.000382120092681456\\
30	0.000321572797339776\\
31	0.000308684136743461\\
32	0.000306141056686156\\
33	0.000290173132126495\\
34	0.000255882320412523\\
35	0.000237422930597657\\
36	0.000230893010079759\\
37	0.000206500532846231\\
38	0.000187222571236034\\
39	0.000161855460378124\\
40	0.00015457606682326\\
41	0.000139159390110192\\
42	0.000124814744857087\\
43	0.000118469391779567\\
44	0.00010175831412503\\
45	8.79296998874787e-05\\
46	8.21591744711146e-05\\
47	6.9917311457414e-05\\
48	5.82174000376791e-05\\
49	5.7279591833801e-05\\
50	5.08130826774939e-05\\
51	4.80618563755919e-05\\
52	4.40374041871566e-05\\
53	4.08530373655117e-05\\
54	3.73741109071205e-05\\
55	3.16114795149033e-05\\
56	3.04504775176699e-05\\
57	2.6187165385634e-05\\
58	2.54375077904963e-05\\
59	2.15988168814602e-05\\
60	2.07424671339307e-05\\
61	1.71714327367829e-05\\
62	1.67244146011892e-05\\
63	1.38727151913369e-05\\
64	1.34087238421955e-05\\
65	1.23474197328915e-05\\
66	1.09207647126036e-05\\
67	9.73111838821385e-06\\
68	8.74000648000066e-06\\
69	7.98080501643417e-06\\
70	7.46807604856168e-06\\
71	6.60890846491079e-06\\
72	6.05935448450636e-06\\
73	5.74654981522535e-06\\
74	5.46518633216974e-06\\
75	4.95058510487894e-06\\
76	4.33511338104887e-06\\
77	3.80079533483429e-06\\
78	3.31074844352472e-06\\
79	3.18449530295393e-06\\
80	3.08045328029361e-06\\
81	2.81861493061016e-06\\
82	2.61181038409031e-06\\
83	2.34462667221395e-06\\
84	2.18700706985714e-06\\
85	1.91167105154531e-06\\
86	1.75503880055508e-06\\
87	1.64539020110128e-06\\
88	1.63445016830087e-06\\
89	1.49591712543722e-06\\
90	1.398024407424e-06\\
91	1.25508792714958e-06\\
92	1.18388574572144e-06\\
93	1.14199071472899e-06\\
94	1.07438393037058e-06\\
95	9.98983641254546e-07\\
96	9.08286839973214e-07\\
97	8.67114975332366e-07\\
98	7.65754665369489e-07\\
99	6.86472074100301e-07\\
100	6.6957433272037e-07\\
101	6.45597915136069e-07\\
102	5.90860358653478e-07\\
103	5.20562691152307e-07\\
104	4.9050557494193e-07\\
105	4.52771649947493e-07\\
106	4.21501592091129e-07\\
107	3.98473247553185e-07\\
108	3.30946831581498e-07\\
109	3.14250686450415e-07\\
110	2.94451454443168e-07\\
111	2.20649258256232e-07\\
112	2.05742251935463e-07\\
113	1.72064912273951e-07\\
114	1.53361213667657e-07\\
115	1.30241744625303e-07\\
116	1.20323202523983e-07\\
117	1.14653721883292e-07\\
118	1.05125927957809e-07\\
119	8.93467828772563e-08\\
120	7.87793880727286e-08\\
121	6.99737882131014e-08\\
122	6.31251661875894e-08\\
123	6.16833867458991e-08\\
124	5.10799289977206e-08\\
125	4.8331317616829e-08\\
126	4.61732140823476e-08\\
127	4.19463565527835e-08\\
128	3.3469319871294e-08\\
129	3.02160683859947e-08\\
130	2.88045081200309e-08\\
131	2.13582777745297e-08\\
132	2.06541064722318e-08\\
133	1.60826052956386e-08\\
134	1.49512527010626e-08\\
135	1.25241896045188e-08\\
136	1.11031358468476e-08\\
137	9.91636648341412e-09\\
138	8.96155399136269e-09\\
139	8.33729537362478e-09\\
140	7.59849841820696e-09\\
141	6.38897483613771e-09\\
142	5.58749420058907e-09\\
143	5.42864255546898e-09\\
144	4.75289761990671e-09\\
145	4.72140541575106e-09\\
146	4.33879642204696e-09\\
147	4.18214284964412e-09\\
148	3.49905622366273e-09\\
149	2.78489689699663e-09\\
150	2.63876022284108e-09\\
151	2.19697941714575e-09\\
152	1.78899303252251e-09\\
153	1.53320114449002e-09\\
154	1.46660540205249e-09\\
155	1.30456299136624e-09\\
156	1.21847519581125e-09\\
157	1.03132118898206e-09\\
158	9.78417282610371e-10\\
159	8.51768226941747e-10\\
160	7.06926231279197e-10\\
161	6.80755175325687e-10\\
162	5.89335859056942e-10\\
163	5.26151346177802e-10\\
164	4.49682196965331e-10\\
165	3.77915948393852e-10\\
166	3.27382286961665e-10\\
167	2.74335574140244e-10\\
168	2.57120148110347e-10\\
169	2.36894010411019e-10\\
170	1.98580340488852e-10\\
171	1.69621846683797e-10\\
172	1.61860277926366e-10\\
173	1.37214126760352e-10\\
174	1.25665272065343e-10\\
175	1.05727410243858e-10\\
176	1.01583627777776e-10\\
177	7.33709200436226e-11\\
178	6.74083099215106e-11\\
179	5.88161745526511e-11\\
180	5.47421081157629e-11\\
181	5.07347992564445e-11\\
182	4.33040016125631e-11\\
183	3.83707626113574e-11\\
184	3.12348425317245e-11\\
185	2.86264623670156e-11\\
186	2.54680990474844e-11\\
187	2.27782153981778e-11\\
188	1.90484152656464e-11\\
189	1.55765977855488e-11\\
190	1.17497662672927e-11\\
191	1.11507861396613e-11\\
192	9.23651016746346e-12\\
193	8.65347535063068e-12\\
194	7.6298130735066e-12\\
195	7.04575538728807e-12\\
196	6.60840399139732e-12\\
197	6.20977511671388e-12\\
198	5.75238783499149e-12\\
199	5.60374364132724e-12\\
200	5.35797051018272e-12\\
201	5.13976080320241e-12\\
202	4.98918727554102e-12\\
203	4.70973186096215e-12\\
204	4.39358867901492e-12\\
205	4.34115471099475e-12\\
206	4.16771979458869e-12\\
207	3.92454879980369e-12\\
208	3.86202738404203e-12\\
209	3.67454861231486e-12\\
210	3.54294807072096e-12\\
211	3.4907825969965e-12\\
212	3.42534269077898e-12\\
213	3.18468467785964e-12\\
214	3.15949499764621e-12\\
215	3.03991189554762e-12\\
216	2.98629309144585e-12\\
217	2.74901656161523e-12\\
218	2.70141475782004e-12\\
219	2.62986991202277e-12\\
220	2.510536220512e-12\\
221	2.49360265358814e-12\\
222	2.43250593440931e-12\\
223	2.35078180238262e-12\\
224	2.29616796430195e-12\\
225	2.25347518831143e-12\\
226	2.23587750238927e-12\\
227	2.1775251748572e-12\\
228	2.06557830877017e-12\\
229	2.01559444719602e-12\\
230	1.96563359505928e-12\\
231	1.9097393098164e-12\\
232	1.89592805118648e-12\\
233	1.8198680563348e-12\\
234	1.79276579076155e-12\\
235	1.75975321733814e-12\\
236	1.69670410651583e-12\\
237	1.66986235507783e-12\\
238	1.6275207266866e-12\\
239	1.57104425981969e-12\\
240	1.54923356460098e-12\\
241	1.50735233996179e-12\\
242	1.49602496801235e-12\\
243	1.43258377750171e-12\\
244	1.40225468112816e-12\\
245	1.39393088903812e-12\\
246	1.38819697333085e-12\\
247	1.34894382680372e-12\\
248	1.30136130211e-12\\
249	1.29005287237621e-12\\
250	1.25694348496414e-12\\
251	1.23577914821538e-12\\
252	1.19770214601689e-12\\
253	1.16986829010124e-12\\
254	1.13610467994187e-12\\
255	1.11713911833995e-12\\
256	1.10164180628115e-12\\
257	1.07650964101442e-12\\
258	1.05812117792395e-12\\
259	1.03605752850912e-12\\
260	1.00845386605268e-12\\
261	1.00097498928801e-12\\
262	9.73325318041723e-13\\
263	9.54603934442593e-13\\
264	9.43618929567182e-13\\
265	9.26338521911166e-13\\
266	9.08427852378769e-13\\
267	8.86939392518466e-13\\
268	8.74472635656689e-13\\
269	8.45033930964385e-13\\
270	8.37655718596848e-13\\
271	8.24767693294043e-13\\
272	8.15519630165e-13\\
273	7.69899627279325e-13\\
274	7.65292742048292e-13\\
275	7.36007221361868e-13\\
276	7.30010185052914e-13\\
277	7.28450582376535e-13\\
278	7.22385690101485e-13\\
279	7.08587266409296e-13\\
280	6.97648332453383e-13\\
281	6.80840231482421e-13\\
282	6.73166357308373e-13\\
283	6.57776507391203e-13\\
284	6.46556705630074e-13\\
285	6.40607498572094e-13\\
286	6.24651235227115e-13\\
287	6.18305373574906e-13\\
288	6.11060025047812e-13\\
289	5.92198370542494e-13\\
290	5.88930284124814e-13\\
291	5.72990490517443e-13\\
292	5.62365791792987e-13\\
293	5.57234352243362e-13\\
294	5.42291559671223e-13\\
295	5.34571080278209e-13\\
296	5.23025372590778e-13\\
297	5.14274971404183e-13\\
298	5.07565308791795e-13\\
299	4.99461216469546e-13\\
300	4.98782858203235e-13\\
301	4.88430523815452e-13\\
302	4.86284031494737e-13\\
303	4.76123480183794e-13\\
304	4.70482710462595e-13\\
305	4.63534403094682e-13\\
306	4.59670366454174e-13\\
307	4.48447207406145e-13\\
308	4.42947850842402e-13\\
309	4.29634518128385e-13\\
310	4.2462974674483e-13\\
311	4.23174395365503e-13\\
312	4.14265499427121e-13\\
313	4.09931027191373e-13\\
314	4.02785394194091e-13\\
315	3.95450499153582e-13\\
316	3.88448820893365e-13\\
317	3.76670457903908e-13\\
318	3.72140202793712e-13\\
319	3.64111423595699e-13\\
320	3.58962041022022e-13\\
321	3.52997661215218e-13\\
322	3.5006663544649e-13\\
323	3.38609529382984e-13\\
324	3.31893523236229e-13\\
325	3.30776580102096e-13\\
326	3.28892750416247e-13\\
327	3.21731466312713e-13\\
328	3.13109985411965e-13\\
329	3.06452309486171e-13\\
330	3.0447588898952e-13\\
331	3.00799443072747e-13\\
332	2.95386790269155e-13\\
333	2.93631365188645e-13\\
334	2.85563210470126e-13\\
335	2.85083775430325e-13\\
336	2.81825984353878e-13\\
337	2.76783441473453e-13\\
338	2.72426355869106e-13\\
339	2.69213718514653e-13\\
340	2.68204648534015e-13\\
341	2.61160784118822e-13\\
342	2.56021930104878e-13\\
343	2.55519034060834e-13\\
344	2.47343485213727e-13\\
345	2.45917846282904e-13\\
346	2.3788429018084e-13\\
347	2.3638488145801e-13\\
348	2.34299507142354e-13\\
349	2.31788472369547e-13\\
350	2.28094640716624e-13\\
351	2.27213997928152e-13\\
352	2.23073765126185e-13\\
353	2.20873419986822e-13\\
354	2.18908094651199e-13\\
355	2.16284344055929e-13\\
356	2.15075275920519e-13\\
357	2.10562513456209e-13\\
358	2.07344754836968e-13\\
359	2.04755979687809e-13\\
360	2.02889202691854e-13\\
361	2.00345869805028e-13\\
362	1.96143945287641e-13\\
363	1.93069073530383e-13\\
364	1.89775326617694e-13\\
365	1.87599821069014e-13\\
366	1.86667220737986e-13\\
367	1.83096396032322e-13\\
368	1.77376710958245e-13\\
369	1.7611817495932e-13\\
370	1.75210617510892e-13\\
371	1.7229787814164e-13\\
372	1.70547820372701e-13\\
373	1.65614870110834e-13\\
374	1.64955122470787e-13\\
375	1.60168001746652e-13\\
376	1.58316160526206e-13\\
377	1.58121675367988e-13\\
378	1.55707452782389e-13\\
379	1.53374275033215e-13\\
380	1.5069771702902e-13\\
381	1.48867684323951e-13\\
382	1.46561906989923e-13\\
383	1.46084673335226e-13\\
384	1.43827449883708e-13\\
385	1.42367050798513e-13\\
386	1.41214581328477e-13\\
387	1.38090083294681e-13\\
388	1.368027925719e-13\\
389	1.34792947844996e-13\\
390	1.29838478004679e-13\\
391	1.28755119444101e-13\\
392	1.27408703111879e-13\\
393	1.26317129731859e-13\\
394	1.24001292337963e-13\\
395	1.22186221510934e-13\\
396	1.21756750941872e-13\\
397	1.19200830853702e-13\\
398	1.1819327072675e-13\\
399	1.16798552472448e-13\\
400	1.14654095777006e-13\\
401	1.14174818398932e-13\\
402	1.12784703308515e-13\\
403	1.10653589576885e-13\\
404	1.08738350584181e-13\\
405	1.07299435128123e-13\\
406	1.05539256498076e-13\\
407	1.04612401911334e-13\\
408	1.03047147765578e-13\\
409	1.00103943917065e-13\\
410	9.94653219387121e-14\\
411	9.79029689119392e-14\\
412	9.72810098690872e-14\\
413	9.58386218262595e-14\\
414	9.46595404209341e-14\\
415	9.39743163349447e-14\\
416	9.18259294877534e-14\\
417	9.01616251429815e-14\\
418	8.96139931622013e-14\\
419	8.70959812228858e-14\\
420	8.63548448459545e-14\\
421	8.51426414695881e-14\\
422	8.50044969983282e-14\\
423	8.44581178712887e-14\\
424	8.21193639375538e-14\\
425	8.15551667922655e-14\\
426	8.14187922017663e-14\\
427	7.92408356797145e-14\\
428	7.79921675910448e-14\\
429	7.6926352220327e-14\\
430	7.54238380747295e-14\\
431	7.46086462391255e-14\\
432	7.39077158856274e-14\\
433	7.35539241758579e-14\\
434	7.17326179944084e-14\\
435	7.0736796351822e-14\\
436	6.99548876600073e-14\\
437	6.79082411363376e-14\\
438	6.77425850438754e-14\\
439	6.73375421829927e-14\\
440	6.61256884401758e-14\\
441	6.59490538648995e-14\\
442	6.41714266222718e-14\\
443	6.35001273579667e-14\\
444	6.31836307086431e-14\\
445	6.1481308910654e-14\\
446	6.06685461561511e-14\\
447	6.0494974727812e-14\\
448	5.94134867599083e-14\\
449	5.91224479301898e-14\\
450	5.72949663155623e-14\\
451	5.68108557053636e-14\\
452	5.55117475955296e-14\\
453	5.4576615771245e-14\\
454	5.45601322309148e-14\\
455	5.2767860665399e-14\\
456	5.17834186143138e-14\\
457	5.1383908214602e-14\\
458	5.08760014305158e-14\\
459	5.00509671533791e-14\\
460	4.93983978019267e-14\\
461	4.871559788185e-14\\
462	4.8661868805137e-14\\
463	4.82642834681934e-14\\
464	4.75647505256348e-14\\
465	4.55042831345592e-14\\
466	4.52689081133511e-14\\
467	4.4502162895065e-14\\
468	4.41407479383546e-14\\
469	4.27090764891092e-14\\
470	4.22366663045862e-14\\
471	4.18568034831152e-14\\
472	4.02462122294185e-14\\
473	4.00362247772816e-14\\
474	3.84936136518624e-14\\
475	3.78804155002259e-14\\
476	3.78647716803049e-14\\
477	3.75607376224552e-14\\
478	3.6912679622307e-14\\
479	3.5611614417727e-14\\
480	3.54879257901668e-14\\
481	3.51436949444966e-14\\
482	3.43790861666598e-14\\
483	3.3774369365008e-14\\
484	3.31394650705703e-14\\
485	3.18114590248882e-14\\
486	3.12511980316994e-14\\
487	3.11314643435325e-14\\
488	3.05351616879133e-14\\
489	2.97537936699694e-14\\
490	2.93824830020461e-14\\
491	2.9001156526301e-14\\
492	2.74670871105068e-14\\
493	2.72319914039578e-14\\
494	2.57121209886142e-14\\
495	2.56742959331076e-14\\
496	2.55342115907784e-14\\
497	2.41744369804471e-14\\
498	2.33201853361566e-14\\
499	2.25549445315224e-14\\
500	2.09708371841434e-14\\
501	9.43517007158469e-17\\
};

\addplot [black, only marks, mark=*, mark options={fill=black}, forget plot]
table[row sep=crcr]{%
110	2.94451454443168e-07\\
};
\end{axis}
\end{tikzpicture}%

==> fig/tikz/p_x.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.4940 0.1840 0.5560}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.4in,
height=1in,
at={(0.772in,0.473in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}, yshift = 5pt},
xlabel={$t$},
ymin=-1e-05,
ymax=1e-05,
ylabel style={font=\color{white!15!black},yshift=3pt},
ylabel={$\mathrm{x}_{out} (t)$},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.001	8.73631141906023e-08\\
0.002	3.42755726924542e-07\\
0.003	7.11446099230902e-07\\
0.004	1.13347375055768e-06\\
0.005	1.58034486037069e-06\\
0.006	2.03157321486548e-06\\
0.007	2.47905563796971e-06\\
0.008	2.9182471932098e-06\\
0.009	3.34479914268689e-06\\
0.01	3.75547409082163e-06\\
0.011	4.14726485058565e-06\\
0.012	4.52050809166011e-06\\
0.013	4.8779162117043e-06\\
0.014	5.2201846088241e-06\\
0.015	5.54900539829328e-06\\
0.016	5.86486558611591e-06\\
0.017	6.16717785703916e-06\\
0.018	6.45362662296823e-06\\
0.019	6.7210552169162e-06\\
0.02	6.96633470252419e-06\\
0.021	7.18586477011675e-06\\
0.022	7.3740399425379e-06\\
0.023	7.52570591052723e-06\\
0.024	7.63958447403166e-06\\
0.025	7.71787566873387e-06\\
0.026	7.76297905587643e-06\\
0.027	7.77522201703884e-06\\
0.028	7.75277099430104e-06\\
0.029	7.69386408051573e-06\\
0.03	7.59867294746579e-06\\
0.031	7.46951947788475e-06\\
0.032	7.31071971122607e-06\\
0.033	7.12874423100196e-06\\
0.034	6.92975716267138e-06\\
0.035	6.71518598008844e-06\\
0.036	6.48022786619259e-06\\
0.037	6.21784871988824e-06\\
0.038	5.92442860317214e-06\\
0.039	5.6025867017129e-06\\
0.04	5.25979431355554e-06\\
0.041	4.90438555043755e-06\\
0.042	4.54125705867541e-06\\
0.043	4.16964878187255e-06\\
0.044	3.78371523226118e-06\\
0.045	3.37513075577719e-06\\
0.046	2.93638195280231e-06\\
0.047	2.46376295662244e-06\\
0.048	1.95924874435102e-06\\
0.049	1.4311116987317e-06\\
0.05	8.92952897122485e-07\\
0.051	3.60689356296373e-07\\
0.052	-1.52294130172779e-07\\
0.053	-6.3983374434473e-07\\
0.054	-1.10462830900824e-06\\
0.055	-1.55502073202551e-06\\
0.056	-1.99879593675932e-06\\
0.057	-2.4386639333413e-06\\
0.058	-2.87265615174145e-06\\
0.059	-3.29777585414265e-06\\
0.06	-3.7127676256596e-06\\
0.061	-4.11788205252944e-06\\
0.062	-4.51295647507458e-06\\
0.063	-4.89592255279782e-06\\
0.064	-5.26268680210359e-06\\
0.065	-5.60810823020196e-06\\
0.066	-5.92752324631245e-06\\
0.067	-6.21811808388991e-06\\
0.068	-6.47953197657667e-06\\
0.069	-6.71337772536108e-06\\
0.07	-6.92199821030349e-06\\
0.071	-7.10704503131857e-06\\
0.072	-7.26852238338108e-06\\
0.073	-7.40473123300529e-06\\
0.074	-7.51326280767995e-06\\
0.075	-7.59249296015144e-06\\
0.076	-7.64247151297061e-06\\
0.077	-7.6642343132762e-06\\
0.078	-7.65782312189246e-06\\
0.079	-7.62055334576063e-06\\
0.08	-7.54715882811332e-06\\
0.081	-7.4319876214263e-06\\
0.082	-7.27191049509854e-06\\
0.083	-7.06821260433892e-06\\
0.084	-6.82658995074646e-06\\
0.085	-6.55535903191434e-06\\
0.086	-6.26269985503242e-06\\
0.087	-5.95406043043822e-06\\
0.088	-5.63084722772793e-06\\
0.089	-5.29088522492315e-06\\
0.09	-4.93020878529138e-06\\
0.091	-4.5450788666514e-06\\
0.092	-4.13331101771518e-06\\
0.093	-3.69469831334903e-06\\
0.094	-3.23095379388445e-06\\
0.095	-2.74558661680445e-06\\
0.096	-2.24377534451928e-06\\
0.097	-1.73204404316062e-06\\
0.098	-1.21768619410191e-06\\
0.099	-7.08025240306481e-07\\
0.1	-2.09619403986046e-07\\
0.101	2.72541146696844e-07\\
0.102	7.35649286517166e-07\\
0.103	1.17920340641535e-06\\
0.104	1.60445134737455e-06\\
0.105	2.01337140741326e-06\\
0.106	2.40764707742467e-06\\
0.107	2.78802620260328e-06\\
0.108	3.15414463879667e-06\\
0.109	3.50471644927555e-06\\
0.11	3.83796260474987e-06\\
0.111	4.15220688103081e-06\\
0.112	4.44648982753439e-06\\
0.113	4.72095087585181e-06\\
0.114	4.9767105283067e-06\\
0.115	5.21523001835408e-06\\
0.116	5.43744222252473e-06\\
0.117	5.64313520089185e-06\\
0.118	5.83090813697774e-06\\
0.119	5.99868019642326e-06\\
0.12	6.14440844181928e-06\\
0.121	6.26661866658633e-06\\
0.122	6.36452668004777e-06\\
0.123	6.43784132446649e-06\\
0.124	6.48652775632788e-06\\
0.125	6.51078989241244e-06\\
0.126	6.51128150774054e-06\\
0.127	6.48931878449149e-06\\
0.128	6.44678321101788e-06\\
0.129	6.38557572504027e-06\\
0.13	6.30674823118483e-06\\
0.131	6.20968089193723e-06\\
0.132	6.09172235211688e-06\\
0.133	5.94857546159052e-06\\
0.134	5.7753943813056e-06\\
0.135	5.56824265139449e-06\\
0.136	5.3253718973228e-06\\
0.137	5.04786555434189e-06\\
0.138	4.73946281640653e-06\\
0.139	4.40571709956377e-06\\
0.14	4.05284292460921e-06\\
0.141	3.68663593323306e-06\\
0.142	3.31171100146999e-06\\
0.143	2.93113310938599e-06\\
0.144	2.54637001019322e-06\\
0.145	2.15746057289763e-06\\
0.146	1.76331807243915e-06\\
0.147	1.36215819667116e-06\\
0.148	9.52060401621975e-07\\
0.149	5.31643347615537e-07\\
0.15	1.00741635262014e-07\\
0.151	-3.39096530114819e-07\\
0.152	-7.84483828644769e-07\\
0.153	-1.23052900145709e-06\\
0.154	-1.67156369693204e-06\\
0.155	-2.10203008042822e-06\\
0.156	-2.5172500291696e-06\\
0.157	-2.9138640293977e-06\\
0.158	-3.28989514828428e-06\\
0.159	-3.64453318209548e-06\\
0.16	-3.97779807658801e-06\\
0.161	-4.29019457767658e-06\\
0.162	-4.58240083049412e-06\\
0.163	-4.85498290767348e-06\\
0.164	-5.10814611151061e-06\\
0.165	-5.34156285614403e-06\\
0.166	-5.55433423111726e-06\\
0.167	-5.74510108240943e-06\\
0.168	-5.91227014771364e-06\\
0.169	-6.05427689532696e-06\\
0.17	-6.1698166475079e-06\\
0.171	-6.25800141054113e-06\\
0.172	-6.31843725537718e-06\\
0.173	-6.35122558481614e-06\\
0.174	-6.35690182977585e-06\\
0.175	-6.33632662915597e-06\\
0.176	-6.29056081996998e-06\\
0.177	-6.22075066820445e-06\\
0.178	-6.12803838323097e-06\\
0.179	-6.01348343235793e-06\\
0.18	-5.87797616340454e-06\\
0.181	-5.7221367909726e-06\\
0.182	-5.54623054803884e-06\\
0.183	-5.35014794200007e-06\\
0.184	-5.13349915513395e-06\\
0.185	-4.89583230059066e-06\\
0.186	-4.63694139620258e-06\\
0.187	-4.35718170189168e-06\\
0.188	-4.05769445334288e-06\\
0.189	-3.74045190408773e-06\\
0.19	-3.40808742460342e-06\\
0.191	-3.0635424101071e-06\\
0.192	-2.70963356536848e-06\\
0.193	-2.34867221699656e-06\\
0.194	-1.98225243833287e-06\\
0.195	-1.61125595930698e-06\\
0.196	-1.23604516121739e-06\\
0.197	-8.56749347697663e-07\\
0.198	-4.73536055524429e-07\\
0.199	-8.67840827919664e-08\\
0.2	3.02864801574603e-07\\
0.201	6.94549205227965e-07\\
0.202	1.08726910444396e-06\\
0.203	1.47995522903621e-06\\
0.204	1.8714966927221e-06\\
0.205	2.260723851816e-06\\
0.206	2.64635225974613e-06\\
0.207	3.0269017758436e-06\\
0.208	3.40060683182427e-06\\
0.209	3.7653493983899e-06\\
0.21	4.11865403567556e-06\\
0.211	4.45778465119347e-06\\
0.212	4.77995109833813e-06\\
0.213	5.08259054712135e-06\\
0.214	5.36364169175188e-06\\
0.215	5.62171907012679e-06\\
0.216	5.85611931338696e-06\\
0.217	6.06665453151824e-06\\
0.218	6.25336889786528e-06\\
0.219	6.4162359831194e-06\\
0.22	6.55492842778282e-06\\
0.221	6.66871754587239e-06\\
0.222	6.75650758878945e-06\\
0.223	6.81697353701785e-06\\
0.224	6.84875285201965e-06\\
0.225	6.85065129773374e-06\\
0.226	6.82183694607469e-06\\
0.227	6.76201317727044e-06\\
0.228	6.67156061681744e-06\\
0.229	6.55163146219124e-06\\
0.23	6.40416413266908e-06\\
0.231	6.23178497621776e-06\\
0.232	6.03757500589813e-06\\
0.233	5.82471558434253e-06\\
0.234	5.59606675230043e-06\\
0.235	5.3537689723085e-06\\
0.236	5.09896559044664e-06\\
0.237	4.83172238796729e-06\\
0.238	4.55116779937788e-06\\
0.239	4.25582052896668e-06\\
0.24	3.94402043502661e-06\\
0.241	3.61435883940868e-06\\
0.242	3.26601037368551e-06\\
0.243	2.89890478657754e-06\\
0.244	2.51372204515635e-06\\
0.245	2.11174339142875e-06\\
0.246	1.6946224510361e-06\\
0.247	1.26415529462341e-06\\
0.248	8.22114923788856e-07\\
0.249	3.70188401455907e-07\\
0.25	-8.99849694640802e-08\\
0.251	-5.56706591060949e-07\\
0.252	-1.02809531659459e-06\\
0.253	-1.50199805933938e-06\\
0.254	-1.97597019953521e-06\\
0.255	-2.4473344644559e-06\\
0.256	-2.91330385835475e-06\\
0.257	-3.37113357441573e-06\\
0.258	-3.81826136810953e-06\\
0.259	-4.25239826787187e-06\\
0.26	-4.67154873188804e-06\\
0.261	-5.07395913300868e-06\\
0.262	-5.45801786519921e-06\\
0.263	-5.82214395741431e-06\\
0.264	-6.16470600611847e-06\\
0.265	-6.48399958689181e-06\\
0.266	-6.77829090732367e-06\\
0.267	-7.04590811343819e-06\\
0.268	-7.28534705740111e-06\\
0.269	-7.49535422605324e-06\\
0.27	-7.67496352437147e-06\\
0.271	-7.82348162213078e-06\\
0.272	-7.9404365777291e-06\\
0.273	-8.02551123915184e-06\\
0.274	-8.07848159046445e-06\\
0.275	-8.09916733467389e-06\\
0.276	-8.08739232678374e-06\\
0.277	-8.04294571077128e-06\\
0.278	-7.96554058558972e-06\\
0.279	-7.85477601501765e-06\\
0.28	-7.7101208077081e-06\\
0.281	-7.53094016448542e-06\\
0.282	-7.31658229228718e-06\\
0.283	-7.06652567566892e-06\\
0.284	-6.78057065116143e-06\\
0.285	-6.45904124890758e-06\\
0.286	-6.1029571110374e-06\\
0.287	-5.71413661689948e-06\\
0.288	-5.29520667340038e-06\\
0.289	-4.84951190925754e-06\\
0.29	-4.38093778648767e-06\\
0.291	-3.89367737357098e-06\\
0.292	-3.39198288012108e-06\\
0.293	-2.87994230752167e-06\\
0.294	-2.36131482182039e-06\\
0.295	-1.83944164286983e-06\\
0.296	-1.31723240288433e-06\\
0.297	-7.97209023435324e-07\\
0.298	-2.81580618483056e-07\\
0.299	2.27679797734444e-07\\
0.3	7.28777744112773e-07\\
0.301	1.22006965822945e-06\\
0.302	1.7000627688983e-06\\
0.303	2.1674330269655e-06\\
0.304	2.62104699788674e-06\\
0.305	3.05997624872379e-06\\
0.306	3.48349512241945e-06\\
0.307	3.89105836897908e-06\\
0.308	4.28225731163761e-06\\
0.309	4.65675753495056e-06\\
0.31	5.01422270612811e-06\\
0.311	5.35423380048819e-06\\
0.312	5.67621494461716e-06\\
0.313	5.97938031887912e-06\\
0.314	6.26271435115154e-06\\
0.315	6.52499403626743e-06\\
0.316	6.7648527865416e-06\\
0.317	6.98087657374463e-06\\
0.318	7.17171296722428e-06\\
0.319	7.33617000461886e-06\\
0.32	7.47328183516346e-06\\
0.321	7.58232718673952e-06\\
0.322	7.66279846696831e-06\\
0.323	7.71433516780674e-06\\
0.324	7.73664599318084e-06\\
0.325	7.72945051961541e-06\\
0.326	7.69246616145287e-06\\
0.327	7.62545480769251e-06\\
0.328	7.52832417716543e-06\\
0.329	7.40126146656471e-06\\
0.33	7.24486224029768e-06\\
0.331	7.06021466860496e-06\\
0.332	6.84890542117829e-06\\
0.333	6.61293194715819e-06\\
0.334	6.35452791073668e-06\\
0.335	6.07593278051047e-06\\
0.336	5.77915249854633e-06\\
0.337	5.46576534542715e-06\\
0.338	5.13681900783749e-06\\
0.339	4.79284683872841e-06\\
0.34	4.43400340235038e-06\\
0.341	4.06029243174296e-06\\
0.342	3.67183725867402e-06\\
0.343	3.26913456982864e-06\\
0.344	2.85323553543889e-06\\
0.345	2.42581683977492e-06\\
0.346	1.98912905093496e-06\\
0.347	1.54583830046719e-06\\
0.348	1.09879849044788e-06\\
0.349	6.50804266217701e-07\\
0.35	2.04373988239427e-07\\
0.351	-2.38397743987538e-07\\
0.352	-6.75896987409243e-07\\
0.353	-1.10695454242469e-06\\
0.354	-1.53073370202755e-06\\
0.355	-1.94656994276114e-06\\
0.356	-2.35379811844518e-06\\
0.357	-2.75160150755935e-06\\
0.358	-3.13891181770068e-06\\
0.359	-3.51437754221352e-06\\
0.36	-3.87640543360054e-06\\
0.361	-4.22326493811796e-06\\
0.362	-4.55323445357469e-06\\
0.363	-4.86475996329427e-06\\
0.364	-5.15659609211354e-06\\
0.365	-5.42790352648505e-06\\
0.366	-5.67828728073078e-06\\
0.367	-5.90777148286235e-06\\
0.368	-6.1167188207848e-06\\
0.369	-6.30571057280061e-06\\
0.37	-6.47540825731949e-06\\
0.371	-6.62641677974918e-06\\
0.372	-6.7591659092568e-06\\
0.373	-6.87382024134131e-06\\
0.374	-6.97022265328314e-06\\
0.375	-7.04787073239361e-06\\
0.376	-7.10592382317491e-06\\
0.377	-7.1432368579833e-06\\
0.378	-7.15841855665292e-06\\
0.379	-7.14991152712981e-06\\
0.38	-7.11609242903094e-06\\
0.381	-7.05538783667561e-06\\
0.382	-6.96639904095576e-06\\
0.383	-6.8480244146125e-06\\
0.384	-6.699565633889e-06\\
0.385	-6.52080229670651e-06\\
0.386	-6.3120224250822e-06\\
0.387	-6.07400112536926e-06\\
0.388	-5.8079286554796e-06\\
0.389	-5.51529768264447e-06\\
0.39	-5.19776857110191e-06\\
0.391	-4.85703604587529e-06\\
0.392	-4.49472204201304e-06\\
0.393	-4.11231450450101e-06\\
0.394	-3.71116397838302e-06\\
0.395	-3.29253779599985e-06\\
0.396	-2.85772081294913e-06\\
0.397	-2.40814149351231e-06\\
0.398	-1.94549752570874e-06\\
0.399	-1.47185421391044e-06\\
0.4	-9.89694421431753e-07\\
0.401	-5.01906917433805e-07\\
0.402	-1.17116595231858e-08\\
0.403	4.77469054158315e-07\\
0.404	9.6217468007331e-07\\
0.405	1.43908167212917e-06\\
0.406	1.90516343646389e-06\\
0.407	2.35781201586135e-06\\
0.408	2.79490451583377e-06\\
0.409	3.21480734467123e-06\\
0.41	3.61632117174424e-06\\
0.411	3.99857993901138e-06\\
0.412	4.36092388565412e-06\\
0.413	4.70277065893261e-06\\
0.414	5.02350694861403e-06\\
0.415	5.32241853786854e-06\\
0.416	5.59866769905593e-06\\
0.417	5.85131774533742e-06\\
0.418	6.0793947054279e-06\\
0.419	6.28196989460463e-06\\
0.42	6.45824340886542e-06\\
0.421	6.60761031950792e-06\\
0.422	6.72969574853233e-06\\
0.423	6.8243533613559e-06\\
0.424	6.89162990060694e-06\\
0.425	6.93170669491654e-06\\
0.426	6.9448334426108e-06\\
0.427	6.93127131584588e-06\\
0.428	6.89125896447709e-06\\
0.429	6.82500947046568e-06\\
0.43	6.7327378436613e-06\\
0.431	6.61471151427754e-06\\
0.432	6.47130992716537e-06\\
0.433	6.30307743399001e-06\\
0.434	6.11075442108569e-06\\
0.435	5.89527698629458e-06\\
0.436	5.65774210911237e-06\\
0.437	5.39934384151905e-06\\
0.438	5.12129254170458e-06\\
0.439	4.82473426344157e-06\\
0.44	4.51068778762155e-06\\
0.441	4.18001434966034e-06\\
0.442	3.83342819064666e-06\\
0.443	3.47154817360113e-06\\
0.444	3.0949815030444e-06\\
0.445	2.70442419399435e-06\\
0.446	2.30075877913194e-06\\
0.447	1.88513081620261e-06\\
0.448	1.458989741082e-06\\
0.449	1.02408752893696e-06\\
0.45	5.82436597199841e-07\\
0.451	1.36236576158056e-07\\
0.452	-3.12215740923644e-07\\
0.453	-7.60616598533663e-07\\
0.454	-1.20673105711752e-06\\
0.455	-1.64844350589747e-06\\
0.456	-2.0837782388534e-06\\
0.457	-2.51089063493892e-06\\
0.458	-2.9280346422141e-06\\
0.459	-3.3335146954979e-06\\
0.46	-3.7256318049567e-06\\
0.461	-4.10263266348176e-06\\
0.462	-4.46266979103437e-06\\
0.463	-4.80377856327865e-06\\
0.464	-5.1238758236375e-06\\
0.465	-5.42078280993549e-06\\
0.466	-5.69227414317122e-06\\
0.467	-5.93615239389174e-06\\
0.468	-6.15034589631143e-06\\
0.469	-6.33302398130791e-06\\
0.47	-6.48272074251862e-06\\
0.471	-6.59845446357296e-06\\
0.472	-6.67982759183362e-06\\
0.473	-6.72709067278367e-06\\
0.474	-6.74115562643819e-06\\
0.475	-6.72354771683035e-06\\
0.476	-6.6762932347065e-06\\
0.477	-6.60174864298392e-06\\
0.478	-6.50238716269201e-06\\
0.479	-6.38056691325689e-06\\
0.48	-6.23831077836531e-06\\
0.481	-6.07712891970035e-06\\
0.482	-5.8979113760844e-06\\
0.483	-5.70090889087383e-06\\
0.484	-5.48580795590869e-06\\
0.485	-5.25189124710909e-06\\
0.486	-4.99826133593893e-06\\
0.487	-4.72409449846943e-06\\
0.488	-4.42888635163862e-06\\
0.489	-4.11265135957772e-06\\
0.49	-3.77604577669069e-06\\
0.491	-3.42039555680806e-06\\
0.492	-3.04762679754157e-06\\
0.493	-2.6601120069584e-06\\
0.494	-2.26045971675004e-06\\
0.495	-1.85128358776171e-06\\
0.496	-1.43499023795383e-06\\
0.497	-1.01362050171561e-06\\
0.498	-5.88769206337997e-07\\
0.499	-1.61594101160366e-07\\
0.5	2.67090488722824e-07\\
0.501	6.96654279305939e-07\\
0.502	1.12645498509419e-06\\
0.503	1.55564029578825e-06\\
0.504	1.98298150071945e-06\\
0.505	2.40676670402546e-06\\
0.506	2.82477095090016e-06\\
0.507	3.23430844255356e-06\\
0.508	3.63235883152708e-06\\
0.509	4.01574886278732e-06\\
0.51	4.3813623454808e-06\\
0.511	4.72634814329004e-06\\
0.512	5.04829637013895e-06\\
0.513	5.34535851455203e-06\\
0.514	5.61629541415988e-06\\
0.515	5.86044810794457e-06\\
0.516	6.07763754925889e-06\\
0.517	6.26800986581674e-06\\
0.518	6.43185134311619e-06\\
0.519	6.5694019458817e-06\\
0.52	6.68069587420774e-06\\
0.521	6.76545384730793e-06\\
0.522	6.8230436588984e-06\\
0.523	6.85251567939897e-06\\
0.524	6.8527084809989e-06\\
0.525	6.82240975489831e-06\\
0.526	6.76054926817684e-06\\
0.527	6.66639636882621e-06\\
0.528	6.53973367341352e-06\\
0.529	6.38098245312345e-06\\
0.53	6.19126182667484e-06\\
0.531	5.97237348115452e-06\\
0.532	5.72671347769626e-06\\
0.533	5.45712270606235e-06\\
0.534	5.16669503834498e-06\\
0.535	4.85856758119225e-06\\
0.536	4.53571869097044e-06\\
0.537	4.20079787168027e-06\\
0.538	3.85600632860703e-06\\
0.539	3.50303992712454e-06\\
0.54	3.1430973138311e-06\\
0.541	2.77694756050144e-06\\
0.542	2.40504376414064e-06\\
0.543	2.02766394763529e-06\\
0.544	1.64505774069979e-06\\
0.545	1.25757829116307e-06\\
0.546	8.65782161009456e-07\\
0.547	4.70486258996638e-07\\
0.548	7.27778470994631e-08\\
0.549	-3.26018563377054e-07\\
0.55	-7.24407525114467e-07\\
0.551	-1.12080759586116e-06\\
0.552	-1.51363895070028e-06\\
0.553	-1.90139851797541e-06\\
0.554	-2.28271141584712e-06\\
0.555	-2.65635248356473e-06\\
0.556	-3.02123802759291e-06\\
0.557	-3.37639316860212e-06\\
0.558	-3.72090463446255e-06\\
0.559	-4.05387056024947e-06\\
0.56	-4.37435879467181e-06\\
0.561	-4.68138234408629e-06\\
0.562	-4.97389672720038e-06\\
0.563	-5.25081882332142e-06\\
0.564	-5.51106248048169e-06\\
0.565	-5.75358239791293e-06\\
0.566	-5.97741645658438e-06\\
0.567	-6.1817168343714e-06\\
0.568	-6.36576297512811e-06\\
0.569	-6.52895308241056e-06\\
0.57	-6.67077567140477e-06\\
0.571	-6.79076673848435e-06\\
0.572	-6.88846158851228e-06\\
0.573	-6.96335147364648e-06\\
0.574	-7.01485479508723e-06\\
0.575	-7.04230966119397e-06\\
0.576	-7.04499076873944e-06\\
0.577	-7.02214857198619e-06\\
0.578	-6.97306464110048e-06\\
0.579	-6.89711376248215e-06\\
0.58	-6.79382247317224e-06\\
0.581	-6.66291445216859e-06\\
0.582	-6.50433639920346e-06\\
0.583	-6.31826195551462e-06\\
0.584	-6.10507606908631e-06\\
0.585	-5.86534589461341e-06\\
0.586	-5.59978711573284e-06\\
0.587	-5.30923488472261e-06\\
0.588	-4.99462739148063e-06\\
0.589	-4.65700662874093e-06\\
0.59	-4.29753697027818e-06\\
0.591	-3.91753750297785e-06\\
0.592	-3.51852059282512e-06\\
0.593	-3.10222657646087e-06\\
0.594	-2.67064427990092e-06\\
0.595	-2.22600831615797e-06\\
0.596	-1.7707676226958e-06\\
0.597	-1.30752390034537e-06\\
0.598	-8.38943830831726e-07\\
0.599	-3.67653342370592e-07\\
0.6	1.03873929690359e-07\\
0.601	5.73420101564443e-07\\
0.602	1.03910425322584e-06\\
0.603	1.49942949952427e-06\\
0.604	1.95328761244502e-06\\
0.605	2.39991833613942e-06\\
0.606	2.83882616344849e-06\\
0.607	3.2696633710107e-06\\
0.608	3.69209273153006e-06\\
0.609	4.10564682697993e-06\\
0.61	4.50960175425661e-06\\
0.611	4.90288198767551e-06\\
0.612	5.28400932389821e-06\\
0.613	5.65110357706978e-06\\
0.614	6.00193573571178e-06\\
0.615	6.33402752187444e-06\\
0.616	6.64478472690685e-06\\
0.617	6.93164724390262e-06\\
0.618	7.19223613326996e-06\\
0.619	7.42447870827896e-06\\
0.62	7.62669556788648e-06\\
0.621	7.79763928771271e-06\\
0.622	7.93648138287157e-06\\
0.623	8.04275209604032e-06\\
0.624	8.11624445418428e-06\\
0.625	8.15689972278455e-06\\
0.626	8.16469407302429e-06\\
0.627	8.13954639269024e-06\\
0.628	8.08126372039005e-06\\
0.629	7.98953512371771e-06\\
0.63	7.86397691261042e-06\\
0.631	7.70422393464017e-06\\
0.632	7.51005372403534e-06\\
0.633	7.28152462352791e-06\\
0.634	7.01910572023063e-06\\
0.635	6.72377698595921e-06\\
0.636	6.39708152664097e-06\\
0.637	6.04111871075826e-06\\
0.638	5.65847530097743e-06\\
0.639	5.25210116556597e-06\\
0.64	4.82514439707208e-06\\
0.641	4.38076727340447e-06\\
0.642	3.92196758353173e-06\\
0.643	3.45142973245225e-06\\
0.644	2.97142586311702e-06\\
0.645	2.48378042129444e-06\\
0.646	1.98990230080542e-06\\
0.647	1.49087914612319e-06\\
0.648	9.87619170805023e-07\\
0.649	4.81019173168747e-07\\
0.65	-2.78665262263854e-08\\
0.651	-5.37681316046262e-07\\
0.652	-1.04666730616794e-06\\
0.653	-1.55262668587881e-06\\
0.654	-2.05294925757632e-06\\
0.655	-2.54470207374388e-06\\
0.656	-3.02476834407734e-06\\
0.657	-3.49001567636915e-06\\
0.658	-3.93747010993448e-06\\
0.659	-4.36447199849638e-06\\
0.66	-4.76879337561283e-06\\
0.661	-5.14870257399628e-06\\
0.662	-5.50297033659045e-06\\
0.663	-5.8308203155388e-06\\
0.664	-6.13183513495471e-06\\
0.665	-6.40583507911124e-06\\
0.666	-6.65274989282838e-06\\
0.667	-6.87250396465123e-06\\
0.668	-7.06493223858265e-06\\
0.669	-7.22973837874239e-06\\
0.67	-7.36649974985088e-06\\
0.671	-7.4747160419188e-06\\
0.672	-7.55389180305053e-06\\
0.673	-7.6036379484276e-06\\
0.674	-7.62377492181132e-06\\
0.675	-7.61442009931423e-06\\
0.676	-7.57604487974534e-06\\
0.677	-7.50949142308527e-06\\
0.678	-7.41594518301858e-06\\
0.679	-7.29686557070077e-06\\
0.68	-7.15388313858107e-06\\
0.681	-6.98867605009534e-06\\
0.682	-6.8028415091223e-06\\
0.683	-6.59777822646214e-06\\
0.684	-6.37459465552452e-06\\
0.685	-6.13405417766742e-06\\
0.686	-5.87656391105034e-06\\
0.687	-5.60220824754712e-06\\
0.688	-5.31082302171553e-06\\
0.689	-5.00210132511539e-06\\
0.69	-4.6757186858206e-06\\
0.691	-4.33146327685803e-06\\
0.692	-3.96935690226152e-06\\
0.693	-3.58975395457895e-06\\
0.694	-3.19340878718954e-06\\
0.695	-2.78150582979073e-06\\
0.696	-2.35565146139203e-06\\
0.697	-1.91783083754934e-06\\
0.698	-1.47033671378225e-06\\
0.699	-1.01567967709032e-06\\
0.7	-5.56490550530547e-07\\
0.701	-9.54253231297026e-08\\
0.702	3.64918376129354e-07\\
0.703	8.22066882156964e-07\\
0.704	1.27371461188119e-06\\
0.705	1.71774635844648e-06\\
0.706	2.15223994344832e-06\\
0.707	2.57545358145505e-06\\
0.708	2.98580326046399e-06\\
0.709	3.38183582777341e-06\\
0.71	3.76220272686346e-06\\
0.711	4.12563835765372e-06\\
0.712	4.47094542297512e-06\\
0.713	4.796988323591e-06\\
0.714	5.10269421310213e-06\\
0.715	5.38706052691793e-06\\
0.716	5.64916703016387e-06\\
0.717	5.88819031885596e-06\\
0.718	6.10341850869508e-06\\
0.719	6.29426412710084e-06\\
0.72	6.46027325891291e-06\\
0.721	6.60112940916698e-06\\
0.722	6.71665070072186e-06\\
0.723	6.80677962631396e-06\\
0.724	6.87156502709007e-06\\
0.725	6.91113695298646e-06\\
0.726	6.92567590183386e-06\\
0.727	6.91537918521912e-06\\
0.728	6.8804280280184e-06\\
0.729	6.82095990631024e-06\\
0.73	6.73705071833364e-06\\
0.731	6.62871112599676e-06\\
0.732	6.49590008373908e-06\\
0.733	6.33855685885787e-06\\
0.734	6.15665028442073e-06\\
0.735	5.95024150937923e-06\\
0.736	5.71955388718664e-06\\
0.737	5.46504190467751e-06\\
0.738	5.18744995743553e-06\\
0.739	4.88785220721001e-06\\
0.74	4.56766618219145e-06\\
0.741	4.22863570800685e-06\\
0.742	3.87278226473766e-06\\
0.743	3.50232809377697e-06\\
0.744	3.11959815379349e-06\\
0.745	2.72691137182853e-06\\
0.746	2.32647344819908e-06\\
0.747	1.920284010987e-06\\
0.748	1.51006944882173e-06\\
0.749	1.09724999674551e-06\\
0.75	6.82945363924255e-07\\
0.751	2.68018503392109e-07\\
0.752	-1.46847908367706e-07\\
0.753	-5.61051831821469e-07\\
0.754	-9.73961814677207e-07\\
0.755	-1.38481054944657e-06\\
0.756	-1.79260576830611e-06\\
0.757	-2.19606983197942e-06\\
0.758	-2.59361579020873e-06\\
0.759	-2.98336282664435e-06\\
0.76	-3.36318906220304e-06\\
0.761	-3.73081479242416e-06\\
0.762	-4.08390558242906e-06\\
0.763	-4.42018215963981e-06\\
0.764	-4.73752359914584e-06\\
0.765	-5.03405138557337e-06\\
0.766	-5.30818493639998e-06\\
0.767	-5.55866311425784e-06\\
0.768	-5.78453113941435e-06\\
0.769	-5.98509693704022e-06\\
0.77	-6.1598652316367e-06\\
0.771	-6.30846052072622e-06\\
0.772	-6.43055157969667e-06\\
0.773	-6.52578963475686e-06\\
0.774	-6.59377039508917e-06\\
0.775	-6.63402648463742e-06\\
0.776	-6.64605247690253e-06\\
0.777	-6.62935977429349e-06\\
0.778	-6.58355418610659e-06\\
0.779	-6.50842532777429e-06\\
0.78	-6.40403494553627e-06\\
0.781	-6.27079075009242e-06\\
0.782	-6.10949394497609e-06\\
0.783	-5.92135166959511e-06\\
0.784	-5.70795018078924e-06\\
0.785	-5.47118964447845e-06\\
0.786	-5.21318672729331e-06\\
0.787	-4.93615552857629e-06\\
0.788	-4.64228066464242e-06\\
0.789	-4.33359751804335e-06\\
0.79	-4.01189410700627e-06\\
0.791	-3.67864626318757e-06\\
0.792	-3.33499369602563e-06\\
0.793	-2.98175912521066e-06\\
0.794	-2.61950722482187e-06\\
0.795	-2.24863490634381e-06\\
0.796	-1.86948068670356e-06\\
0.797	-1.48243855829445e-06\\
0.798	-1.08806169568591e-06\\
0.799	-6.87142982323139e-07\\
0.8	-2.80762939705454e-07\\
0.801	1.29699837408225e-07\\
0.802	5.42595367270967e-07\\
0.803	9.5606092464199e-07\\
0.804	1.36810233093804e-06\\
0.805	1.77668609720567e-06\\
0.806	2.17982960180471e-06\\
0.807	2.57567746567778e-06\\
0.808	2.96255458421537e-06\\
0.809	3.3389899756113e-06\\
0.81	3.70370968628724e-06\\
0.811	4.05560135662759e-06\\
0.812	4.39365664509901e-06\\
0.813	4.71690056938549e-06\\
0.814	5.02431816722087e-06\\
0.815	5.31478907403626e-06\\
0.816	5.58703924133618e-06\\
0.817	5.83961678849138e-06\\
0.818	6.0708957540225e-06\\
0.819	6.27910817756027e-06\\
0.82	6.46240145144871e-06\\
0.821	6.61891509350266e-06\\
0.822	6.7468688452193e-06\\
0.823	6.84465297684416e-06\\
0.824	6.91091150167448e-06\\
0.825	6.94461010265195e-06\\
0.826	6.94508234153906e-06\\
0.827	6.91205038547584e-06\\
0.828	6.84561927992367e-06\\
0.829	6.74624684810655e-06\\
0.83	6.61469380673764e-06\\
0.831	6.45196082408219e-06\\
0.832	6.25922032139687e-06\\
0.833	6.03775116043148e-06\\
0.834	5.78888350636267e-06\\
0.835	5.51395965744715e-06\\
0.836	5.21431423409426e-06\\
0.837	4.89127457686496e-06\\
0.838	4.54617939274572e-06\\
0.839	4.1804113929358e-06\\
0.84	3.79543774174308e-06\\
0.841	3.39285125186623e-06\\
0.842	2.97440508318853e-06\\
0.843	2.54203467567611e-06\\
0.844	2.09786221031826e-06\\
0.845	1.64418127003066e-06\\
0.846	1.18342183132106e-06\\
0.847	7.18098373505689e-07\\
0.848	2.50745997206819e-07\\
0.849	-2.16148830687125e-07\\
0.85	-6.80215571555425e-07\\
0.851	-1.13925757157049e-06\\
0.852	-1.59129435451552e-06\\
0.853	-2.03458352328686e-06\\
0.854	-2.46761992488409e-06\\
0.855	-2.88911221402961e-06\\
0.856	-3.29793965987484e-06\\
0.857	-3.69309425384377e-06\\
0.858	-4.07361505812745e-06\\
0.859	-4.43852264991082e-06\\
0.86	-4.78676175964137e-06\\
0.861	-5.11715932250413e-06\\
0.862	-5.42840364751665e-06\\
0.863	-5.71904800030515e-06\\
0.864	-5.98753926161223e-06\\
0.865	-6.23226934249258e-06\\
0.866	-6.4516444502873e-06\\
0.867	-6.64416501067219e-06\\
0.868	-6.80850773554378e-06\\
0.869	-6.94360075582089e-06\\
0.87	-7.04868340621636e-06\\
0.871	-7.12334370633307e-06\\
0.872	-7.16752908126114e-06\\
0.873	-7.18152873138444e-06\\
0.874	-7.16592936109815e-06\\
0.875	-7.12154893335438e-06\\
0.876	-7.04935576884852e-06\\
0.877	-6.95038193340885e-06\\
0.878	-6.82564064342577e-06\\
0.879	-6.67605687612194e-06\\
0.88	-6.5024189390664e-06\\
0.881	-6.30535621405221e-06\\
0.882	-6.08534533537149e-06\\
0.883	-5.8427436589645e-06\\
0.884	-5.57784582265063e-06\\
0.885	-5.29095647522665e-06\\
0.886	-4.9824705594394e-06\\
0.887	-4.652951679953e-06\\
0.888	-4.30319954286694e-06\\
0.889	-3.93429876084729e-06\\
0.89	-3.54764367670652e-06\\
0.891	-3.14493659458576e-06\\
0.892	-2.72815995093618e-06\\
0.893	-2.29952575710913e-06\\
0.894	-1.8614081567258e-06\\
0.895	-1.41626650097209e-06\\
0.896	-9.66567158735357e-07\\
0.897	-5.14711920053322e-07\\
0.898	-6.29797613392247e-08\\
0.899	3.86513299360614e-07\\
0.9	8.31833882006133e-07\\
0.901	1.27123081579392e-06\\
0.902	1.70311737316588e-06\\
0.903	2.12604110726685e-06\\
0.904	2.53864753195313e-06\\
0.905	2.93964451980985e-06\\
0.906	3.32777383079839e-06\\
0.907	3.70179503433896e-06\\
0.908	4.06048503777863e-06\\
0.909	4.40265409484994e-06\\
0.91	4.7271764680186e-06\\
0.911	5.03303156513518e-06\\
0.912	5.31934933447185e-06\\
0.913	5.58545262271546e-06\\
0.914	5.83088890069072e-06\\
0.915	6.05544469102887e-06\\
0.916	6.25913777829443e-06\\
0.917	6.44218501432772e-06\\
0.918	6.60494658791352e-06\\
0.919	6.74785098123233e-06\\
0.92	6.87130769659764e-06\\
0.921	6.9756171491366e-06\\
0.922	7.06088819233813e-06\\
0.923	7.12697370627966e-06\\
0.924	7.17343311254102e-06\\
0.925	7.19952806593211e-06\\
0.926	7.20425384938667e-06\\
0.927	7.18640493206075e-06\\
0.928	7.14466891271199e-06\\
0.929	7.07773955701085e-06\\
0.93	6.98443697860402e-06\\
0.931	6.86382192838128e-06\\
0.932	6.71529150023488e-06\\
0.933	6.53864566350576e-06\\
0.934	6.33411732833271e-06\\
0.935	6.10236308039387e-06\\
0.936	5.84441639947135e-06\\
0.937	5.56160983605986e-06\\
0.938	5.25547632450133e-06\\
0.939	4.9276424030384e-06\\
0.94	4.57972691529426e-06\\
0.941	4.2132579913045e-06\\
0.942	3.82961851143125e-06\\
0.943	3.43002650004648e-06\\
0.944	3.01555213687292e-06\\
0.945	2.58716825317869e-06\\
0.946	2.14582660730614e-06\\
0.947	1.69254883332807e-06\\
0.948	1.22851885423178e-06\\
0.949	7.55163353877031e-07\\
0.95	2.74208321887267e-07\\
0.951	-2.12297145046215e-07\\
0.952	-7.01994409047349e-07\\
0.953	-1.19226586355185e-06\\
0.954	-1.68031735498851e-06\\
0.955	-2.16328300518324e-06\\
0.956	-2.63834008575062e-06\\
0.957	-3.10282016166611e-06\\
0.958	-3.55430326212871e-06\\
0.959	-3.99068397140673e-06\\
0.96	-4.41020209130693e-06\\
0.961	-4.81143510060446e-06\\
0.962	-5.19325472145959e-06\\
0.963	-5.55475451090204e-06\\
0.964	-5.89515922162769e-06\\
0.965	-6.21372889896188e-06\\
0.966	-6.50967131078573e-06\\
0.967	-6.78207496483811e-06\\
0.968	-7.02987214657011e-06\\
0.969	-7.25183719470842e-06\\
0.97	-7.44662050279589e-06\\
0.971	-7.612813831338e-06\\
0.972	-7.74903840562595e-06\\
0.973	-7.85404420634812e-06\\
0.974	-7.92680752812757e-06\\
0.975	-7.96661415088354e-06\\
0.976	-7.97311757859697e-06\\
0.977	-7.94636513880595e-06\\
0.978	-7.88678912531078e-06\\
0.979	-7.7951646971079e-06\\
0.98	-7.67254059951828e-06\\
0.981	-7.52015207005557e-06\\
0.982	-7.3393273982597e-06\\
0.983	-7.1313999811657e-06\\
0.984	-6.89763663349727e-06\\
0.985	-6.63919027931111e-06\\
0.986	-6.357081662047e-06\\
0.987	-6.05221056496746e-06\\
0.988	-5.72539311617545e-06\\
0.989	-5.37741831155773e-06\\
0.99	-5.00911465138311e-06\\
0.991	-4.62141674514058e-06\\
0.992	-4.21542228040949e-06\\
0.993	-3.79243145830781e-06\\
0.994	-3.35396387398562e-06\\
0.995	-2.90175114283356e-06\\
0.996	-2.43770714482924e-06\\
0.997	-1.96388079448004e-06\\
0.998	-1.48239860374905e-06\\
0.999	-9.95405407730043e-07\\
1	-5.0501163416396e-07\\
};
\addlegendentry{\texttt{FOM}}

\addplot [color=mycolor2, line width=1.2pt, only marks, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0\\
0.02	6.96633649111858e-06\\
0.04	5.25979314808078e-06\\
0.06	-3.7127681416782e-06\\
0.08	-7.54715906615857e-06\\
0.1	-2.09619512100536e-07\\
0.12	6.14440839676789e-06\\
0.14	4.05284295320072e-06\\
0.16	-3.97779809115877e-06\\
0.18	-5.87797617398232e-06\\
0.2	3.02864857451924e-07\\
0.22	6.55492842775137e-06\\
0.24	3.94402043389634e-06\\
0.26	-4.67154868186574e-06\\
0.28	-7.71012084139998e-06\\
0.3	7.28777753832037e-07\\
0.32	7.47328184033809e-06\\
0.34	4.43400336298117e-06\\
0.36	-3.87640546627763e-06\\
0.38	-7.11609246555727e-06\\
0.4	-9.89694399783804e-07\\
0.42	6.45824342060687e-06\\
0.44	4.51068782462745e-06\\
0.46	-3.72563176032402e-06\\
0.48	-6.23831078010235e-06\\
0.5	2.67090496053796e-07\\
0.52	6.68069587849558e-06\\
0.54	3.14309738096966e-06\\
0.56	-4.37435869955038e-06\\
0.58	-6.79382235270881e-06\\
0.6	1.03874038304545e-07\\
0.62	7.62669559316282e-06\\
0.64	4.82514436072429e-06\\
0.66	-4.7687934503507e-06\\
0.68	-7.15388324358737e-06\\
0.7	-5.564905889487e-07\\
0.72	6.46027322518951e-06\\
0.74	4.56766616484616e-06\\
0.76	-3.36318906547015e-06\\
0.78	-6.40403495543159e-06\\
0.8	-2.8076291644173e-07\\
0.82	6.46240149559919e-06\\
0.84	3.79543783240324e-06\\
0.86	-4.78676165227613e-06\\
0.88	-6.50241886671919e-06\\
0.9	8.3183389695137e-07\\
0.92	6.87130762647662e-06\\
0.94	4.57972678912174e-06\\
0.96	-4.41020215622803e-06\\
0.98	-7.67254058814925e-06\\
1	-5.05011577981135e-07\\
};
\addlegendentry{\texttt{POD}}

\addplot [color=mycolor3, line width=1.2pt, only marks, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.004	1.13302093765536e-06\\
0.014	5.22288546407969e-06\\
0.024	7.63374009457883e-06\\
0.034	6.93791573709061e-06\\
0.044	3.782786860726e-06\\
0.054	-1.11087826493024e-06\\
0.064	-5.26258788325982e-06\\
0.074	-7.50719300047004e-06\\
0.084	-6.82568917467021e-06\\
0.094	-3.22088604987535e-06\\
0.104	1.58958844461398e-06\\
0.114	4.98327403322285e-06\\
0.124	6.49312813388649e-06\\
0.134	5.77235369407325e-06\\
0.144	2.54035725895789e-06\\
0.154	-1.65424305006849e-06\\
0.164	-5.11240074412119e-06\\
0.174	-6.36075647379069e-06\\
0.184	-5.12374322608832e-06\\
0.194	-1.9911208039434e-06\\
0.204	1.87853507598538e-06\\
0.214	5.37226916125401e-06\\
0.224	6.83107431569173e-06\\
0.234	5.60961157533489e-06\\
0.244	2.51452525298569e-06\\
0.254	-1.98409649642212e-06\\
0.264	-6.14996757810794e-06\\
0.274	-8.09739349622943e-06\\
0.284	-6.76460831384415e-06\\
0.294	-2.36090395957609e-06\\
0.304	2.60594243513878e-06\\
0.314	6.27160340642839e-06\\
0.324	7.73013018889953e-06\\
0.334	6.35753857021553e-06\\
0.344	2.85325780985171e-06\\
0.354	-1.53321176901449e-06\\
0.364	-5.14297691498292e-06\\
0.374	-6.99417305772554e-06\\
0.384	-6.69197116977943e-06\\
0.394	-3.69464096518136e-06\\
0.404	9.48955976020423e-07\\
0.414	5.0271878172748e-06\\
0.424	6.8917756037183e-06\\
0.434	6.1121830623378e-06\\
0.444	3.09971869776549e-06\\
0.454	-1.22861821300409e-06\\
0.464	-5.1076424470468e-06\\
0.474	-6.73179790536367e-06\\
0.484	-5.51130050397904e-06\\
0.494	-2.24670279675386e-06\\
0.504	1.97680861965575e-06\\
0.514	5.62616639746541e-06\\
0.524	6.83632628373523e-06\\
0.534	5.1814909308471e-06\\
0.544	1.65038080668591e-06\\
0.554	-2.2906059960225e-06\\
0.564	-5.501245712787e-06\\
0.574	-7.03415903475314e-06\\
0.584	-6.08075421413504e-06\\
0.594	-2.68763817644987e-06\\
0.604	1.94966069552931e-06\\
0.614	6.01812178890934e-06\\
0.624	8.1025381050442e-06\\
0.634	7.01313242359836e-06\\
0.644	2.97939887909952e-06\\
0.654	-2.06078065986398e-06\\
0.664	-6.12303494150892e-06\\
0.674	-7.60838416960795e-06\\
0.684	-6.40682755796444e-06\\
0.694	-3.16411542863946e-06\\
0.704	1.26703815627796e-06\\
0.714	5.08778893381341e-06\\
0.724	6.89868628870492e-06\\
0.734	6.13329704980114e-06\\
0.744	3.1368189478307e-06\\
0.754	-9.82114962214452e-07\\
0.764	-4.7570733248148e-06\\
0.774	-6.57560337946082e-06\\
0.784	-5.70674944983353e-06\\
0.794	-2.63629379729978e-06\\
0.804	1.3774065086764e-06\\
0.814	5.03749167451363e-06\\
0.824	6.89729226144395e-06\\
0.834	5.78973315457094e-06\\
0.844	2.10496772450408e-06\\
0.854	-2.46205933336002e-06\\
0.864	-5.98706849754269e-06\\
0.874	-7.17214944081975e-06\\
0.884	-5.58216262737545e-06\\
0.894	-1.84404119857908e-06\\
0.904	2.50924998229518e-06\\
0.914	5.82860543015909e-06\\
0.924	7.20326439769442e-06\\
0.934	6.31154934743075e-06\\
0.944	3.01726401870149e-06\\
0.954	-1.67608961608216e-06\\
0.964	-5.8983339463752e-06\\
0.974	-7.91738874194517e-06\\
0.984	-6.90008426374302e-06\\
0.994	-3.35444209076913e-06\\
};
\addlegendentry{\texttt{cOpInf}}

\addplot [color=black,line width=1.5pt, forget plot]
table[row sep=crcr]{%
	0.5	-1e-5\\
	0.5	1e-5\\
};

\end{axis}
\end{tikzpicture}%
